Kodaira dimension of moduli of special cubic fourfolds

A special cubic fourfold is a smooth hypersurface of degree three and dimension four that contains a surface not homologous to a complete intersection. Special cubic fourfolds give rise to a countable family of Noether-Lefschetz divisors C_d in the moduli space C of smooth cubic fourfolds. These divisors are irreducible 19-dimensional varieties birational to certain orthogonal modular varieties. We use the "low-weight cusp form trick" of Gritsenko, Hulek, and Sankaran to obtain information about the Kodaira dimension of C_d. For example, if d = 6n + 2, then we show that C_d is of general type for n > 18, n not in {20,21,25}, it has nonnegative Kodaira dimension if n > 13 and if n is not equal to 15. In combination with prior work of Hassett, Lai, and Nuer, our investigation leaves only 20 values of d for which no information on the Kodaira dimension of C_d is known. We discuss some questions pertaining to the arithmetic of K3 surfaces raised by our results.

==> MagmaScripts.txt <==



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%% Magma Scripts %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% ThetaFunctionComputations %%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

// The purpose of this script is to verify the claim made at the end of Lemma 5.7 of the paper
// about the coefficients of a certain difference of theta functions.
// Throughout, we mirror the notation of the paper.

// Generating matrices for lattices we need, and checks that they coincide
// with the matrices of the paper.
M1 := Matrix([
[0,-1,-1,2,0,0,0,0],
[0,0,0,-1,1,0,0,0],
[0,0,0,0,-1,1,0,0],
[0,2/3,2/3,-1/3,-1/3,-1/3,-1/3,0],
[1/2,1/2,1/2,1/2,-1/2,-1/2,-1/2,-1/2]]);

M1MatrixFromPaper := Matrix([
[  6,  -2,   0,  -2,   0],
[ -2,   2,  -1,   0,  -1],
[  0,  -1,   2,   0,   0],
[ -2,   0,   0, 4/3,   1],
[  0,  -1,   0,   1,   2] ]);

assert M1*Transpose(M1) eq M1MatrixFromPaper;

M2 := Matrix([
[0,-1,-1,2,-1,1,0,0],
[0,0,0,-1,1,0,0,0],
[1/2,1/2,1/2,1/2,-3/2,1/2,-1/2,-1/2],
[0,2/3,2/3,-1/3,-1/3,-1/3,-1/3,0]]);

M2MatrixFromPaper := Matrix([
[  8,  -3,   2,  -2],
[ -3,   2,  -2,   0],
[  2,  -2,   4,   1],
[ -2,   0,   1, 4/3] ]);

assert M2*Transpose(M2) eq M2MatrixFromPaper;

M3 := Matrix([
[0,0,0,-2,1,1,0,0],
[0,-1,-1,2,0,0,0,0],
[0,2/3,2/3,-1/3,-1/3,-1/3,-1/3,0],
[1/2,1/2,1/2,1/2,-1/2,-1/2,-1/2,-1/2]]);

M3MatrixFromPaper := Matrix([
[  6,  -4,   0,  -2],
[ -4,   6,  -2,   0],
[  0,  -2, 4/3,   1],
[ -2,   0,   1,   2] ]);

assert M3*Transpose(M3) eq M3MatrixFromPaper;

// The lattice M4 is the orthogonal complement of A_1 in M1.
// We need it to calculate the theta function of M3 \cap T

M4 := Matrix([
[-1,-1,2,0,0,0],
[0,0,-1,1,0,0],
[0,0,0,-1,1,0],
[0,0,0,0,-1,1]
]);

ME6 := Matrix([
[0,-1,1,0,0,0,0,0],
[0,0,-1,1,0,0,0,0],
[0,0,0,-1,1,0,0,0],
[0,0,0,0,-1,1,0,0],
[0,0,0,0,0,-1,1,0],
[1/2,1/2,1/2,1/2,-1/2,-1/2,-1/2,-1/2]]);


// Construct Lattices associated to the above generating matrices
// Magma doesn't like non-integral lattices, so we scale things up
// by a factor of 3 to get integral lattices.

L1 := Lattice(3*M1);
L2 := Lattice(3*M2);
L3 := Lattice(3*M3);
L4 := Lattice(3*M4);
LA5 := Lattice("A",5);
LA2 := Lattice("A",2);
LE6 := Lattice(3*ME6);

P<q> := PolynomialRing(Rationals());

// Check uniqueness within a genus
[ #Genus(L) : L in [L1,L2,L3] ];
	
// Theta Series
// Since we scaled the lattice by 3, to get to k = 2*1054
// as in the paper, we need exponents of q up to 3*2*1054 = 6324

time T1 := Evaluate(ThetaSeries(L1,6324),q);
time TA5 := Evaluate(ThetaSeries(LA5,703),q);
// should substitute q --> q^9 here for TA5
TA5 := Evaluate(TA5,q^9);
// cosetT1 below is the theta function for M1\cap T
cosetT1 := (1/2)*(T1 - TA5);

T2 := Evaluate(ThetaSeries(L2,6324),q);
TA22 := Evaluate(ThetaSeries(LA2,703)^2,q);
// should substitute q --> q^9 here for TA22
TA22 := Evaluate(TA22,q^9);
// cosetT2 below is the theta function for M2\cap T
cosetT2 := (1/2)*(T2 - TA22);

T3 := Evaluate(ThetaSeries(L3,6324),q);
T4 := Evaluate(ThetaSeries(L4,6324),q);
cosetT3 := (1/2)*(T3 - T4);

//moment of truth
4*cosetT1 - 10*cosetT2 - 15*cosetT3;

//last coefficient that is negative is that of q^120.
//this means we win if (v_1^*)^2 > 120/9 = 40/3
//which corresponds to t > 20 in the notation of Lemma 5.7



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%&%%%% Check6nplus2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

// The purpose of this script is to verify that certain embeddings of K_d^perp into
// the Borcherds lattice are orthogonal to at least 2 vectors of length 2 and at most
// 12 or 14 vectors of length 2, depending on whether we want to show C_d
// is of general type or has non-negative Kodaira dimension.  Throughout d = 6*n + 2.
// Note: we use positive definite lattices in this code.

// We refer the reader sections 4 and 5 of the paper for the notation contained here-in

/* The master list contains elements of the form 
[* n, alpha, beta, v *],
where v is a vector in E_8 (we verify this claim below). Setting

ell = alpha*e + beta*f + v

*/

// we load the masterlists. There are two of them: masterlist for general type checks and 
// kodzeromasterlist for nonnegative Kodaira dimension checks.

masterlist := [
[* 19, 6, 5, [ 1/2, 1/2, -1/2, -7/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 22, 6, 5, [ 1/2, 1/2, -1/2, -7/2, -3/2, -1/2, -1/2, -1/2 ] *], 
[* 23, 6, 5, [ 1/2, 1/2, -1/2, -7/2, -1/2, -1/2, -1/2, 1/2 ] *], 
[* 24, 6, 5, [ 1/2, 1/2, -1/2, -5/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 26, 7, 6, [ 1/2, 1/2, -1/2, -9/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 27, 7, 6, [ 1/2, 1/2, -1/2, -9/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 28, 7, 6, [ 1/2, 1/2, -1/2, -9/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 29, 7, 6, [ 1/2, 1/2, -1/2, -9/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 30, 7, 6, [ 1/2, 1/2, -1/2, -9/2, -3/2, -1/2, -1/2, 1/2 ] *], 
[* 31, 7, 6, [ 1/2, 1/2, -1/2, -9/2, -1/2, -1/2, -1/2, -1/2 ] *], 
[* 32, 8, 7, [ 1/2, 1/2, -1/2, -13/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 33, 8, 7, [ 1/2, 1/2, -1/2, -11/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 34, 8, 7, [ 1/2, 1/2, -1/2, -11/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 35, 8, 7, [ 1/2, 1/2, -1/2, -11/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 36, 8, 7, [ 1/2, 1/2, -1/2, -11/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 37, 8, 7, [ 1/2, 1/2, -1/2, -11/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 38, 8, 7, [ 1/2, 1/2, -1/2, -11/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 39, 8, 7, [ 1/2, 1/2, -1/2, -11/2, -3/2, -1/2, -1/2, -1/2 ] *], 
[* 40, 8, 7, [ 1/2, 1/2, -1/2, -11/2, -1/2, -1/2, -1/2, 1/2 ] *], 
[* 41, 9, 8, [ 1/2, 1/2, -1/2, -15/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 42, 9, 8, [ 1/2, 1/2, -1/2, -13/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 43, 9, 8, [ 1/2, 1/2, -1/2, -13/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 44, 9, 8, [ 1/2, 1/2, -1/2, -13/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 45, 9, 8, [ 1/2, 1/2, -1/2, -13/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 46, 9, 8, [ 1/2, 1/2, -1/2, -13/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 47, 9, 8, [ 1/2, 1/2, -1/2, -13/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 48, 9, 8, [ 1/2, 1/2, -1/2, -13/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 49, 9, 8, [ 1/2, 1/2, -1/2, -13/2, -3/2, -1/2, -1/2, 1/2 ] *], 
[* 50, 10, 9, [ 1/2, 1/2, -1/2, -17/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 51, 10, 9, [ 1/2, 1/2, -1/2, -17/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 52, 10, 9, [ 1/2, 1/2, -1/2, -15/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 53, 10, 9, [ 1/2, 1/2, -1/2, -15/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 54, 10, 9, [ 1/2, 1/2, -1/2, -15/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 55, 10, 9, [ 1/2, 1/2, -1/2, -15/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 56, 10, 9, [ 1/2, 1/2, -1/2, -15/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 57, 10, 9, [ 1/2, 1/2, -1/2, -15/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 58, 10, 9, [ 1/2, 1/2, -1/2, -15/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 59, 10, 9, [ 1/2, 1/2, -1/2, -15/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 60, 10, 9, [ 1/2, 1/2, -1/2, -15/2, -3/2, -1/2, -1/2, -1/2 ] *], 
[* 61, 11, 10, [ 1/2, 1/2, -1/2, -19/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 62, 11, 10, [ 1/2, 1/2, -1/2, -19/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 63, 11, 10, [ 1/2, 1/2, -1/2, -17/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 64, 11, 10, [ 1/2, 1/2, -1/2, -17/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 65, 11, 10, [ 1/2, 1/2, -1/2, -17/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 66, 11, 10, [ 1/2, 1/2, -1/2, -17/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 67, 11, 10, [ 1/2, 1/2, -1/2, -17/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 68, 11, 10, [ 1/2, 1/2, -1/2, -17/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 69, 11, 10, [ 1/2, 1/2, -1/2, -17/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 70, 11, 10, [ 1/2, 1/2, -1/2, -17/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 71, 11, 10, [ 1/2, 1/2, -1/2, -17/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 72, 12, 11, [ 1/2, 1/2, -1/2, -21/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 73, 12, 11, [ 1/2, 1/2, -1/2, -21/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 74, 12, 11, [ 1/2, 1/2, -1/2, -21/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 75, 12, 11, [ 1/2, 1/2, -1/2, -19/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 76, 12, 11, [ 1/2, 1/2, -1/2, -19/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 77, 12, 11, [ 1/2, 1/2, -1/2, -19/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 78, 12, 11, [ 1/2, 1/2, -1/2, -19/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 79, 12, 11, [ 1/2, 1/2, -1/2, -19/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 80, 12, 11, [ 1/2, 1/2, -1/2, -19/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 81, 12, 11, [ 1/2, 1/2, -1/2, -19/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 82, 12, 11, [ 1/2, 1/2, -1/2, -19/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 83, 12, 11, [ 1/2, 1/2, -1/2, -19/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 84, 12, 11, [ 1/2, 1/2, -1/2, -19/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 85, 13, 12, [ 1/2, 1/2, -1/2, -23/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 86, 13, 12, [ 1/2, 1/2, -1/2, -23/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 87, 13, 12, [ 1/2, 1/2, -1/2, -23/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 88, 13, 12, [ 1/2, 1/2, -1/2, -21/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 89, 13, 12, [ 1/2, 1/2, -1/2, -21/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 90, 13, 12, [ 1/2, 1/2, -1/2, -21/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 91, 13, 12, [ 1/2, 1/2, -1/2, -21/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 92, 13, 12, [ 1/2, 1/2, -1/2, -21/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 93, 13, 12, [ 1/2, 1/2, -1/2, -21/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 94, 13, 12, [ 1/2, 1/2, -1/2, -21/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 95, 13, 12, [ 1/2, 1/2, -1/2, -21/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 96, 13, 12, [ 1/2, 1/2, -1/2, -21/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 97, 13, 12, [ 1/2, 1/2, -1/2, -21/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 98, 14, 13, [ 1/2, 1/2, -1/2, -25/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 99, 14, 13, [ 1/2, 1/2, -1/2, -25/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 100, 14, 13, [ 1/2, 1/2, -1/2, -25/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 101, 14, 13, [ 1/2, 1/2, -1/2, -25/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 102, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 103, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 104, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 105, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 106, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 107, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 108, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 109, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 110, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 111, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 112, 14, 13, [ 1/2, 1/2, -1/2, -23/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 113, 15, 14, [ 1/2, 1/2, -1/2, -27/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 114, 15, 14, [ 1/2, 1/2, -1/2, -27/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 115, 15, 14, [ 1/2, 1/2, -1/2, -27/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 116, 15, 14, [ 1/2, 1/2, -1/2, -27/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 117, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 118, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 119, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 120, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 121, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 122, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 123, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 124, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 125, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 126, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 127, 15, 14, [ 1/2, 1/2, -1/2, -25/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 128, 16, 15, [ 1/2, 1/2, -1/2, -29/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 129, 16, 15, [ 1/2, 1/2, -1/2, -29/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 130, 16, 15, [ 1/2, 1/2, -1/2, -29/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 131, 16, 15, [ 1/2, 1/2, -1/2, -29/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 132, 16, 15, [ 1/2, 1/2, -1/2, -29/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 133, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 134, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 135, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 136, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 137, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 138, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 139, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 140, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 141, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 142, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 143, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 144, 16, 15, [ 1/2, 1/2, -1/2, -27/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 145, 17, 16, [ 1/2, 1/2, -1/2, -31/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 146, 17, 16, [ 1/2, 1/2, -1/2, -31/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 147, 17, 16, [ 1/2, 1/2, -1/2, -31/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 148, 17, 16, [ 1/2, 1/2, -1/2, -31/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 149, 17, 16, [ 1/2, 1/2, -1/2, -31/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 150, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 151, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 152, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 153, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 154, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 155, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 156, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 157, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 158, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 159, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 160, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 161, 17, 16, [ 1/2, 1/2, -1/2, -29/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 162, 18, 17, [ 1/2, 1/2, -1/2, -33/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 163, 18, 17, [ 1/2, 1/2, -1/2, -33/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 164, 18, 17, [ 1/2, 1/2, -1/2, -33/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 165, 18, 17, [ 1/2, 1/2, -1/2, -33/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 166, 18, 17, [ 1/2, 1/2, -1/2, -33/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 167, 18, 17, [ 1/2, 1/2, -1/2, -33/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 168, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 169, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 170, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 171, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 172, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 173, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 174, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 175, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 176, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 177, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 178, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 179, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 180, 18, 17, [ 1/2, 1/2, -1/2, -31/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 181, 19, 18, [ 1/2, 1/2, -1/2, -35/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 182, 19, 18, [ 1/2, 1/2, -1/2, -35/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 183, 19, 18, [ 1/2, 1/2, -1/2, -35/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 184, 19, 18, [ 1/2, 1/2, -1/2, -35/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 185, 19, 18, [ 1/2, 1/2, -1/2, -35/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 186, 19, 18, [ 1/2, 1/2, -1/2, -35/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 187, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 188, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 189, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 190, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 191, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 192, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 193, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 194, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 195, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 196, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 197, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 198, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 199, 19, 18, [ 1/2, 1/2, -1/2, -33/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 200, 20, 19, [ 1/2, 1/2, -1/2, -37/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 201, 20, 19, [ 1/2, 1/2, -1/2, -37/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 202, 20, 19, [ 1/2, 1/2, -1/2, -37/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 203, 20, 19, [ 1/2, 1/2, -1/2, -37/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 204, 20, 19, [ 1/2, 1/2, -1/2, -37/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 205, 20, 19, [ 1/2, 1/2, -1/2, -37/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 206, 20, 19, [ 1/2, 1/2, -1/2, -37/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 207, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 208, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 209, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 210, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 211, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 212, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 213, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 214, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 215, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 216, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 217, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 218, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 219, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 220, 20, 19, [ 1/2, 1/2, -1/2, -35/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 221, 21, 20, [ 1/2, 1/2, -1/2, -39/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 222, 21, 20, [ 1/2, 1/2, -1/2, -39/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 223, 21, 20, [ 1/2, 1/2, -1/2, -39/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 224, 21, 20, [ 1/2, 1/2, -1/2, -39/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 225, 21, 20, [ 1/2, 1/2, -1/2, -39/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 226, 21, 20, [ 1/2, 1/2, -1/2, -39/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 227, 21, 20, [ 1/2, 1/2, -1/2, -39/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 228, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 229, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 230, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 231, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 232, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 233, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 234, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 235, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 236, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 237, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 238, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 239, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 240, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 241, 21, 20, [ 1/2, 1/2, -1/2, -37/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 242, 22, 21, [ 1/2, 1/2, -1/2, -41/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 243, 22, 21, [ 1/2, 1/2, -1/2, -41/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 244, 22, 21, [ 1/2, 1/2, -1/2, -41/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 245, 22, 21, [ 1/2, 1/2, -1/2, -41/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 246, 22, 21, [ 1/2, 1/2, -1/2, -41/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 247, 22, 21, [ 1/2, 1/2, -1/2, -41/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 248, 22, 21, [ 1/2, 1/2, -1/2, -41/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 249, 22, 21, [ 1/2, 1/2, -1/2, -41/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 250, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 251, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 252, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 253, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 254, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 255, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 256, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 257, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 258, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 259, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 260, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 261, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 262, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 263, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 264, 22, 21, [ 1/2, 1/2, -1/2, -39/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 265, 23, 22, [ 1/2, 1/2, -1/2, -43/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 266, 23, 22, [ 1/2, 1/2, -1/2, -43/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 267, 23, 22, [ 1/2, 1/2, -1/2, -43/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 268, 23, 22, [ 1/2, 1/2, -1/2, -43/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 269, 23, 22, [ 1/2, 1/2, -1/2, -43/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 270, 23, 22, [ 1/2, 1/2, -1/2, -43/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 271, 23, 22, [ 1/2, 1/2, -1/2, -43/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 272, 23, 22, [ 1/2, 1/2, -1/2, -43/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 273, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 274, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 275, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 276, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 277, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 278, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 279, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 280, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 281, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 282, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 283, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 284, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 285, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 286, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 287, 23, 22, [ 1/2, 1/2, -1/2, -41/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 288, 24, 23, [ 1/2, 1/2, -1/2, -45/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 289, 24, 23, [ 1/2, 1/2, -1/2, -45/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 290, 24, 23, [ 1/2, 1/2, -1/2, -45/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 291, 24, 23, [ 1/2, 1/2, -1/2, -45/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 292, 24, 23, [ 1/2, 1/2, -1/2, -45/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 293, 24, 23, [ 1/2, 1/2, -1/2, -45/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 294, 24, 23, [ 1/2, 1/2, -1/2, -45/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 295, 24, 23, [ 1/2, 1/2, -1/2, -45/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 296, 24, 23, [ 1/2, 1/2, -1/2, -45/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 297, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 298, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 299, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 300, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 301, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 302, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 303, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 304, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 305, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 306, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 307, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 308, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 309, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 310, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 311, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 312, 24, 23, [ 1/2, 1/2, -1/2, -43/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 313, 25, 24, [ 1/2, 1/2, -1/2, -47/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 314, 25, 24, [ 1/2, 1/2, -1/2, -47/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 315, 25, 24, [ 1/2, 1/2, -1/2, -47/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 316, 25, 24, [ 1/2, 1/2, -1/2, -47/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 317, 25, 24, [ 1/2, 1/2, -1/2, -47/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 318, 25, 24, [ 1/2, 1/2, -1/2, -47/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 319, 25, 24, [ 1/2, 1/2, -1/2, -47/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 320, 25, 24, [ 1/2, 1/2, -1/2, -47/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 321, 25, 24, [ 1/2, 1/2, -1/2, -47/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 322, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 323, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 324, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 325, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 326, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 327, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 328, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 329, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 330, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 331, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 332, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 333, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 334, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 335, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 336, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 337, 25, 24, [ 1/2, 1/2, -1/2, -45/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 338, 26, 25, [ 1/2, 1/2, -1/2, -49/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 339, 26, 25, [ 1/2, 1/2, -1/2, -49/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 340, 26, 25, [ 1/2, 1/2, -1/2, -49/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 341, 26, 25, [ 1/2, 1/2, -1/2, -49/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 342, 26, 25, [ 1/2, 1/2, -1/2, -49/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 343, 26, 25, [ 1/2, 1/2, -1/2, -49/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 344, 26, 25, [ 1/2, 1/2, -1/2, -49/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 345, 26, 25, [ 1/2, 1/2, -1/2, -49/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 346, 26, 25, [ 1/2, 1/2, -1/2, -49/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 347, 26, 25, [ 1/2, 1/2, -1/2, -49/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 348, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 349, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 350, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 351, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 352, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 353, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 354, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 355, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 356, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 357, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 358, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 359, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 360, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 361, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 362, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 363, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 364, 26, 25, [ 1/2, 1/2, -1/2, -47/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 365, 27, 26, [ 1/2, 1/2, -1/2, -51/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 366, 27, 26, [ 1/2, 1/2, -1/2, -51/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 367, 27, 26, [ 1/2, 1/2, -1/2, -51/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 368, 27, 26, [ 1/2, 1/2, -1/2, -51/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 369, 27, 26, [ 1/2, 1/2, -1/2, -51/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 370, 27, 26, [ 1/2, 1/2, -1/2, -51/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 371, 27, 26, [ 1/2, 1/2, -1/2, -51/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 372, 27, 26, [ 1/2, 1/2, -1/2, -51/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 373, 27, 26, [ 1/2, 1/2, -1/2, -51/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 374, 27, 26, [ 1/2, 1/2, -1/2, -51/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 375, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 376, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 377, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 378, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 379, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 380, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 381, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 382, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 383, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 384, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 385, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 386, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 387, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 388, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 389, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 390, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 391, 27, 26, [ 1/2, 1/2, -1/2, -49/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 392, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 393, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 394, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 395, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 396, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 397, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 398, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 399, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 400, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 401, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 402, 28, 27, [ 1/2, 1/2, -1/2, -53/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 403, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 404, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 405, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 406, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 407, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 408, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 409, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 410, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 411, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 412, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 413, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 414, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 415, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 416, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 417, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 418, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 419, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 420, 28, 27, [ 1/2, 1/2, -1/2, -51/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 421, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 422, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 423, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 424, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 425, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 426, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 427, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 428, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 429, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 430, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 431, 29, 28, [ 1/2, 1/2, -1/2, -55/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 432, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -15/2, -1/2, -1/2, 1/2 ] *], 
[* 433, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -13/2, -7/2, -1/2, 1/2 ] *], 
[* 434, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 435, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 436, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 437, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 438, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 439, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 440, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 441, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 442, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 443, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 444, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 445, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 446, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 447, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 448, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 449, 29, 28, [ 1/2, 1/2, -1/2, -53/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 450, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 451, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 452, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 453, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 454, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 455, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 456, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 457, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 458, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 459, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 460, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 461, 30, 29, [ 1/2, 1/2, -1/2, -57/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 462, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -15/2, -3/2, -1/2, 1/2 ] *], 
[* 463, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -15/2, -1/2, -1/2, -1/2 ] *], 
[* 464, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 465, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 466, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 467, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 468, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 469, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 470, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 471, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 472, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 473, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 474, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 475, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 476, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 477, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 478, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 479, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 480, 30, 29, [ 1/2, 1/2, -1/2, -55/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 481, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 482, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 483, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 484, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 485, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 486, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 487, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 488, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 489, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 490, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 491, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 492, 31, 30, [ 1/2, 1/2, -1/2, -59/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 493, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -15/2, -3/2, -3/2, 1/2 ] *], 
[* 494, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -15/2, -3/2, -1/2, -1/2 ] *], 
[* 495, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -15/2, -1/2, -1/2, 1/2 ] *], 
[* 496, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -13/2, -7/2, -1/2, 1/2 ] *], 
[* 497, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 498, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 499, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 500, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 501, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 502, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 503, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 504, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 505, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 506, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 507, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 508, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 509, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 510, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 511, 31, 30, [ 1/2, 1/2, -1/2, -57/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 512, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 513, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 514, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 515, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 516, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 517, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 518, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 519, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 520, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 521, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 522, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 523, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 524, 32, 31, [ 1/2, 1/2, -1/2, -61/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 525, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -15/2, -5/2, -1/2, -1/2 ] *], 
[* 526, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -15/2, -3/2, -3/2, -1/2 ] *], 
[* 527, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -15/2, -3/2, -1/2, 1/2 ] *], 
[* 528, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -15/2, -1/2, -1/2, -1/2 ] *], 
[* 529, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 530, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 531, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 532, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 533, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 534, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 535, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 536, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 537, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 538, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 539, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 540, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 541, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 542, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 543, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 544, 32, 31, [ 1/2, 1/2, -1/2, -59/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 545, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 546, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 547, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 548, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 549, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 550, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 551, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 552, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 553, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 554, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 555, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 556, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 557, 33, 32, [ 1/2, 1/2, -1/2, -63/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 558, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -15/2, -5/2, -3/2, -1/2 ] *], 
[* 559, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -15/2, -5/2, -1/2, 1/2 ] *], 
[* 560, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -15/2, -3/2, -3/2, 1/2 ] *], 
[* 561, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -15/2, -3/2, -1/2, -1/2 ] *], 
[* 562, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -15/2, -1/2, -1/2, 1/2 ] *], 
[* 563, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -13/2, -7/2, -1/2, 1/2 ] *], 
[* 564, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 565, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 566, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 567, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 568, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 569, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 570, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 571, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 572, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 573, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 574, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 575, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 576, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 577, 33, 32, [ 1/2, 1/2, -1/2, -61/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 578, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 579, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 580, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 581, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 582, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 583, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 584, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 585, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 586, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 587, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 588, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 589, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 590, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 591, 34, 33, [ 1/2, 1/2, -1/2, -65/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 592, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -15/2, -5/2, -3/2, -3/2 ] *], 
[* 593, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -15/2, -5/2, -3/2, 1/2 ] *], 
[* 594, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -15/2, -5/2, -1/2, -1/2 ] *], 
[* 595, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -15/2, -3/2, -3/2, -1/2 ] *], 
[* 596, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -15/2, -3/2, -1/2, 1/2 ] *], 
[* 597, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -15/2, -1/2, -1/2, -1/2 ] *], 
[* 598, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 599, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 600, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 601, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 602, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 603, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 604, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 605, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 606, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 607, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 608, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 609, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 610, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 611, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 612, 34, 33, [ 1/2, 1/2, -1/2, -63/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 613, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 614, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 615, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 616, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 617, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 618, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 619, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 620, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 621, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 622, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 623, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 624, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 625, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 626, 35, 34, [ 1/2, 1/2, -1/2, -67/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 627, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -15/2, -7/2, -1/2, -1/2 ] *], 
[* 628, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -15/2, -5/2, -3/2, 3/2 ] *], 
[* 629, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -15/2, -5/2, -3/2, -1/2 ] *], 
[* 630, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -15/2, -5/2, -1/2, 1/2 ] *], 
[* 631, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -15/2, -3/2, -3/2, 1/2 ] *], 
[* 632, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -15/2, -3/2, -1/2, -1/2 ] *], 
[* 633, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -15/2, -1/2, -1/2, 1/2 ] *], 
[* 634, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -13/2, -7/2, -1/2, 1/2 ] *], 
[* 635, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 636, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 637, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 638, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 639, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 640, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 641, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 642, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 643, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 644, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 645, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 646, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 647, 35, 34, [ 1/2, 1/2, -1/2, -65/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 648, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 649, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 650, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 651, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 652, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 653, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 654, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 655, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 656, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 657, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 658, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 659, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 660, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 661, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 662, 36, 35, [ 1/2, 1/2, -1/2, -69/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 663, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -15/2, -7/2, -3/2, -1/2 ] *], 
[* 664, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -15/2, -7/2, -1/2, 1/2 ] *], 
[* 665, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -15/2, -5/2, -3/2, -3/2 ] *], 
[* 666, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -15/2, -5/2, -3/2, 1/2 ] *], 
[* 667, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -15/2, -5/2, -1/2, -1/2 ] *], 
[* 668, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -15/2, -3/2, -3/2, -1/2 ] *], 
[* 669, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -15/2, -3/2, -1/2, 1/2 ] *], 
[* 670, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -15/2, -1/2, -1/2, -1/2 ] *], 
[* 671, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 672, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 673, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 674, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 675, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 676, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 677, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 678, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 679, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 680, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 681, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 682, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 683, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 684, 36, 35, [ 1/2, 1/2, -1/2, -67/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 685, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 686, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 687, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 688, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 689, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 690, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 691, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 692, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 693, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 694, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 695, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 696, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 697, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 698, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 699, 37, 36, [ 1/2, 1/2, -1/2, -71/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 700, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -17/2, -1/2, -1/2, -1/2 ] *], 
[* 701, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -15/2, -7/2, -3/2, 1/2 ] *], 
[* 702, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -15/2, -7/2, -1/2, -1/2 ] *], 
[* 703, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -15/2, -5/2, -3/2, 3/2 ] *], 
[* 704, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -15/2, -5/2, -3/2, -1/2 ] *], 
[* 705, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -15/2, -5/2, -1/2, 1/2 ] *], 
[* 706, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -15/2, -3/2, -3/2, 1/2 ] *], 
[* 707, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -15/2, -3/2, -1/2, -1/2 ] *], 
[* 708, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -15/2, -1/2, -1/2, 1/2 ] *], 
[* 709, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -13/2, -7/2, -1/2, 1/2 ] *], 
[* 710, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 711, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 712, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 713, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 714, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 715, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 716, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 717, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 718, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 719, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 720, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 721, 37, 36, [ 1/2, 1/2, -1/2, -69/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 722, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 723, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 724, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 725, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 726, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 727, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 728, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 729, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 730, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 731, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 732, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 733, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 734, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 735, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 736, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 737, 38, 37, [ 1/2, 1/2, -1/2, -73/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 738, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -17/2, -3/2, -1/2, -1/2 ] *], 
[* 739, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -17/2, -1/2, -1/2, 1/2 ] *], 
[* 740, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -15/2, -7/2, -3/2, -1/2 ] *], 
[* 741, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -15/2, -7/2, -1/2, 1/2 ] *], 
[* 742, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -15/2, -5/2, -3/2, -3/2 ] *], 
[* 743, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -15/2, -5/2, -3/2, 1/2 ] *], 
[* 744, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -15/2, -5/2, -1/2, -1/2 ] *], 
[* 745, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -15/2, -3/2, -3/2, -1/2 ] *], 
[* 746, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -15/2, -3/2, -1/2, 1/2 ] *], 
[* 747, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -15/2, -1/2, -1/2, -1/2 ] *], 
[* 748, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 749, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 750, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 751, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 752, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 753, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 754, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 755, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 756, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 757, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 758, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 759, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 760, 38, 37, [ 1/2, 1/2, -1/2, -71/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 761, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 762, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 763, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 764, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 765, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 766, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 767, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 768, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 769, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 770, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 771, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 772, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 773, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 774, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 775, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 776, 39, 38, [ 1/2, 1/2, -1/2, -75/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 777, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -17/2, -3/2, -3/2, -1/2 ] *], 
[* 778, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -17/2, -3/2, -1/2, 1/2 ] *], 
[* 779, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -17/2, -1/2, -1/2, -1/2 ] *], 
[* 780, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -15/2, -7/2, -3/2, 1/2 ] *], 
[* 781, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -15/2, -7/2, -1/2, -1/2 ] *], 
[* 782, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -15/2, -5/2, -3/2, 3/2 ] *], 
[* 783, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -15/2, -5/2, -3/2, -1/2 ] *], 
[* 784, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -15/2, -5/2, -1/2, 1/2 ] *], 
[* 785, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -15/2, -3/2, -3/2, 1/2 ] *], 
[* 786, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -15/2, -3/2, -1/2, -1/2 ] *], 
[* 787, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -15/2, -1/2, -1/2, 1/2 ] *], 
[* 788, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -13/2, -7/2, -1/2, 1/2 ] *], 
[* 789, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 790, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 791, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 792, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 793, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 794, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 795, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 796, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 797, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 798, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 799, 39, 38, [ 1/2, 1/2, -1/2, -73/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 800, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 801, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 802, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 803, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 804, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 805, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 806, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 807, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 808, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 809, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 810, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 811, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 812, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 813, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 814, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 815, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 816, 40, 39, [ 1/2, 1/2, -1/2, -77/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 817, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -17/2, -5/2, -1/2, 1/2 ] *], 
[* 818, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -17/2, -3/2, -3/2, 1/2 ] *], 
[* 819, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -17/2, -3/2, -1/2, -1/2 ] *], 
[* 820, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -17/2, -1/2, -1/2, 1/2 ] *], 
[* 821, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -15/2, -7/2, -3/2, -1/2 ] *], 
[* 822, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -15/2, -7/2, -1/2, 1/2 ] *], 
[* 823, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -15/2, -5/2, -3/2, -3/2 ] *], 
[* 824, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -15/2, -5/2, -3/2, 1/2 ] *], 
[* 825, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -15/2, -5/2, -1/2, -1/2 ] *], 
[* 826, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -15/2, -3/2, -3/2, -1/2 ] *], 
[* 827, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -15/2, -3/2, -1/2, 1/2 ] *], 
[* 828, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -15/2, -1/2, -1/2, -1/2 ] *], 
[* 829, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 830, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 831, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 832, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 833, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 834, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 835, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 836, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 837, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 838, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 839, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 840, 40, 39, [ 1/2, 1/2, -1/2, -75/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 841, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 842, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 843, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 844, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 845, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 846, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 847, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 848, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 849, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 850, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 851, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 852, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 853, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 854, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 855, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 856, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 857, 41, 40, [ 1/2, 1/2, -1/2, -79/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 858, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -17/2, -5/2, -3/2, 1/2 ] *], 
[* 859, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -17/2, -5/2, -1/2, -1/2 ] *], 
[* 860, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -17/2, -3/2, -3/2, -1/2 ] *], 
[* 861, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -17/2, -3/2, -1/2, 1/2 ] *], 
[* 862, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -17/2, -1/2, -1/2, -1/2 ] *], 
[* 863, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -15/2, -7/2, -3/2, 1/2 ] *], 
[* 864, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -15/2, -7/2, -1/2, -1/2 ] *], 
[* 865, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -15/2, -5/2, -3/2, 3/2 ] *], 
[* 866, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -15/2, -5/2, -3/2, -1/2 ] *], 
[* 867, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -15/2, -5/2, -1/2, 1/2 ] *], 
[* 868, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -15/2, -3/2, -3/2, 1/2 ] *], 
[* 869, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -15/2, -3/2, -1/2, -1/2 ] *], 
[* 870, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -15/2, -1/2, -1/2, 1/2 ] *], 
[* 871, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -13/2, -7/2, -1/2, 1/2 ] *], 
[* 872, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 873, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 874, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 875, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 876, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 877, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 878, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 879, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 880, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 881, 41, 40, [ 1/2, 1/2, -1/2, -77/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 882, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 883, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 884, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 885, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 886, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 887, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 888, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 889, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 890, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 891, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 892, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 893, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 894, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 895, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 896, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 897, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 898, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 899, 42, 41, [ 1/2, 1/2, -1/2, -81/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 900, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -17/2, -5/2, -3/2, 3/2 ] *], 
[* 901, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -17/2, -5/2, -3/2, -1/2 ] *], 
[* 902, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -17/2, -5/2, -1/2, 1/2 ] *], 
[* 903, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -17/2, -3/2, -3/2, 1/2 ] *], 
[* 904, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -17/2, -3/2, -1/2, -1/2 ] *], 
[* 905, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -17/2, -1/2, -1/2, 1/2 ] *], 
[* 906, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -15/2, -7/2, -3/2, -1/2 ] *], 
[* 907, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -15/2, -7/2, -1/2, 1/2 ] *], 
[* 908, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -15/2, -5/2, -3/2, -3/2 ] *], 
[* 909, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -15/2, -5/2, -3/2, 1/2 ] *], 
[* 910, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -15/2, -5/2, -1/2, -1/2 ] *], 
[* 911, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -15/2, -3/2, -3/2, -1/2 ] *], 
[* 912, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -15/2, -3/2, -1/2, 1/2 ] *], 
[* 913, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -15/2, -1/2, -1/2, -1/2 ] *], 
[* 914, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 915, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 916, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 917, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 918, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 919, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 920, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 921, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 922, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 923, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 924, 42, 41, [ 1/2, 1/2, -1/2, -79/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 925, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 926, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 927, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 928, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 929, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 930, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 931, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 932, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 933, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 934, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 935, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 936, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 937, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 938, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 939, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 940, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 941, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 942, 43, 42, [ 1/2, 1/2, -1/2, -83/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 943, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -17/2, -7/2, -1/2, 1/2 ] *], 
[* 944, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -17/2, -5/2, -3/2, -3/2 ] *], 
[* 945, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -17/2, -5/2, -3/2, 1/2 ] *], 
[* 946, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -17/2, -5/2, -1/2, -1/2 ] *], 
[* 947, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -17/2, -3/2, -3/2, -1/2 ] *], 
[* 948, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -17/2, -3/2, -1/2, 1/2 ] *], 
[* 949, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -17/2, -1/2, -1/2, -1/2 ] *], 
[* 950, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -15/2, -7/2, -3/2, 1/2 ] *], 
[* 951, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -15/2, -7/2, -1/2, -1/2 ] *], 
[* 952, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -15/2, -5/2, -3/2, 3/2 ] *], 
[* 953, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -15/2, -5/2, -3/2, -1/2 ] *], 
[* 954, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -15/2, -5/2, -1/2, 1/2 ] *], 
[* 955, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -15/2, -3/2, -3/2, 1/2 ] *], 
[* 956, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -15/2, -3/2, -1/2, -1/2 ] *], 
[* 957, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -15/2, -1/2, -1/2, 1/2 ] *], 
[* 958, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -13/2, -7/2, -1/2, 1/2 ] *], 
[* 959, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 960, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 961, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 962, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 963, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 964, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 965, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 966, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 967, 43, 42, [ 1/2, 1/2, -1/2, -81/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 968, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 969, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 970, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 971, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 972, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 973, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 974, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 975, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 976, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 977, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 978, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 979, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 980, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 981, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 982, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 983, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 984, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 985, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 986, 44, 43, [ 1/2, 1/2, -1/2, -85/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 987, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -17/2, -7/2, -3/2, 1/2 ] *], 
[* 988, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -17/2, -7/2, -1/2, -1/2 ] *], 
[* 989, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -17/2, -5/2, -3/2, 3/2 ] *], 
[* 990, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -17/2, -5/2, -3/2, -1/2 ] *], 
[* 991, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -17/2, -5/2, -1/2, 1/2 ] *], 
[* 992, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -17/2, -3/2, -3/2, 1/2 ] *], 
[* 993, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -17/2, -3/2, -1/2, -1/2 ] *], 
[* 994, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -17/2, -1/2, -1/2, 1/2 ] *], 
[* 995, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -15/2, -7/2, -3/2, -1/2 ] *], 
[* 996, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -15/2, -7/2, -1/2, 1/2 ] *], 
[* 997, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -15/2, -5/2, -3/2, -3/2 ] *], 
[* 998, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -15/2, -5/2, -3/2, 1/2 ] *], 
[* 999, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -15/2, -5/2, -1/2, -1/2 ] *], 
[* 1000, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -15/2, -3/2, -3/2, -1/2 ] *], 
[* 1001, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -15/2, -3/2, -1/2, 1/2 ] *], 
[* 1002, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -15/2, -1/2, -1/2, -1/2 ] *], 
[* 1003, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 1004, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 1005, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 1006, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 1007, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 1008, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 1009, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 1010, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 1011, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 1012, 44, 43, [ 1/2, 1/2, -1/2, -83/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 1013, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 1014, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 1015, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 1016, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 1017, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 1018, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 1019, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 1020, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 1021, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 1022, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 1023, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 1024, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 1025, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 1026, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 1027, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 1028, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 1029, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 1030, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 1031, 45, 44, [ 1/2, 1/2, -1/2, -87/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 1032, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -17/2, -7/2, -3/2, 3/2 ] *], 
[* 1033, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -17/2, -7/2, -3/2, -1/2 ] *], 
[* 1034, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -17/2, -7/2, -1/2, 1/2 ] *], 
[* 1035, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -17/2, -5/2, -3/2, -3/2 ] *], 
[* 1036, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -17/2, -5/2, -3/2, 1/2 ] *], 
[* 1037, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -17/2, -5/2, -1/2, -1/2 ] *], 
[* 1038, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -17/2, -3/2, -3/2, -1/2 ] *], 
[* 1039, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -17/2, -3/2, -1/2, 1/2 ] *], 
[* 1040, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -17/2, -1/2, -1/2, -1/2 ] *], 
[* 1041, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -15/2, -7/2, -3/2, 1/2 ] *], 
[* 1042, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -15/2, -7/2, -1/2, -1/2 ] *], 
[* 1043, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -15/2, -5/2, -3/2, 3/2 ] *], 
[* 1044, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -15/2, -5/2, -3/2, -1/2 ] *], 
[* 1045, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -15/2, -5/2, -1/2, 1/2 ] *], 
[* 1046, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -15/2, -3/2, -3/2, 1/2 ] *], 
[* 1047, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -15/2, -3/2, -1/2, -1/2 ] *], 
[* 1048, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -15/2, -1/2, -1/2, 1/2 ] *], 
[* 1049, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -13/2, -7/2, -1/2, 1/2 ] *], 
[* 1050, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 1051, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 1052, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 1053, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 1054, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 1055, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 1056, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 1057, 45, 44, [ 1/2, 1/2, -1/2, -85/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 1058, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 1059, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 1060, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 1061, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 1062, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 1063, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 1064, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 1065, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 1066, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 1067, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 1068, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 1069, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 1070, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 1071, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 1072, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 1073, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 1074, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 1075, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 1076, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 1077, 46, 45, [ 1/2, 1/2, -1/2, -89/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 1078, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -19/2, -1/2, -1/2, -1/2 ] *], 
[* 1079, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -17/2, -7/2, -3/2, -3/2 ] *], 
[* 1080, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -17/2, -7/2, -3/2, 1/2 ] *], 
[* 1081, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -17/2, -7/2, -1/2, -1/2 ] *], 
[* 1082, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -17/2, -5/2, -3/2, 3/2 ] *], 
[* 1083, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -17/2, -5/2, -3/2, -1/2 ] *], 
[* 1084, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -17/2, -5/2, -1/2, 1/2 ] *], 
[* 1085, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -17/2, -3/2, -3/2, 1/2 ] *], 
[* 1086, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -17/2, -3/2, -1/2, -1/2 ] *], 
[* 1087, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -17/2, -1/2, -1/2, 1/2 ] *], 
[* 1088, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -15/2, -7/2, -3/2, -1/2 ] *], 
[* 1089, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -15/2, -7/2, -1/2, 1/2 ] *], 
[* 1090, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -15/2, -5/2, -3/2, -3/2 ] *], 
[* 1091, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -15/2, -5/2, -3/2, 1/2 ] *], 
[* 1092, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -15/2, -5/2, -1/2, -1/2 ] *], 
[* 1093, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -15/2, -3/2, -3/2, -1/2 ] *], 
[* 1094, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -15/2, -3/2, -1/2, 1/2 ] *], 
[* 1095, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -15/2, -1/2, -1/2, -1/2 ] *], 
[* 1096, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 1097, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 1098, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 1099, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 1100, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 1101, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 1102, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 1103, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 1104, 46, 45, [ 1/2, 1/2, -1/2, -87/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 1105, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 1106, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 1107, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 1108, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 1109, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -11/2, -3/2, -3/2, -1/2 ] *], 
[* 1110, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -11/2, -3/2, -1/2, 1/2 ] *], 
[* 1111, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -11/2, -1/2, -1/2, -1/2 ] *], 
[* 1112, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -9/2, -5/2, -3/2, -1/2 ] *], 
[* 1113, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -9/2, -5/2, -1/2, 1/2 ] *], 
[* 1114, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -9/2, -3/2, -3/2, 1/2 ] *], 
[* 1115, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -9/2, -3/2, -1/2, -1/2 ] *], 
[* 1116, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -9/2, -1/2, -1/2, 1/2 ] *], 
[* 1117, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -7/2, -5/2, -1/2, -1/2 ] *], 
[* 1118, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -7/2, -3/2, -3/2, -1/2 ] *], 
[* 1119, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -7/2, -3/2, -1/2, 1/2 ] *], 
[* 1120, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -7/2, -1/2, -1/2, -1/2 ] *], 
[* 1121, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -5/2, -3/2, -3/2, 1/2 ] *], 
[* 1122, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -5/2, -3/2, -1/2, -1/2 ] *], 
[* 1123, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -5/2, -1/2, -1/2, 1/2 ] *], 
[* 1124, 47, 46, [ 1/2, 1/2, -1/2, -91/2, -3/2, -3/2, -1/2, 1/2 ] *], 
[* 1125, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -19/2, -3/2, -1/2, -1/2 ] *], 
[* 1126, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -19/2, -1/2, -1/2, 1/2 ] *], 
[* 1127, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -17/2, -7/2, -3/2, 3/2 ] *], 
[* 1128, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -17/2, -7/2, -3/2, -1/2 ] *], 
[* 1129, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -17/2, -7/2, -1/2, 1/2 ] *], 
[* 1130, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -17/2, -5/2, -3/2, -3/2 ] *], 
[* 1131, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -17/2, -5/2, -3/2, 1/2 ] *], 
[* 1132, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -17/2, -5/2, -1/2, -1/2 ] *], 
[* 1133, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -17/2, -3/2, -3/2, -1/2 ] *], 
[* 1134, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -17/2, -3/2, -1/2, 1/2 ] *], 
[* 1135, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -17/2, -1/2, -1/2, -1/2 ] *], 
[* 1136, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -15/2, -7/2, -3/2, 1/2 ] *], 
[* 1137, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -15/2, -7/2, -1/2, -1/2 ] *], 
[* 1138, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -15/2, -5/2, -3/2, 3/2 ] *], 
[* 1139, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -15/2, -5/2, -3/2, -1/2 ] *], 
[* 1140, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -15/2, -5/2, -1/2, 1/2 ] *], 
[* 1141, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -15/2, -3/2, -3/2, 1/2 ] *], 
[* 1142, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -15/2, -3/2, -1/2, -1/2 ] *], 
[* 1143, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -15/2, -1/2, -1/2, 1/2 ] *], 
[* 1144, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -13/2, -7/2, -1/2, 1/2 ] *], 
[* 1145, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -13/2, -5/2, -3/2, -3/2 ] *], 
[* 1146, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -13/2, -5/2, -3/2, 1/2 ] *], 
[* 1147, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -13/2, -5/2, -1/2, -1/2 ] *], 
[* 1148, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -13/2, -3/2, -3/2, -1/2 ] *], 
[* 1149, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 1150, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 1151, 47, 46, [ 1/2, 1/2, -1/2, -89/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 1152, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -13/2, -3/2, -1/2, 1/2 ] *], 
[* 1153, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -13/2, -1/2, -1/2, -1/2 ] *], 
[* 1154, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -11/2, -5/2, -3/2, 3/2 ] *], 
[* 1155, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -11/2, -5/2, -3/2, -1/2 ] *], 
[* 1156, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -11/2, -5/2, -1/2, 1/2 ] *], 
[* 1157, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -11/2, -3/2, -3/2, 1/2 ] *], 
[* 1158, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -11/2, -3/2, -1/2, -1/2 ] *], 
[* 1159, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -11/2, -1/2, -1/2, 1/2 ] *], 
[* 1160, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -9/2, -5/2, -3/2, 1/2 ] *], 
[* 1161, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -9/2, -5/2, -1/2, -1/2 ] *], 
[* 1162, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -9/2, -3/2, -3/2, -1/2 ] *], 
[* 1163, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -9/2, -3/2, -1/2, 1/2 ] *], 
[* 1164, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -9/2, -1/2, -1/2, -1/2 ] *], 
[* 1165, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -7/2, -5/2, -1/2, 1/2 ] *], 
[* 1166, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -7/2, -3/2, -3/2, 1/2 ] *], 
[* 1167, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -7/2, -3/2, -1/2, -1/2 ] *], 
[* 1168, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -7/2, -1/2, -1/2, 1/2 ] *], 
[* 1169, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -5/2, -3/2, -3/2, -1/2 ] *], 
[* 1170, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -5/2, -3/2, -1/2, 1/2 ] *], 
[* 1171, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -5/2, -1/2, -1/2, -1/2 ] *], 
[* 1172, 48, 47, [ 1/2, 1/2, -1/2, -93/2, -3/2, -3/2, -1/2, -1/2 ] *], 
[* 1173, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -19/2, -3/2, -3/2, -1/2 ] *], 
[* 1174, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -19/2, -3/2, -1/2, 1/2 ] *], 
[* 1175, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -19/2, -1/2, -1/2, -1/2 ] *], 
[* 1176, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -17/2, -7/2, -3/2, -3/2 ] *], 
[* 1177, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -17/2, -7/2, -3/2, 1/2 ] *], 
[* 1178, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -17/2, -7/2, -1/2, -1/2 ] *], 
[* 1179, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -17/2, -5/2, -3/2, 3/2 ] *], 
[* 1180, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -17/2, -5/2, -3/2, -1/2 ] *], 
[* 1181, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -17/2, -5/2, -1/2, 1/2 ] *], 
[* 1182, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -17/2, -3/2, -3/2, 1/2 ] *], 
[* 1183, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -17/2, -3/2, -1/2, -1/2 ] *], 
[* 1184, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -17/2, -1/2, -1/2, 1/2 ] *], 
[* 1185, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -15/2, -7/2, -3/2, -1/2 ] *], 
[* 1186, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -15/2, -7/2, -1/2, 1/2 ] *], 
[* 1187, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -15/2, -5/2, -3/2, -3/2 ] *], 
[* 1188, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -15/2, -5/2, -3/2, 1/2 ] *], 
[* 1189, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -15/2, -5/2, -1/2, -1/2 ] *], 
[* 1190, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -15/2, -3/2, -3/2, -1/2 ] *], 
[* 1191, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -15/2, -3/2, -1/2, 1/2 ] *], 
[* 1192, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -15/2, -1/2, -1/2, -1/2 ] *], 
[* 1193, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -13/2, -7/2, -1/2, -1/2 ] *], 
[* 1194, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -13/2, -5/2, -3/2, 3/2 ] *], 
[* 1195, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -13/2, -5/2, -3/2, -1/2 ] *], 
[* 1196, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -13/2, -5/2, -1/2, 1/2 ] *], 
[* 1197, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -13/2, -3/2, -3/2, 1/2 ] *], 
[* 1198, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 1199, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 1200, 48, 47, [ 1/2, 1/2, -1/2, -91/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 1201, 49, 48, [ 1/2, 1/2, -1/2, -95/2, -13/2, -3/2, -1/2, -1/2 ] *], 
[* 1202, 49, 48, [ 1/2, 1/2, -1/2, -95/2, -13/2, -1/2, -1/2, 1/2 ] *], 
[* 1203, 49, 48, [ 1/2, 1/2, -1/2, -95/2, -11/2, -5/2, -3/2, -3/2 ] *], 
[* 1204, 49, 48, [ 1/2, 1/2, -1/2, -95/2, -11/2, -5/2, -3/2, 1/2 ] *], 
[* 1205, 49, 48, [ 1/2, 1/2, -1/2, -95/2, -11/2, -5/2, -1/2, -1/2 ] *], 
[* 1206, 49, 48, [ 1/2, 1/2, -1/2, -95/2, -11/2, -3/2, -3/2, -1/2 ] *] ];

kodzeromasterlist := [ 
[* 14, 4, 5, [ 1/2, 1/2, -1/2, -5/2, -3/2, -3/2, -1/2, -1/2 ] *],
[* 16, 5, 6, [ 1/2, 1/2, -1/2, -9/2, -5/2, -1/2, -1/2, -1/2 ] *],
[* 17, 5, 6, [ 1/2, 1/2, -1/2, -9/2, -3/2, -3/2, -1/2, -1/2 ] *],
[* 18, 5, 6, [ 1/2, 1/2, -1/2, -9/2, -3/2, -1/2, -1/2, 1/2 ] *],
[* 20, 5, 6, [ 1/2, 1/2, -1/2, -7/2, -3/2, -3/2, -3/2, -1/2 ] *],
[* 21, 5, 6, [ 1/2, 1/2, -1/2, -7/2, -3/2, -3/2, -1/2, 1/2 ] *],
[* 25, 5, 6, [ 1/2, 1/2, -1/2, -5/2, -3/2, -1/2, -1/2, 1/2 ] *]
];


V := VectorSpace(Rationals(),8);

// The Matrix E8 is a generating matrix for the lattice of the same name (with dot product for its bilinear pairing).
// See p. 121 of Conway and Sloane
E8 := Matrix([
[2,0,0,0,0,0,0,0],
[-1,1,0,0,0,0,0,0],
[0,-1,1,0,0,0,0,0],                     
 [0,0,-1,1,0,0,0,0],
 [0,0,0,-1,1,0,0,0],
 [0,0,0,0,-1,1,0,0],
 [0,0,0,0,0,-1,1,0],
 [1/2,1/2,1/2,1/2,1/2,1/2,1/2,1/2]]);
LE8 := Lattice(E8);

a1 := V![-1,1,0,0,0,0,0,0];
a2 := V![0,-1,1,0,0,0,0,0];

// The Matrix E6 is a generating matrix for the orthogonal complement of <a1,a2> inside the lattice E8 above.
E6 := Matrix([
[1,1,1,-1,0,0,0,0],
[2,2,2,0,0,0,0,0],
 [0,0,0,-1,1,0,0,0],
 [0,0,0,0,-1,1,0,0],
 [0,0,0,0,0,-1,1,0],
 [1/2,1/2,1/2,1/2,1/2,1/2,1/2,1/2]]);
LE6 := Lattice(E6);

// The Matrix E6s is a generating matrix for the dual lattice of E6.
// Note: the second row pairs integrally, with respect to dot product, with every row of the generating matrix for E6.
// Hence the lattice below is a sublattice of the dual of E6, and the index of E6 in this lattice is 3.
// The discriminant group of E6 is Z/3Z, so E6s is indeed the dual of E6.
E6s := Matrix([
[1,1,1,-1,0,0,0,0],
[2/3,2/3,2/3,0,0,0,0,0],
 [0,0,0,-1,1,0,0,0],
 [0,0,0,0,-1,1,0,0],
 [0,0,0,0,0,-1,1,0],
 [1/2,1/2,1/2,1/2,1/2,1/2,1/2,1/2]]);
LE6s := Lattice(3*E6s);

roots := ShortVectors(LE6,2,2);

// the input below is going to be a vector vv from the masterlist. Recall it has the form [n, alpha, beta, v]
// the parameter GenTypeOrNonneg should be set to 7 if we want to test for an embedding giving C_d is general type
// or 8 if we want to test whether C_d has nonnegative Kodaira dimension

CheckEmbedding := procedure(vv,GenTypeOrNonneg)
	n := vv[1];
	alpha := vv[2];
	beta := vv[3];
	v := V!vv[4];
	
	// check that GCD(alpha,beta) = 1 for primitivity of the embedding, and that n < alpha*beta < 2*n
	// so that the only vectors in R_ell
	assert GCD(alpha,beta) eq 1 and alpha*beta lt 2*n and n lt alpha*beta;
	
	// we check that v is in E8; see p. 120, equation (97) of Conway and Sloane.
	assert (&and[ x in Integers() : x in Eltseq(v) ] or ((not &or[ x in Integers() : x in Eltseq(v) ]) 
			and &and[ 2*x in Integers() : x in Eltseq(v) ])) and  (Integers()!(&+[x : x in Eltseq(v)]) mod 2 eq 0);
	
	// we check that v has the correct intersection properties with a1 and a2
	assert Integers()!DotProduct(v,a1) eq 0 and Integers()!DotProduct(v,a2) eq -1;
	
	// Now we compute the vectors in R_ell, where ell is alpha*e + beta*f + v.
	// Recall there are three different types of vectors in R_ell: Types I, II and III
	badvecs := 0;  // this keeps track of the number of **pairs** of elements in R_ell
	Rlpairs := [];
	for rr in roots do
		dotprod := Integers()!DotProduct(V!rr[1],v);
		if dotprod eq 0 then
			// rr is a Type I vector in R_ell (it, and its negative will be in R_ell -- hence why badvecs keeps track of pairs of vectors)
			badvecs := badvecs + 1;
			Append(~Rlpairs,V!rr[1]);
		elif (dotprod mod alpha ne 0) and (dotprod mod beta eq 0) then
			// rr gives rise to a Type III vector in R_ell but not a Type II vector
			badvecs := badvecs + 1;
			Append(~Rlpairs,V!rr[1]);
		elif (dotprod mod alpha eq 0) and (dotprod mod beta ne 0) then
			// rr gives rise to a Type II vector in R_ell but not a Type III vector
			badvecs := badvecs + 1;
			Append(~Rlpairs,V!rr[1]);
		elif (dotprod mod alpha eq 0) and (dotprod mod beta eq 0) then
			// rr gives rise to a Type II vector in R_ell and a Type III vector
			badvecs := badvecs + 2;
			Append(~Rlpairs,V!rr[1]);
		end if;
	end for;

	// assert that badvecs is less than GenTypeOrNonneg elements, and at least one
	// Recall GenTypeOrNonneg is either 7 or 8, because badvecs keeps track of *pairs* of vectors.
	assert badvecs lt GenTypeOrNonneg and badvecs gt 0;
		
	// if we get this far we've won! The lattice <a1,a2,ell>, where ell = alpha*e + beta*f + v
	// has the embedding properties we need.

	print "Check for n =", n, "worked!";
end procedure;

for vv in masterlist do
	CheckEmbedding(vv,7);
end for;

for vv in kodzeromasterlist do
	CheckEmbedding(vv,8);
end for;



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%&%%%%%% Check6n %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

// The purpose of this script is to verify that certain embeddings of K_d^perp into
// the Borcherds lattice are orthogonal to at least 2 vectors of length 2 and at most
// 12 or 14 vectors of length 2, depending on whether we want to show C_d
// is of general type or has non-negative Kodaira dimension.  Throughout d = 6*n.
// Note: we use positive definite lattices in this code.

// We refer the reader section 6 of the paper for the notation contained here-in

/* 
The master list contains elements of the form 
[* n, alpha, beta, v *],
where v is a vector in E_6^{J,-} (we verify this claim below). Setting

ell = alpha*e + beta*f + v

we want to certify that the embedding B_n --> U + E8(-1) is primitive, and that
the number of roots in U + E8(-1) orthogonal to the image is at least 2 but less
that 12 or 14. Note that v lands in E6(-1) inside E8(-1).
The embedding sends the generators of B_n to a1, a2, and ell, where
<a1,a2> = A_2(-1).
*/

// we load the masterlists. There are two of them: masterlist for general type checks and 
// kodzeromasterlist for nonnegative Kodaira dimension checks.

masterlist := [
[* 19, 5, 5, [ 0, 1, -1, -2, 2, -1, 1, 0 ] *],
[* 21, 6, 5, [ 0, 1, -1, -2, 2, -2, 2, 0 ] *],
[* 24, 6, 5, [ 0, 1, -1, -2, 2, -1, 1, 0 ] *],
[* 26, 5, 9, [ 0, 1, -1, -3, 3, -3, 3, 0 ] *],
[* 27, 7, 7, [ 0, 2, -2, -3, 3, -3, 3, 0 ] *], 
[* 28, 7, 7, [ 0, 1, -1, -4, 4, -2, 2, 0 ] *], 
[* 29, 7, 8, [ 0, 1, -1, -5, 5, -1, 1, 0 ] *],
[* 31, 8, 5, [ 0, 1, -1, -2, 2, -2, 2, 0 ] *],
[* 33, 7, 6, [ 0, 1, -1, -2, 2, -2, 2, 0 ] *],
[* 34, 8, 7, [ 0, 2, -2, -3, 3, -3, 3, 0 ] *],
[* 35, 7, 7, [ 0, 1, -1, -3, 3, -2, 2, 0 ] *], 
[* 36, 13, 5, [ 0, 2, -2, -4, 4, -3, 3, 0 ] *],
[* 37, 8, 7, [ 0, 1, -1, -3, 3, -3, 3, 0 ] *],
[* 38, 7, 7, [ 0, 1, -1, -3, 3, -1, 1, 0 ] *], 
[* 39, 8, 7, [ 0, 2, -2, -3, 3, -2, 2, 0 ] *],
[* 40, 7, 7, [ 0, 1, -1, -2, 2, -2, 2, 0 ] *],
[* 41, 9, 7, [ 0, 2, -2, -3, 3, -3, 3, 0 ] *],
[* 42, 9, 8, [ 0, 1, -1, -5, 5, -2, 2, 0 ] *],
[* 43, 7, 7, [ 0, 1, -1, -2, 2, -1, 1, 0 ] *],
[* 44, 9, 7, [ 0, 1, -1, -3, 3, -3, 3, 0 ] *],
[* 45, 9, 8, [ 0, 1, -1, -5, 5, -1, 1, 0 ] *],
[* 46, 9, 10, [ 0, 2, -2, -6, 6, -2, 2, 0 ] *],
[* 47, 8, 7, [ 0, 1, -1, -2, 2, -2, 2, 0 ] *],
[* 48, 7, 10, [ 0, 2, -2, -3, 3, -3, 3, 0 ] *],
[* 49, 9, 10, [ 0, 1, -1, -6, 6, -2, 2, 0 ] *],
[* 50, 9, 8, [ 0, 2, -2, -3, 3, -3, 3, 0 ] *],
[* 51, 19, 5, [ 0, 2, -2, -6, 6, -2, 2, 0 ] *],
[* 52, 10, 9, [ 0, 1, -1, -6, 6, -1, 1, 0 ] *],
[* 53, 9, 8, [ 0, 1, -1, -3, 3, -3, 3, 0 ] *],
[* 54, 10, 9, [ 0, 2, -2, -4, 4, -4, 4, 0 ] *],
[* 55, 9, 11, [ 0, 2, -2, -6, 6, -2, 2, 0 ] *],
[* 56, 10, 9, [ 0, 3, -3, -4, 4, -3, 3, 0 ] *],
[* 57, 10, 9, [ 0, 1, -1, -4, 4, -4, 4, 0 ] *],
[* 58, 9, 8, [ 0, 1, -1, -3, 3, -2, 2, 0 ] *],
[* 59, 10, 11, [ 0, 1, -1, -7, 7, -1, 1, 0 ] *],
[* 60, 12, 7, [ 0, 2, -2, -4, 4, -2, 2, 0 ] *],
[* 61, 11, 10, [ 0, 2, -2, -6, 6, -3, 3, 0 ] *],
[* 62, 16, 7, [ 0, 3, -3, -5, 5, -4, 4, 0 ] *],
[* 63, 11, 9, [ 0, 2, -2, -4, 4, -4, 4, 0 ] *],
[* 64, 11, 10, [ 0, 1, -1, -6, 6, -3, 3, 0 ] *],
[* 65, 13, 7, [ 0, 1, -1, -4, 4, -3, 3, 0 ] *],
[* 66, 11, 10, [ 0, 2, -2, -6, 6, -2, 2, 0 ] *],
[* 67, 9, 13, [ 0, 3, -3, -5, 5, -4, 4, 0 ] *],
[* 68, 10, 13, [ 0, 2, -2, -7, 7, -3, 3, 0 ] *],
[* 69, 11, 10, [ 0, 1, -1, -6, 6, -2, 2, 0 ] *],
[* 70, 11, 9, [ 0, 2, -2, -4, 4, -3, 3, 0 ] *],
[* 71, 10, 9, [ 0, 1, -1, -3, 3, -3, 3, 0 ] *],
[* 72, 11, 10, [ 0, 1, -1, -6, 6, -1, 1, 0 ] *],
[* 73, 12, 11, [ 0, 1, -1, -7, 7, -3, 3, 0 ] *],
[* 74, 11, 10, [ 0, 2, -2, -4, 4, -4, 4, 0 ] *],
[* 75, 12, 11, [ 0, 2, -2, -7, 7, -2, 2, 0 ] *],
[* 76, 11, 13, [ 0, 3, -3, -7, 7, -3, 3, 0 ] *],
[* 77, 11, 10, [ 0, 1, -1, -4, 4, -4, 4, 0 ] *],
[* 78, 12, 11, [ 0, 1, -1, -7, 7, -2, 2, 0 ] *],
[* 79, 12, 13, [ 0, 2, -2, -8, 8, -3, 3, 0 ] *],
[* 80, 7, 19, [ 0, 1, -1, -6, 6, -4, 4, 0 ] *],
[* 81, 12, 11, [ 0, 1, -1, -7, 7, -1, 1, 0 ] *],
[* 82, 12, 11, [ 0, 3, -3, -5, 5, -4, 4, 0 ] *],
[* 83, 19, 7, [ 0, 3, -3, -5, 5, -4, 4, 0 ] *],
[* 84, 12, 13, [ 0, 2, -2, -8, 8, -2, 2, 0 ] *],
[* 85, 11, 14, [ 0, 1, -1, -8, 8, -2, 2, 0 ] *],
[* 86, 34, 5, [ 0, 2, -2, -8, 8, -4, 4, 0 ] *],
[* 87, 13, 12, [ 0, 1, -1, -8, 8, -2, 2, 0 ] *],
[* 88, 7, 19, [ 0, 2, -2, -5, 5, -4, 4, 0 ] *],
[* 89, 13, 12, [ 0, 3, -3, -7, 7, -3, 3, 0 ] *],
[* 90, 13, 12, [ 0, 1, -1, -8, 8, -1, 1, 0 ] *],
[* 91, 5, 36, [ 0, 2, -2, -9, 9, -2, 2, 0 ] *],
[* 92, 13, 11, [ 0, 1, -1, -7, 7, -1, 1, 0 ] *],
[* 93, 13, 11, [ 0, 3, -3, -5, 5, -4, 4, 0 ] *],
[* 94, 13, 12, [ 0, 2, -2, -7, 7, -3, 3, 0 ] *],
[* 95, 8, 13, [ 0, 1, -1, -2, 2, -2, 2, 0 ] *],
[* 96, 13, 10, [ 0, 3, -3, -4, 4, -3, 3, 0 ] *],
[* 97, 13, 12, [ 0, 1, -1, -7, 7, -3, 3, 0 ] *],
[* 98, 14, 13, [ 0, 2, -2, -8, 8, -4, 4, 0 ] *],
[* 99, 14, 13, [ 0, 1, -1, -9, 9, -1, 1, 0 ] *],
[* 100, 14, 13, [ 0, 3, -3, -8, 8, -3, 3, 0 ] *],
[* 101, 14, 13, [ 0, 1, -1, -8, 8, -4, 4, 0 ] *],
[* 102, 13, 12, [ 0, 1, -1, -7, 7, -2, 2, 0 ] *],
[* 103, 14, 11, [ 0, 1, -1, -5, 5, -5, 5, 0 ] *],
[* 104, 13, 15, [ 0, 1, -1, -9, 9, -3, 3, 0 ] *],
[* 105, 14, 13, [ 0, 2, -2, -8, 8, -3, 3, 0 ] *],
[* 106, 14, 13, [ 0, 2, -2, -6, 6, -6, 6, 0 ] *],
[* 107, 13, 16, [ 0, 2, -2, -9, 9, -4, 4, 0 ] *],
[* 108, 14, 13, [ 0, 1, -1, -8, 8, -3, 3, 0 ] *],
[* 109, 14, 13, [ 0, 1, -1, -6, 6, -6, 6, 0 ] *],
[* 110, 14, 13, [ 0, 2, -2, -8, 8, -2, 2, 0 ] *],
[* 111, 14, 11, [ 0, 3, -3, -5, 5, -3, 3, 0 ] *],
[* 112, 14, 13, [ 0, 3, -3, -6, 6, -5, 5, 0 ] *],
[* 113, 15, 14, [ 0, 5, -5, -6, 6, -6, 6, 0 ] *],
[* 114, 15, 14, [ 0, 4, -4, -8, 8, -4, 4, 0 ] *],
[* 115, 15, 11, [ 0, 3, -3, -5, 5, -4, 4, 0 ] *],
[* 116, 15, 14, [ 0, 2, -2, -9, 9, -3, 3, 0 ] *],
[* 117, 15, 14, [ 0, 2, -2, -8, 8, -5, 5, 0 ] *],
[* 118, 15, 13, [ 0, 2, -2, -8, 8, -3, 3, 0 ] *],
[* 119, 15, 14, [ 0, 1, -1, -9, 9, -3, 3, 0 ] *],
[* 120, 15, 14, [ 0, 1, -1, -8, 8, -5, 5, 0 ] *],
[* 121, 15, 14, [ 0, 2, -2, -9, 9, -2, 2, 0 ] *],
[* 122, 15, 14, [ 0, 4, -4, -6, 6, -6, 6, 0 ] *],
[* 123, 15, 13, [ 0, 2, -2, -8, 8, -2, 2, 0 ] *],
[* 124, 15, 14, [ 0, 1, -1, -9, 9, -2, 2, 0 ] *],
[* 125, 15, 13, [ 0, 3, -3, -6, 6, -5, 5, 0 ] *],
[* 126, 15, 14, [ 0, 2, -2, -8, 8, -4, 4, 0 ] *],
[* 127, 15, 14, [ 0, 1, -1, -9, 9, -1, 1, 0 ] *],
[* 128, 15, 14, [ 0, 3, -3, -8, 8, -3, 3, 0 ] *],
[* 129, 15, 14, [ 0, 1, -1, -8, 8, -4, 4, 0 ] *],
[* 130, 16, 15, [ 0, 1, -1, -10, 10, -3, 3, 0 ] *],
[* 131, 5, 52, [ 0, 1, -1, -8, 8, -8, 8, 0 ] *],
[* 132, 16, 15, [ 0, 2, -2, -10, 10, -2, 2, 0 ] *],
[* 133, 16, 15, [ 0, 1, -1, -9, 9, -5, 5, 0 ] *],
[* 134, 16, 15, [ 0, 3, -3, -9, 9, -4, 4, 0 ] *],
[* 135, 16, 15, [ 0, 1, -1, -10, 10, -2, 2, 0 ] *],
[* 136, 20, 9, [ 0, 2, -2, -6, 6, -2, 2, 0 ] *],
[* 137, 15, 14, [ 0, 1, -1, -6, 6, -6, 6, 0 ] *],
[* 138, 16, 15, [ 0, 1, -1, -10, 10, -1, 1, 0 ] *],
[* 139, 16, 15, [ 0, 2, -2, -9, 9, -4, 4, 0 ] *],
[* 140, 16, 13, [ 0, 4, -4, -6, 6, -4, 4, 0 ] *],
[* 141, 16, 15, [ 0, 1, -1, -7, 7, -7, 7, 0 ] *],
[* 142, 16, 15, [ 0, 1, -1, -9, 9, -4, 4, 0 ] *],
[* 143, 16, 15, [ 0, 5, -5, -6, 6, -6, 6, 0 ] *],
[* 144, 15, 19, [ 0, 2, -2, -11, 11, -4, 4, 0 ] *],
[* 145, 17, 15, [ 0, 1, -1, -10, 10, -3, 3, 0 ] *],
[* 146, 17, 16, [ 0, 1, -1, -11, 11, -2, 2, 0 ] *],
[* 147, 17, 16, [ 0, 3, -3, -10, 10, -4, 4, 0 ] *],
[* 148, 17, 15, [ 0, 1, -1, -9, 9, -5, 5, 0 ] *],
[* 149, 17, 16, [ 0, 1, -1, -11, 11, -1, 1, 0 ] *],
[* 150, 17, 16, [ 0, 4, -4, -9, 9, -5, 5, 0 ] *],
[* 151, 17, 16, [ 0, 2, -2, -9, 9, -6, 6, 0 ] *],
[* 152, 17, 16, [ 0, 2, -2, -10, 10, -4, 4, 0 ] *],
[* 153, 17, 15, [ 0, 1, -1, -10, 10, -1, 1, 0 ] *],
[* 154, 17, 16, [ 0, 1, -1, -9, 9, -6, 6, 0 ] *],
[* 155, 17, 16, [ 0, 1, -1, -10, 10, -4, 4, 0 ] *],
[* 156, 17, 18, [ 0, 1, -1, -10, 10, -7, 7, 0 ] *],
[* 157, 17, 16, [ 0, 3, -3, -9, 9, -5, 5, 0 ] *],
[* 158, 17, 16, [ 0, 4, -4, -7, 7, -7, 7, 0 ] *],
[* 159, 17, 16, [ 0, 2, -2, -10, 10, -3, 3, 0 ] *],
[* 160, 17, 18, [ 0, 1, -1, -12, 12, -1, 1, 0 ] *],
[* 161, 17, 15, [ 0, 2, -2, -9, 9, -3, 3, 0 ] *],
[* 162, 18, 17, [ 0, 4, -4, -8, 8, -8, 8, 0 ] *],
[* 163, 16, 19, [ 0, 2, -2, -11, 11, -4, 4, 0 ] *],
[* 164, 14, 19, [ 0, 1, -1, -10, 10, -1, 1, 0 ] *],
[* 165, 18, 17, [ 0, 2, -2, -11, 11, -4, 4, 0 ] *],
[* 166, 18, 17, [ 0, 2, -2, -10, 10, -6, 6, 0 ] *],
[* 167, 18, 17, [ 0, 3, -3, -11, 11, -3, 3, 0 ] *],
[* 168, 18, 17, [ 0, 1, -1, -11, 11, -4, 4, 0 ] *],
[* 169, 18, 17, [ 0, 1, -1, -10, 10, -6, 6, 0 ] *],
[* 170, 18, 17, [ 0, 6, -6, -8, 8, -6, 6, 0 ] *],
[* 171, 17, 16, [ 0, 2, -2, -9, 9, -4, 4, 0 ] *],
[* 172, 18, 17, [ 0, 2, -2, -11, 11, -3, 3, 0 ] *],
[* 173, 18, 19, [ 0, 3, -3, -12, 12, -4, 4, 0 ] *],
[* 174, 18, 17, [ 0, 2, -2, -8, 8, -8, 8, 0 ] *],
[* 175, 18, 17, [ 0, 1, -1, -11, 11, -3, 3, 0 ] *],
[* 176, 18, 19, [ 0, 3, -3, -11, 11, -6, 6, 0 ] *],
[* 177, 18, 17, [ 0, 1, -1, -8, 8, -8, 8, 0 ] *],
[* 178, 17, 16, [ 0, 2, -2, -9, 9, -3, 3, 0 ] *],
[* 179, 21, 17, [ 0, 3, -3, -12, 12, -5, 5, 0 ] *],
[* 180, 18, 17, [ 0, 1, -1, -11, 11, -2, 2, 0 ] *],
[* 181, 19, 18, [ 0, 1, -1, -12, 12, -4, 4, 0 ] *],
[* 182, 19, 17, [ 0, 2, -2, -11, 11, -4, 4, 0 ] *],
[* 183, 19, 17, [ 0, 2, -2, -10, 10, -6, 6, 0 ] *],
[* 184, 19, 18, [ 0, 1, -1, -11, 11, -6, 6, 0 ] *],
[* 185, 19, 18, [ 0, 2, -2, -12, 12, -3, 3, 0 ] *],
[* 186, 19, 17, [ 0, 1, -1, -10, 10, -6, 6, 0 ] *],
[* 187, 19, 18, [ 0, 3, -3, -11, 11, -5, 5, 0 ] *],
[* 188, 19, 18, [ 0, 1, -1, -12, 12, -3, 3, 0 ] *],
[* 189, 19, 18, [ 0, 2, -2, -10, 10, -7, 7, 0 ] *],
[* 190, 19, 18, [ 0, 2, -2, -12, 12, -2, 2, 0 ] *],
[* 191, 19, 17, [ 0, 2, -2, -8, 8, -8, 8, 0 ] *],
[* 192, 19, 18, [ 0, 1, -1, -10, 10, -7, 7, 0 ] *],
[* 193, 19, 18, [ 0, 1, -1, -12, 12, -2, 2, 0 ] *],
[* 194, 19, 17, [ 0, 1, -1, -8, 8, -8, 8, 0 ] *],
[* 195, 19, 18, [ 0, 1, -1, -11, 11, -5, 5, 0 ] *],
[* 196, 19, 18, [ 0, 1, -1, -12, 12, -1, 1, 0 ] *],
[* 197, 19, 18, [ 0, 3, -3, -10, 10, -6, 6, 0 ] *],
[* 198, 19, 18, [ 0, 4, -4, -8, 8, -8, 8, 0 ] *],
[* 199, 19, 16, [ 0, 1, -1, -10, 10, -2, 2, 0 ] *],
[* 200, 55, 7, [ 0, 2, -2, -10, 10, -9, 9, 0 ] *],
[* 201, 20, 19, [ 0, 1, -1, -13, 13, -3, 3, 0 ] *],
[* 202, 20, 19, [ 0, 3, -3, -12, 12, -5, 5, 0 ] *],
[* 203, 20, 19, [ 0, 2, -2, -13, 13, -2, 2, 0 ] *],
[* 204, 20, 19, [ 0, 4, -4, -12, 12, -4, 4, 0 ] *],
[* 205, 19, 18, [ 0, 1, -1, -10, 10, -6, 6, 0 ] *],
[* 206, 20, 19, [ 0, 1, -1, -13, 13, -2, 2, 0 ] *],
[* 207, 20, 19, [ 0, 2, -2, -12, 12, -5, 5, 0 ] *],
[* 208, 7, 40, [ 0, 2, -2, -8, 8, -2, 2, 0 ] *],
[* 209, 20, 19, [ 0, 1, -1, -13, 13, -1, 1, 0 ] *],
[* 210, 20, 19, [ 0, 1, -1, -12, 12, -5, 5, 0 ] *],
[* 211, 20, 19, [ 0, 3, -3, -12, 12, -4, 4, 0 ] *],
[* 212, 19, 22, [ 0, 1, -1, -14, 14, -3, 3, 0 ] *],
[* 213, 19, 18, [ 0, 1, -1, -8, 8, -8, 8, 0 ] *],
[* 214, 20, 19, [ 0, 2, -2, -9, 9, -9, 9, 0 ] *],
[* 215, 20, 21, [ 0, 5, -5, -12, 12, -6, 6, 0 ] *],
[* 216, 20, 19, [ 0, 2, -2, -12, 12, -4, 4, 0 ] *],
[* 217, 20, 19, [ 0, 1, -1, -9, 9, -9, 9, 0 ] *],
[* 218, 20, 19, [ 0, 3, -3, -12, 12, -3, 3, 0 ] *],
[* 219, 20, 19, [ 0, 1, -1, -12, 12, -4, 4, 0 ] *],
[* 220, 33, 13, [ 0, 1, -1, -12, 12, -8, 8, 0 ] *],
[* 221, 21, 19, [ 0, 3, -3, -12, 12, -5, 5, 0 ] *],
[* 222, 21, 20, [ 0, 1, -1, -14, 14, -1, 1, 0 ] *],
[* 223, 21, 20, [ 0, 2, -2, -12, 12, -7, 7, 0 ] *],
[* 224, 21, 20, [ 0, 4, -4, -12, 12, -6, 6, 0 ] *],
[* 225, 21, 20, [ 0, 1, -1, -13, 13, -5, 5, 0 ] *],
[* 226, 21, 20, [ 0, 1, -1, -12, 12, -7, 7, 0 ] *],
[* 227, 21, 20, [ 0, 6, -6, -11, 11, -6, 6, 0 ] *],
[* 228, 25, 12, [ 0, 2, -2, -8, 8, -2, 2, 0 ] *],
[* 229, 21, 19, [ 0, 1, -1, -12, 12, -5, 5, 0 ] *],
[* 230, 35, 13, [ 0, 2, -2, -14, 14, -5, 5, 0 ] *],
[* 231, 21, 20, [ 0, 2, -2, -13, 13, -4, 4, 0 ] *],
[* 232, 21, 17, [ 0, 3, -3, -10, 10, -4, 4, 0 ] *],
[* 233, 21, 20, [ 0, 3, -3, -13, 13, -3, 3, 0 ] *],
[* 234, 21, 20, [ 0, 1, -1, -13, 13, -4, 4, 0 ] *],
[* 235, 21, 20, [ 0, 4, -4, -12, 12, -5, 5, 0 ] *],
[* 236, 21, 20, [ 0, 2, -2, -12, 12, -6, 6, 0 ] *],
[* 237, 21, 19, [ 0, 3, -3, -12, 12, -3, 3, 0 ] *],
[* 238, 21, 20, [ 0, 2, -2, -13, 13, -3, 3, 0 ] *],
[* 239, 21, 20, [ 0, 1, -1, -12, 12, -6, 6, 0 ] *],
[* 240, 21, 22, [ 0, 1, -1, -14, 14, -5, 5, 0 ] *],
[* 241, 21, 20, [ 0, 1, -1, -13, 13, -3, 3, 0 ] *],
[* 242, 22, 19, [ 0, 4, -4, -12, 12, -4, 4, 0 ] *],
[* 243, 22, 21, [ 0, 1, -1, -13, 13, -7, 7, 0 ] *],
[* 244, 22, 21, [ 0, 5, -5, -12, 12, -7, 7, 0 ] *],
[* 245, 22, 21, [ 0, 3, -3, -12, 12, -8, 8, 0 ] *],
[* 246, 22, 21, [ 0, 2, -2, -14, 14, -4, 4, 0 ] *],
[* 247, 22, 19, [ 0, 1, -1, -13, 13, -1, 1, 0 ] *],
[* 248, 22, 21, [ 0, 3, -3, -14, 14, -3, 3, 0 ] *],
[* 249, 22, 21, [ 0, 1, -1, -14, 14, -4, 4, 0 ] *],
[* 250, 22, 21, [ 0, 2, -2, -12, 12, -8, 8, 0 ] *],
[* 251, 22, 21, [ 0, 7, -7, -9, 9, -9, 9, 0 ] *],
[* 252, 22, 21, [ 0, 4, -4, -13, 13, -5, 5, 0 ] *],
[* 253, 22, 21, [ 0, 1, -1, -12, 12, -8, 8, 0 ] *],
[* 254, 22, 19, [ 0, 2, -2, -12, 12, -4, 4, 0 ] *],
[* 255, 22, 19, [ 0, 1, -1, -9, 9, -9, 9, 0 ] *],
[* 256, 22, 21, [ 0, 1, -1, -14, 14, -3, 3, 0 ] *],
[* 257, 22, 21, [ 0, 5, -5, -12, 12, -6, 6, 0 ] *],
[* 258, 22, 21, [ 0, 2, -2, -14, 14, -2, 2, 0 ] *],
[* 259, 22, 21, [ 0, 3, -3, -13, 13, -5, 5, 0 ] *],
[* 260, 22, 21, [ 0, 3, -3, -12, 12, -7, 7, 0 ] *],
[* 261, 22, 21, [ 0, 1, -1, -14, 14, -2, 2, 0 ] *],
[* 262, 22, 21, [ 0, 6, -6, -10, 10, -8, 8, 0 ] *],
[* 263, 22, 19, [ 0, 5, -5, -9, 9, -7, 7, 0 ] *],
[* 264, 22, 21, [ 0, 1, -1, -14, 14, -1, 1, 0 ] *],
[* 265, 23, 22, [ 0, 3, -3, -14, 14, -6, 6, 0 ] *],
[* 266, 23, 21, [ 0, 3, -3, -12, 12, -8, 8, 0 ] *],
[* 267, 23, 21, [ 0, 2, -2, -14, 14, -4, 4, 0 ] *],
[* 268, 23, 22, [ 0, 2, -2, -15, 15, -3, 3, 0 ] *],
[* 269, 23, 22, [ 0, 2, -2, -13, 13, -8, 8, 0 ] *],
[* 270, 23, 22, [ 0, 2, -2, -14, 14, -6, 6, 0 ] *],
[* 271, 23, 22, [ 0, 1, -1, -15, 15, -3, 3, 0 ] *],
[* 272, 23, 22, [ 0, 1, -1, -13, 13, -8, 8, 0 ] *],
[* 273, 23, 22, [ 0, 1, -1, -14, 14, -6, 6, 0 ] *],
[* 274, 23, 21, [ 0, 1, -1, -12, 12, -8, 8, 0 ] *],
[* 275, 23, 20, [ 0, 4, -4, -12, 12, -5, 5, 0 ] *],
[* 276, 23, 22, [ 0, 1, -1, -15, 15, -2, 2, 0 ] *],
[* 277, 23, 22, [ 0, 2, -2, -12, 12, -9, 9, 0 ] *],
[* 278, 23, 22, [ 0, 4, -4, -14, 14, -4, 4, 0 ] *],
[* 279, 23, 22, [ 0, 1, -1, -15, 15, -1, 1, 0 ] *],
[* 280, 23, 22, [ 0, 1, -1, -12, 12, -9, 9, 0 ] *],
[* 281, 23, 22, [ 0, 2, -2, -14, 14, -5, 5, 0 ] *],
[* 282, 23, 22, [ 0, 4, -4, -12, 12, -8, 8, 0 ] *],
[* 283, 23, 21, [ 0, 6, -6, -10, 10, -8, 8, 0 ] *],
[* 284, 23, 22, [ 0, 1, -1, -14, 14, -5, 5, 0 ] *],
[* 285, 23, 22, [ 0, 3, -3, -14, 14, -4, 4, 0 ] *],
[* 286, 23, 21, [ 0, 2, -2, -12, 12, -7, 7, 0 ] *],
[* 287, 23, 22, [ 0, 1, -1, -13, 13, -7, 7, 0 ] *],
[* 288, 24, 23, [ 0, 2, -2, -16, 16, -2, 2, 0 ] *],
[* 289, 23, 22, [ 0, 3, -3, -12, 12, -8, 8, 0 ] *],
[* 290, 24, 23, [ 0, 1, -1, -15, 15, -6, 6, 0 ] *],
[* 291, 24, 23, [ 0, 1, -1, -16, 16, -2, 2, 0 ] *],
[* 292, 23, 25, [ 0, 3, -3, -15, 15, -7, 7, 0 ] *],
[* 293, 24, 23, [ 0, 3, -3, -15, 15, -5, 5, 0 ] *],
[* 294, 24, 23, [ 0, 1, -1, -16, 16, -1, 1, 0 ] *],
[* 295, 24, 23, [ 0, 4, -4, -15, 15, -4, 4, 0 ] *],
[* 296, 23, 22, [ 0, 4, -4, -13, 13, -5, 5, 0 ] *],
[* 297, 23, 22, [ 0, 1, -1, -12, 12, -8, 8, 0 ] *],
[* 298, 24, 23, [ 0, 2, -2, -15, 15, -5, 5, 0 ] *],
[* 299, 23, 25, [ 0, 2, -2, -16, 16, -4, 4, 0 ] *],
[* 300, 23, 22, [ 0, 1, -1, -14, 14, -3, 3, 0 ] *],
[* 301, 24, 23, [ 0, 1, -1, -15, 15, -5, 5, 0 ] *],
[* 302, 24, 23, [ 0, 3, -3, -15, 15, -4, 4, 0 ] *],
[* 303, 24, 23, [ 0, 2, -2, -14, 14, -7, 7, 0 ] *],
[* 304, 24, 23, [ 0, 4, -4, -14, 14, -6, 6, 0 ] *],
[* 305, 23, 22, [ 0, 1, -1, -14, 14, -2, 2, 0 ] *],
[* 306, 24, 23, [ 0, 1, -1, -14, 14, -7, 7, 0 ] *],
[* 307, 24, 23, [ 0, 2, -2, -15, 15, -4, 4, 0 ] *],
[* 308, 10, 41, [ 0, 2, -2, -7, 7, -7, 7, 0 ] *],
[* 309, 24, 23, [ 0, 1, -1, -11, 11, -11, 11, 0 ] *],
[* 310, 24, 23, [ 0, 1, -1, -15, 15, -4, 4, 0 ] *],
[* 311, 24, 23, [ 0, 3, -3, -14, 14, -6, 6, 0 ] *],
[* 312, 24, 19, [ 0, 4, -4, -8, 8, -8, 8, 0 ] *],
[* 313, 25, 23, [ 0, 1, -1, -15, 15, -6, 6, 0 ] *],
[* 314, 25, 24, [ 0, 3, -3, -14, 14, -9, 9, 0 ] *],
[* 315, 25, 24, [ 0, 2, -2, -16, 16, -5, 5, 0 ] *],
[* 316, 25, 23, [ 0, 3, -3, -15, 15, -5, 5, 0 ] *],
[* 317, 25, 24, [ 0, 3, -3, -15, 15, -7, 7, 0 ] *],
[* 318, 25, 24, [ 0, 1, -1, -16, 16, -5, 5, 0 ] *],
[* 319, 25, 24, [ 0, 2, -2, -14, 14, -9, 9, 0 ] *],
[* 320, 7, 75, [ 0, 5, -5, -12, 12, -6, 6, 0 ] *],
[* 321, 25, 23, [ 0, 2, -2, -15, 15, -5, 5, 0 ] *],
[* 322, 25, 24, [ 0, 1, -1, -14, 14, -9, 9, 0 ] *],
[* 323, 25, 24, [ 0, 4, -4, -15, 15, -6, 6, 0 ] *],
[* 324, 25, 24, [ 0, 2, -2, -16, 16, -4, 4, 0 ] *],
[* 325, 25, 24, [ 0, 1, -1, -15, 15, -7, 7, 0 ] *],
[* 326, 25, 24, [ 0, 3, -3, -16, 16, -3, 3, 0 ] *],
[* 327, 25, 24, [ 0, 1, -1, -16, 16, -4, 4, 0 ] *],
[* 328, 25, 26, [ 0, 4, -4, -15, 15, -9, 9, 0 ] *],
[* 329, 25, 23, [ 0, 1, -1, -14, 14, -7, 7, 0 ] *],
[* 330, 25, 24, [ 0, 1, -1, -13, 13, -10, 10, 0 ] *],
[* 331, 25, 24, [ 0, 2, -2, -16, 16, -3, 3, 0 ] *],
[* 332, 25, 24, [ 0, 6, -6, -14, 14, -6, 6, 0 ] *],
[* 333, 25, 24, [ 0, 5, -5, -11, 11, -11, 11, 0 ] *],
[* 334, 25, 24, [ 0, 1, -1, -16, 16, -3, 3, 0 ] *],
[* 335, 25, 24, [ 0, 2, -2, -15, 15, -6, 6, 0 ] *],
[* 336, 25, 24, [ 0, 2, -2, -16, 16, -2, 2, 0 ] *],
[* 337, 25, 23, [ 0, 2, -2, -15, 15, -3, 3, 0 ] *],
[* 338, 26, 25, [ 0, 4, -4, -14, 14, -10, 10, 0 ] *],
[* 339, 26, 23, [ 0, 3, -3, -15, 15, -5, 5, 0 ] *],
[* 340, 26, 25, [ 0, 2, -2, -15, 15, -9, 9, 0 ] *],
[* 341, 26, 25, [ 0, 2, -2, -17, 17, -4, 4, 0 ] *],
[* 342, 26, 25, [ 0, 4, -4, -16, 16, -6, 6, 0 ] *],
[* 343, 26, 25, [ 0, 1, -1, -15, 15, -9, 9, 0 ] *],
[* 344, 26, 25, [ 0, 1, -1, -17, 17, -4, 4, 0 ] *],
[* 345, 26, 25, [ 0, 3, -3, -14, 14, -10, 10, 0 ] *],
[* 346, 26, 25, [ 0, 4, -4, -12, 12, -12, 12, 0 ] *],
[* 347, 26, 23, [ 0, 1, -1, -15, 15, -5, 5, 0 ] *],
[* 348, 26, 25, [ 0, 2, -2, -17, 17, -3, 3, 0 ] *],
[* 349, 26, 25, [ 0, 3, -3, -16, 16, -6, 6, 0 ] *],
[* 350, 26, 25, [ 0, 2, -2, -14, 14, -10, 10, 0 ] *],
[* 351, 26, 25, [ 0, 1, -1, -17, 17, -3, 3, 0 ] *],
[* 352, 26, 25, [ 0, 3, -3, -15, 15, -8, 8, 0 ] *],
[* 353, 26, 25, [ 0, 1, -1, -14, 14, -10, 10, 0 ] *],
[* 354, 26, 25, [ 0, 2, -2, -16, 16, -6, 6, 0 ] *],
[* 355, 26, 23, [ 0, 1, -1, -11, 11, -11, 11, 0 ] *],
[* 356, 26, 25, [ 0, 1, -1, -17, 17, -2, 2, 0 ] *],
[* 357, 26, 25, [ 0, 1, -1, -16, 16, -6, 6, 0 ] *],
[* 358, 26, 25, [ 0, 2, -2, -12, 12, -12, 12, 0 ] *],
[* 359, 26, 25, [ 0, 1, -1, -17, 17, -1, 1, 0 ] *],
[* 360, 26, 25, [ 0, 1, -1, -15, 15, -8, 8, 0 ] *],
[* 361, 26, 25, [ 0, 1, -1, -12, 12, -12, 12, 0 ] *],
[* 362, 26, 25, [ 0, 4, -4, -16, 16, -4, 4, 0 ] *],
[* 363, 26, 23, [ 0, 1, -1, -15, 15, -3, 3, 0 ] *],
[* 364, 26, 25, [ 0, 3, -3, -14, 14, -9, 9, 0 ] *],
[* 365, 27, 26, [ 0, 2, -2, -18, 18, -3, 3, 0 ] *],
[* 366, 27, 26, [ 0, 4, -4, -16, 16, -8, 8, 0 ] *],
[* 367, 27, 25, [ 0, 4, -4, -16, 16, -6, 6, 0 ] *],
[* 368, 27, 26, [ 0, 1, -1, -18, 18, -3, 3, 0 ] *],
[* 369, 27, 26, [ 0, 4, -4, -14, 14, -11, 11, 0 ] *],
[* 370, 27, 26, [ 0, 2, -2, -18, 18, -2, 2, 0 ] *],
[* 371, 27, 26, [ 0, 5, -5, -15, 15, -9, 9, 0 ] *],
[* 372, 27, 26, [ 0, 4, -4, -17, 17, -5, 5, 0 ] *],
[* 373, 27, 26, [ 0, 1, -1, -18, 18, -2, 2, 0 ] *],
[* 374, 27, 26, [ 0, 6, -6, -16, 16, -6, 6, 0 ] *],
[* 375, 27, 25, [ 0, 2, -2, -14, 14, -10, 10, 0 ] *],
[* 376, 27, 26, [ 0, 1, -1, -18, 18, -1, 1, 0 ] *],
[* 377, 27, 26, [ 0, 6, -6, -15, 15, -8, 8, 0 ] *],
[* 378, 27, 26, [ 0, 2, -2, -16, 16, -8, 8, 0 ] *],
[* 379, 27, 26, [ 0, 3, -3, -17, 17, -5, 5, 0 ] *],
[* 380, 27, 26, [ 0, 4, -4, -15, 15, -9, 9, 0 ] *],
[* 381, 27, 26, [ 0, 1, -1, -16, 16, -8, 8, 0 ] *],
[* 382, 27, 25, [ 0, 1, -1, -16, 16, -6, 6, 0 ] *],
[* 383, 27, 25, [ 0, 2, -2, -12, 12, -12, 12, 0 ] *],
[* 384, 27, 26, [ 0, 1, -1, -14, 14, -11, 11, 0 ] *],
[* 385, 27, 26, [ 0, 5, -5, -16, 16, -6, 6, 0 ] *],
[* 386, 27, 25, [ 0, 1, -1, -12, 12, -12, 12, 0 ] *],
[* 387, 27, 26, [ 0, 1, -1, -17, 17, -5, 5, 0 ] *],
[* 388, 27, 26, [ 0, 3, -3, -17, 17, -4, 4, 0 ] *],
[* 389, 27, 26, [ 0, 5, -5, -12, 12, -12, 12, 0 ] *],
[* 390, 27, 26, [ 0, 4, -4, -14, 14, -10, 10, 0 ] *],
[* 391, 27, 23, [ 0, 1, -1, -15, 15, -2, 2, 0 ] *],
[* 392, 28, 27, [ 0, 2, -2, -18, 18, -6, 6, 0 ] *],
[* 393, 28, 27, [ 0, 1, -1, -19, 19, -1, 1, 0 ] *],
[* 394, 28, 27, [ 0, 3, -3, -17, 17, -8, 8, 0 ] *],
[* 395, 28, 27, [ 0, 1, -1, -18, 18, -6, 6, 0 ] *],
[* 396, 28, 27, [ 0, 2, -2, -16, 16, -10, 10, 0 ] *],
[* 397, 27, 26, [ 0, 3, -3, -14, 14, -10, 10, 0 ] *],
[* 398, 28, 27, [ 0, 3, -3, -18, 18, -5, 5, 0 ] *],
[* 399, 28, 27, [ 0, 1, -1, -16, 16, -10, 10, 0 ] *],
[* 400, 28, 27, [ 0, 4, -4, -18, 18, -4, 4, 0 ] *],
[* 401, 28, 27, [ 0, 3, -3, -15, 15, -11, 11, 0 ] *],
[* 402, 28, 27, [ 0, 1, -1, -17, 17, -8, 8, 0 ] *],
[* 403, 28, 27, [ 0, 2, -2, -18, 18, -5, 5, 0 ] *],
[* 404, 28, 27, [ 0, 8, -8, -12, 12, -12, 12, 0 ] *],
[* 405, 27, 26, [ 0, 1, -1, -14, 14, -10, 10, 0 ] *],
[* 406, 28, 27, [ 0, 1, -1, -18, 18, -5, 5, 0 ] *],
[* 407, 28, 27, [ 0, 3, -3, -18, 18, -4, 4, 0 ] *],
[* 408, 28, 25, [ 0, 2, -2, -12, 12, -12, 12, 0 ] *],
[* 409, 28, 27, [ 0, 1, -1, -15, 15, -11, 11, 0 ] *],
[* 410, 28, 27, [ 0, 3, -3, -16, 16, -9, 9, 0 ] *],
[* 411, 28, 27, [ 0, 5, -5, -16, 16, -8, 8, 0 ] *],
[* 412, 28, 27, [ 0, 2, -2, -18, 18, -4, 4, 0 ] *],
[* 413, 27, 26, [ 0, 1, -1, -12, 12, -12, 12, 0 ] *],
[* 414, 28, 27, [ 0, 2, -2, -17, 17, -7, 7, 0 ] *],
[* 415, 28, 27, [ 0, 1, -1, -18, 18, -4, 4, 0 ] *],
[* 416, 28, 23, [ 0, 8, -8, -10, 10, -8, 8, 0 ] *],
[* 417, 28, 27, [ 0, 1, -1, -17, 17, -7, 7, 0 ] *],
[* 418, 28, 27, [ 0, 1, -1, -16, 16, -9, 9, 0 ] *],
[* 419, 28, 27, [ 0, 2, -2, -18, 18, -3, 3, 0 ] *],
[* 420, 28, 27, [ 0, 4, -4, -16, 16, -8, 8, 0 ] *],
[* 421, 29, 27, [ 0, 3, -3, -17, 17, -8, 8, 0 ] *],
[* 422, 29, 28, [ 0, 1, -1, -17, 17, -10, 10, 0 ] *],
[* 423, 29, 28, [ 0, 1, -1, -18, 18, -8, 8, 0 ] *],
[* 424, 29, 28, [ 0, 10, -10, -12, 12, -12, 12, 0 ] *],
[* 425, 29, 28, [ 0, 1, -1, -19, 19, -5, 5, 0 ] *],
[* 426, 29, 28, [ 0, 3, -3, -19, 19, -4, 4, 0 ] *],
[* 427, 29, 28, [ 0, 4, -4, -15, 15, -12, 12, 0 ] *],
[* 428, 29, 28, [ 0, 8, -8, -16, 16, -8, 8, 0 ] *],
[* 429, 29, 27, [ 0, 1, -1, -17, 17, -8, 8, 0 ] *],
[* 430, 29, 28, [ 0, 3, -3, -18, 18, -7, 7, 0 ] *],
[* 431, 29, 28, [ 0, 2, -2, -19, 19, -4, 4, 0 ] *],
[* 432, 29, 26, [ 0, 4, -4, -15, 15, -9, 9, 0 ] *],
[* 433, 29, 28, [ 0, 3, -3, -19, 19, -3, 3, 0 ] *],
[* 434, 29, 28, [ 0, 1, -1, -19, 19, -4, 4, 0 ] *],
[* 435, 29, 28, [ 0, 2, -2, -18, 18, -7, 7, 0 ] *],
[* 436, 29, 28, [ 0, 4, -4, -18, 18, -6, 6, 0 ] *],
[* 437, 29, 27, [ 0, 3, -3, -16, 16, -9, 9, 0 ] *],
[* 438, 29, 28, [ 0, 1, -1, -18, 18, -7, 7, 0 ] *],
[* 439, 29, 28, [ 0, 2, -2, -15, 15, -12, 12, 0 ] *],
[* 440, 29, 28, [ 0, 4, -4, -16, 16, -10, 10, 0 ] *],
[* 441, 29, 28, [ 0, 1, -1, -19, 19, -3, 3, 0 ] *],
[* 442, 29, 28, [ 0, 1, -1, -15, 15, -12, 12, 0 ] *],
[* 443, 29, 28, [ 0, 2, -2, -19, 19, -2, 2, 0 ] *],
[* 444, 29, 27, [ 0, 1, -1, -17, 17, -7, 7, 0 ] *],
[* 445, 29, 27, [ 0, 1, -1, -16, 16, -9, 9, 0 ] *],
[* 446, 29, 28, [ 0, 1, -1, -19, 19, -2, 2, 0 ] *],
[* 447, 29, 28, [ 0, 3, -3, -16, 16, -10, 10, 0 ] *],
[* 448, 29, 28, [ 0, 2, -2, -18, 18, -6, 6, 0 ] *],
[* 449, 29, 28, [ 0, 1, -1, -19, 19, -1, 1, 0 ] *],
[* 450, 30, 29, [ 0, 2, -2, -20, 20, -4, 4, 0 ] *],
[* 451, 30, 29, [ 0, 3, -3, -19, 19, -7, 7, 0 ] *],
[* 452, 30, 29, [ 0, 3, -3, -20, 20, -3, 3, 0 ] *],
[* 453, 30, 29, [ 0, 1, -1, -20, 20, -4, 4, 0 ] *],
[* 454, 30, 29, [ 0, 4, -4, -16, 16, -12, 12, 0 ] *],
[* 455, 28, 31, [ 0, 2, -2, -20, 20, -3, 3, 0 ] *],
[* 456, 30, 29, [ 0, 2, -2, -19, 19, -7, 7, 0 ] *],
[* 457, 30, 29, [ 0, 2, -2, -20, 20, -3, 3, 0 ] *],
[* 458, 29, 28, [ 0, 1, -1, -17, 17, -8, 8, 0 ] *],
[* 459, 30, 29, [ 0, 1, -1, -19, 19, -7, 7, 0 ] *],
[* 460, 30, 29, [ 0, 1, -1, -20, 20, -3, 3, 0 ] *],
[* 461, 30, 29, [ 0, 2, -2, -18, 18, -9, 9, 0 ] *],
[* 462, 30, 29, [ 0, 2, -2, -20, 20, -2, 2, 0 ] *],
[* 463, 30, 23, [ 0, 3, -3, -13, 13, -7, 7, 0 ] *],
[* 464, 30, 29, [ 0, 1, -1, -18, 18, -9, 9, 0 ] *],
[* 465, 30, 29, [ 0, 1, -1, -20, 20, -2, 2, 0 ] *],
[* 466, 30, 29, [ 0, 2, -2, -16, 16, -12, 12, 0 ] *],
[* 467, 29, 32, [ 0, 2, -2, -21, 21, -4, 4, 0 ] *],
[* 468, 30, 29, [ 0, 1, -1, -20, 20, -1, 1, 0 ] *],
[* 469, 30, 29, [ 0, 1, -1, -16, 16, -12, 12, 0 ] *],
[* 470, 29, 28, [ 0, 2, -2, -17, 17, -7, 7, 0 ] *],
[* 471, 30, 23, [ 0, 1, -1, -13, 13, -7, 7, 0 ] *],
[* 472, 30, 29, [ 0, 1, -1, -19, 19, -6, 6, 0 ] *],
[* 473, 30, 29, [ 0, 3, -3, -18, 18, -8, 8, 0 ] *],
[* 474, 30, 29, [ 0, 2, -2, -14, 14, -14, 14, 0 ] *],
[* 475, 30, 29, [ 0, 3, -3, -19, 19, -5, 5, 0 ] *],
[* 476, 30, 29, [ 0, 9, -9, -13, 13, -12, 12, 0 ] *],
[* 477, 30, 29, [ 0, 1, -1, -14, 14, -14, 14, 0 ] *],
[* 478, 30, 29, [ 0, 2, -2, -18, 18, -8, 8, 0 ] *],
[* 479, 30, 23, [ 0, 3, -3, -11, 11, -9, 9, 0 ] *],
[* 480, 30, 29, [ 0, 1, -1, -17, 17, -10, 10, 0 ] *],
[* 481, 31, 30, [ 0, 2, -2, -21, 21, -2, 2, 0 ] *],
[* 482, 31, 29, [ 0, 1, -1, -20, 20, -4, 4, 0 ] *],
[* 483, 31, 29, [ 0, 4, -4, -16, 16, -12, 12, 0 ] *],
[* 484, 31, 30, [ 0, 1, -1, -21, 21, -2, 2, 0 ] *],
[* 485, 31, 30, [ 0, 3, -3, -20, 20, -6, 6, 0 ] *],
[* 486, 31, 29, [ 0, 2, -2, -20, 20, -3, 3, 0 ] *],
[* 487, 31, 30, [ 0, 1, -1, -21, 21, -1, 1, 0 ] *],
[* 488, 31, 30, [ 0, 3, -3, -17, 17, -12, 12, 0 ] *],
[* 489, 31, 30, [ 0, 4, -4, -20, 20, -5, 5, 0 ] *],
[* 490, 31, 30, [ 0, 2, -2, -20, 20, -6, 6, 0 ] *],
[* 491, 31, 29, [ 0, 2, -2, -20, 20, -2, 2, 0 ] *],
[* 492, 31, 30, [ 0, 7, -7, -17, 17, -10, 10, 0 ] *],
[* 493, 31, 30, [ 0, 1, -1, -20, 20, -6, 6, 0 ] *],
[* 494, 31, 30, [ 0, 6, -6, -16, 16, -12, 12, 0 ] *],
[* 495, 31, 30, [ 0, 5, -5, -19, 19, -7, 7, 0 ] *],
[* 496, 31, 30, [ 0, 1, -1, -17, 17, -12, 12, 0 ] *],
[* 497, 31, 30, [ 0, 3, -3, -18, 18, -10, 10, 0 ] *],
[* 498, 31, 30, [ 0, 4, -4, -20, 20, -4, 4, 0 ] *],
[* 499, 31, 28, [ 0, 2, -2, -19, 19, -2, 2, 0 ] *],
[* 500, 31, 30, [ 0, 5, -5, -18, 18, -9, 9, 0 ] *],
[* 501, 31, 30, [ 0, 2, -2, -20, 20, -5, 5, 0 ] *],
[* 502, 31, 30, [ 0, 2, -2, -18, 18, -10, 10, 0 ] *],
[* 503, 31, 32, [ 0, 1, -1, -22, 22, -2, 2, 0 ] *],
[* 504, 31, 30, [ 0, 1, -1, -20, 20, -5, 5, 0 ] *],
[* 505, 31, 30, [ 0, 1, -1, -18, 18, -10, 10, 0 ] *],
[* 506, 31, 30, [ 0, 6, -6, -18, 18, -8, 8, 0 ] *],
[* 507, 31, 29, [ 0, 2, -2, -18, 18, -8, 8, 0 ] *],
[* 508, 31, 30, [ 0, 5, -5, -19, 19, -6, 6, 0 ] *],
[* 509, 31, 30, [ 0, 4, -4, -18, 18, -9, 9, 0 ] *],
[* 510, 31, 30, [ 0, 2, -2, -20, 20, -4, 4, 0 ] *],
[* 511, 31, 30, [ 0, 3, -3, -19, 19, -7, 7, 0 ] *],
[* 512, 32, 31, [ 0, 4, -4, -20, 20, -8, 8, 0 ] *],
[* 513, 31, 30, [ 0, 1, -1, -20, 20, -4, 4, 0 ] *],
[* 514, 32, 31, [ 0, 1, -1, -21, 21, -6, 6, 0 ] *],
[* 515, 32, 31, [ 0, 3, -3, -18, 18, -12, 12, 0 ] *],
[* 516, 31, 30, [ 0, 2, -2, -19, 19, -7, 7, 0 ] *],
[* 517, 32, 31, [ 0, 3, -3, -21, 21, -5, 5, 0 ] *],
[* 518, 32, 31, [ 0, 4, -4, -17, 17, -13, 13, 0 ] *],
[* 519, 32, 31, [ 0, 3, -3, -20, 20, -8, 8, 0 ] *],
[* 520, 32, 31, [ 0, 2, -2, -18, 18, -12, 12, 0 ] *],
[* 521, 31, 30, [ 0, 2, -2, -18, 18, -9, 9, 0 ] *],
[* 522, 32, 31, [ 0, 2, -2, -21, 21, -5, 5, 0 ] *],
[* 523, 32, 31, [ 0, 1, -1, -18, 18, -12, 12, 0 ] *],
[* 524, 32, 31, [ 0, 2, -2, -20, 20, -8, 8, 0 ] *],
[* 525, 32, 31, [ 0, 1, -1, -21, 21, -5, 5, 0 ] *],
[* 526, 32, 31, [ 0, 3, -3, -21, 21, -4, 4, 0 ] *],
[* 527, 32, 31, [ 0, 1, -1, -20, 20, -8, 8, 0 ] *],
[* 528, 31, 34, [ 0, 2, -2, -21, 21, -9, 9, 0 ] *],
[* 529, 31, 30, [ 0, 1, -1, -16, 16, -12, 12, 0 ] *],
[* 530, 32, 31, [ 0, 1, -1, -19, 19, -10, 10, 0 ] *],
[* 531, 32, 31, [ 0, 2, -2, -21, 21, -4, 4, 0 ] *],
[* 532, 32, 31, [ 0, 6, -6, -18, 18, -10, 10, 0 ] *],
[* 533, 32, 31, [ 0, 1, -1, -17, 17, -13, 13, 0 ] *],
[* 534, 32, 31, [ 0, 1, -1, -21, 21, -4, 4, 0 ] *],
[* 535, 32, 31, [ 0, 6, -6, -15, 15, -14, 14, 0 ] *],
[* 536, 32, 31, [ 0, 8, -8, -14, 14, -14, 14, 0 ] *],
[* 537, 31, 30, [ 0, 1, -1, -14, 14, -14, 14, 0 ] *],
[* 538, 32, 31, [ 0, 2, -2, -21, 21, -3, 3, 0 ] *],
[* 539, 32, 31, [ 0, 2, -2, -20, 20, -7, 7, 0 ] *],
[* 540, 32, 31, [ 0, 4, -4, -20, 20, -6, 6, 0 ] *],
[* 541, 32, 31, [ 0, 1, -1, -21, 21, -3, 3, 0 ] *],
[* 542, 32, 31, [ 0, 1, -1, -20, 20, -7, 7, 0 ] *],
[* 543, 32, 31, [ 0, 2, -2, -21, 21, -2, 2, 0 ] *],
[* 544, 31, 35, [ 0, 6, -6, -21, 21, -8, 8, 0 ] *],
[* 545, 33, 31, [ 0, 1, -1, -21, 21, -6, 6, 0 ] *],
[* 546, 33, 32, [ 0, 1, -1, -22, 22, -5, 5, 0 ] *],
[* 547, 33, 32, [ 0, 2, -2, -21, 21, -8, 8, 0 ] *],
[* 548, 33, 31, [ 0, 3, -3, -21, 21, -5, 5, 0 ] *],
[* 549, 33, 32, [ 0, 5, -5, -19, 19, -11, 11, 0 ] *],
[* 550, 33, 32, [ 0, 1, -1, -21, 21, -8, 8, 0 ] *],
[* 551, 33, 32, [ 0, 9, -9, -18, 18, -10, 10, 0 ] *],
[* 552, 33, 32, [ 0, 2, -2, -22, 22, -4, 4, 0 ] *],
[* 553, 33, 31, [ 0, 2, -2, -21, 21, -5, 5, 0 ] *],
[* 554, 33, 32, [ 0, 3, -3, -22, 22, -3, 3, 0 ] *],
[* 555, 33, 32, [ 0, 1, -1, -22, 22, -4, 4, 0 ] *],
[* 556, 33, 32, [ 0, 6, -6, -20, 20, -8, 8, 0 ] *],
[* 557, 33, 32, [ 0, 3, -3, -21, 21, -7, 7, 0 ] *],
[* 558, 33, 32, [ 0, 4, -4, -19, 19, -11, 11, 0 ] *],
[* 559, 33, 32, [ 0, 2, -2, -22, 22, -3, 3, 0 ] *],
[* 560, 33, 29, [ 0, 3, -3, -18, 18, -8, 8, 0 ] *],
[* 561, 33, 31, [ 0, 1, -1, -19, 19, -10, 10, 0 ] *],
[* 562, 33, 32, [ 0, 1, -1, -22, 22, -3, 3, 0 ] *],
[* 563, 33, 32, [ 0, 4, -4, -21, 21, -6, 6, 0 ] *],
[* 564, 33, 32, [ 0, 2, -2, -22, 22, -2, 2, 0 ] *],
[* 565, 33, 32, [ 0, 1, -1, -21, 21, -7, 7, 0 ] *],
[* 566, 33, 32, [ 0, 3, -3, -20, 20, -9, 9, 0 ] *],
[* 567, 33, 32, [ 0, 1, -1, -22, 22, -2, 2, 0 ] *],
[* 568, 33, 32, [ 0, 8, -8, -18, 18, -10, 10, 0 ] *],
[* 569, 33, 31, [ 0, 2, -2, -21, 21, -3, 3, 0 ] *],
[* 570, 33, 32, [ 0, 1, -1, -22, 22, -1, 1, 0 ] *],
[* 571, 33, 32, [ 0, 2, -2, -20, 20, -9, 9, 0 ] *],
[* 572, 33, 32, [ 0, 4, -4, -18, 18, -12, 12, 0 ] *],
[* 573, 33, 32, [ 0, 1, -1, -19, 19, -11, 11, 0 ] *],
[* 574, 33, 32, [ 0, 1, -1, -20, 20, -9, 9, 0 ] *],
[* 575, 33, 32, [ 0, 2, -2, -21, 21, -6, 6, 0 ] *],
[* 576, 33, 32, [ 0, 4, -4, -20, 20, -8, 8, 0 ] *],
[* 577, 33, 31, [ 0, 1, -1, -21, 21, -2, 2, 0 ] *],
[* 578, 34, 33, [ 0, 12, -12, -16, 16, -12, 12, 0 ] *],
[* 579, 34, 31, [ 0, 3, -3, -21, 21, -5, 5, 0 ] *],
[* 580, 34, 33, [ 0, 1, -1, -21, 21, -10, 10, 0 ] *],
[* 581, 34, 33, [ 0, 6, -6, -21, 21, -8, 8, 0 ] *],
[* 582, 34, 31, [ 0, 2, -2, -18, 18, -12, 12, 0 ] *],
[* 583, 34, 33, [ 0, 1, -1, -23, 23, -3, 3, 0 ] *],
[* 584, 34, 33, [ 0, 4, -4, -21, 21, -9, 9, 0 ] *],
[* 585, 34, 33, [ 0, 2, -2, -23, 23, -2, 2, 0 ] *],
[* 586, 34, 33, [ 0, 4, -4, -22, 22, -6, 6, 0 ] *],
[* 587, 34, 31, [ 0, 1, -1, -21, 21, -5, 5, 0 ] *],
[* 588, 34, 33, [ 0, 1, -1, -23, 23, -2, 2, 0 ] *],
[* 589, 34, 33, [ 0, 9, -9, -16, 16, -14, 14, 0 ] *],
[* 590, 34, 33, [ 0, 8, -8, -18, 18, -12, 12, 0 ] *],
[* 591, 34, 33, [ 0, 1, -1, -23, 23, -1, 1, 0 ] *],
[* 592, 34, 33, [ 0, 3, -3, -20, 20, -11, 11, 0 ] *],
[* 593, 34, 33, [ 0, 3, -3, -22, 22, -6, 6, 0 ] *],
[* 594, 34, 33, [ 0, 4, -4, -16, 16, -16, 16, 0 ] *],
[* 595, 34, 31, [ 0, 3, -3, -21, 21, -3, 3, 0 ] *],
[* 596, 34, 33, [ 0, 2, -2, -21, 21, -9, 9, 0 ] *],
[* 597, 34, 33, [ 0, 2, -2, -20, 20, -11, 11, 0 ] *],
[* 598, 34, 33, [ 0, 2, -2, -22, 22, -6, 6, 0 ] *],
[* 599, 34, 33, [ 0, 1, -1, -21, 21, -9, 9, 0 ] *],
[* 600, 34, 33, [ 0, 1, -1, -20, 20, -11, 11, 0 ] *],
[* 601, 34, 33, [ 0, 1, -1, -22, 22, -6, 6, 0 ] *],
[* 602, 34, 31, [ 0, 4, -4, -20, 20, -6, 6, 0 ] *],
[* 603, 34, 31, [ 0, 1, -1, -21, 21, -3, 3, 0 ] *],
[* 604, 34, 33, [ 0, 3, -3, -22, 22, -5, 5, 0 ] *],
[* 605, 34, 33, [ 0, 6, -6, -20, 20, -9, 9, 0 ] *],
[* 606, 34, 33, [ 0, 2, -2, -16, 16, -16, 16, 0 ] *],
[* 607, 34, 33, [ 0, 5, -5, -21, 21, -7, 7, 0 ] *],
[* 608, 34, 33, [ 0, 3, -3, -21, 21, -8, 8, 0 ] *],
[* 609, 34, 33, [ 0, 1, -1, -16, 16, -16, 16, 0 ] *],
[* 610, 34, 29, [ 0, 4, -4, -18, 18, -6, 6, 0 ] *],
[* 611, 34, 31, [ 0, 1, -1, -21, 21, -1, 1, 0 ] *],
[* 612, 34, 33, [ 0, 1, -1, -22, 22, -5, 5, 0 ] *],
[* 613, 35, 34, [ 0, 6, -6, -21, 21, -10, 10, 0 ] *],
[* 614, 35, 34, [ 0, 8, -8, -16, 16, -16, 16, 0 ] *],
[* 615, 35, 32, [ 0, 9, -9, -18, 18, -10, 10, 0 ] *],
[* 616, 35, 34, [ 0, 3, -3, -23, 23, -6, 6, 0 ] *],
[* 617, 35, 34, [ 0, 2, -2, -20, 20, -13, 13, 0 ] *],
[* 618, 35, 33, [ 0, 2, -2, -23, 23, -2, 2, 0 ] *],
[* 619, 35, 34, [ 0, 3, -3, -21, 21, -11, 11, 0 ] *],
[* 620, 35, 34, [ 0, 1, -1, -20, 20, -13, 13, 0 ] *],
[* 621, 35, 34, [ 0, 2, -2, -23, 23, -6, 6, 0 ] *],
[* 622, 35, 34, [ 0, 10, -10, -18, 18, -12, 12, 0 ] *],
[* 623, 35, 33, [ 0, 8, -8, -18, 18, -12, 12, 0 ] *],
[* 624, 35, 34, [ 0, 1, -1, -23, 23, -6, 6, 0 ] *],
[* 625, 35, 34, [ 0, 4, -4, -18, 18, -15, 15, 0 ] *],
[* 626, 35, 34, [ 0, 4, -4, -22, 22, -8, 8, 0 ] *],
[* 627, 35, 34, [ 0, 1, -1, -21, 21, -11, 11, 0 ] *],
[* 628, 35, 34, [ 0, 9, -9, -20, 20, -9, 9, 0 ] *],
[* 629, 35, 34, [ 0, 2, -2, -19, 19, -14, 14, 0 ] *],
[* 630, 35, 34, [ 0, 4, -4, -20, 20, -12, 12, 0 ] *],
[* 631, 35, 33, [ 0, 2, -2, -22, 22, -6, 6, 0 ] *],
[* 632, 35, 34, [ 0, 1, -1, -19, 19, -14, 14, 0 ] *],
[* 633, 35, 34, [ 0, 3, -3, -22, 22, -8, 8, 0 ] *],
[* 634, 35, 34, [ 0, 6, -6, -22, 22, -6, 6, 0 ] *],
[* 635, 35, 34, [ 0, 1, -1, -23, 23, -5, 5, 0 ] *],
[* 636, 35, 34, [ 0, 3, -3, -23, 23, -4, 4, 0 ] *],
[* 637, 35, 34, [ 0, 2, -2, -18, 18, -15, 15, 0 ] *],
[* 638, 35, 34, [ 0, 2, -2, -22, 22, -8, 8, 0 ] *],
[* 639, 35, 33, [ 0, 2, -2, -16, 16, -16, 16, 0 ] *],
[* 640, 35, 34, [ 0, 1, -1, -18, 18, -15, 15, 0 ] *],
[* 641, 35, 34, [ 0, 1, -1, -22, 22, -8, 8, 0 ] *],
[* 642, 35, 34, [ 0, 2, -2, -20, 20, -12, 12, 0 ] *],
[* 643, 35, 34, [ 0, 3, -3, -23, 23, -3, 3, 0 ] *],
[* 644, 35, 34, [ 0, 1, -1, -23, 23, -4, 4, 0 ] *],
[* 645, 35, 34, [ 0, 1, -1, -20, 20, -12, 12, 0 ] *],
[* 646, 35, 34, [ 0, 12, -12, -16, 16, -12, 12, 0 ] *],
[* 647, 35, 32, [ 0, 3, -3, -20, 20, -8, 8, 0 ] *],
[* 648, 36, 35, [ 0, 4, -4, -20, 20, -14, 14, 0 ] *],
[* 649, 36, 35, [ 0, 1, -1, -23, 23, -9, 9, 0 ] *],
[* 650, 36, 35, [ 0, 3, -3, -24, 24, -5, 5, 0 ] *],
[* 651, 36, 35, [ 0, 2, -2, -22, 22, -11, 11, 0 ] *],
[* 652, 36, 35, [ 0, 4, -4, -24, 24, -4, 4, 0 ] *],
[* 653, 35, 34, [ 0, 2, -2, -23, 23, -2, 2, 0 ] *],
[* 654, 36, 35, [ 0, 1, -1, -22, 22, -11, 11, 0 ] *],
[* 655, 36, 35, [ 0, 2, -2, -24, 24, -5, 5, 0 ] *],
[* 656, 34, 37, [ 0, 1, -1, -24, 24, -5, 5, 0 ] *],
[* 657, 36, 35, [ 0, 5, -5, -23, 23, -7, 7, 0 ] *],
[* 658, 36, 35, [ 0, 1, -1, -24, 24, -5, 5, 0 ] *],
[* 659, 36, 35, [ 0, 3, -3, -24, 24, -4, 4, 0 ] *],
[* 660, 36, 35, [ 0, 2, -2, -20, 20, -14, 14, 0 ] *],
[* 661, 35, 34, [ 0, 3, -3, -22, 22, -6, 6, 0 ] *],
[* 662, 36, 35, [ 0, 6, -6, -21, 21, -11, 11, 0 ] *],
[* 663, 36, 35, [ 0, 1, -1, -20, 20, -14, 14, 0 ] *],
[* 664, 36, 35, [ 0, 2, -2, -24, 24, -4, 4, 0 ] *],
[* 665, 36, 35, [ 0, 3, -3, -19, 19, -15, 15, 0 ] *],
[* 666, 36, 35, [ 0, 1, -1, -23, 23, -8, 8, 0 ] *],
[* 667, 36, 35, [ 0, 1, -1, -24, 24, -4, 4, 0 ] *],
[* 668, 36, 29, [ 0, 6, -6, -14, 14, -12, 12, 0 ] *],
[* 669, 35, 34, [ 0, 1, -1, -22, 22, -6, 6, 0 ] *],
[* 670, 36, 35, [ 0, 2, -2, -19, 19, -15, 15, 0 ] *],
[* 671, 36, 35, [ 0, 2, -2, -24, 24, -3, 3, 0 ] *],
[* 672, 36, 35, [ 0, 2, -2, -22, 22, -10, 10, 0 ] *],
[* 673, 36, 35, [ 0, 1, -1, -19, 19, -15, 15, 0 ] *],
[* 674, 36, 35, [ 0, 1, -1, -24, 24, -3, 3, 0 ] *],
[* 675, 36, 35, [ 0, 1, -1, -22, 22, -10, 10, 0 ] *],
[* 676, 36, 35, [ 0, 2, -2, -24, 24, -2, 2, 0 ] *],
[* 677, 35, 34, [ 0, 1, -1, -16, 16, -16, 16, 0 ] *],
[* 678, 36, 35, [ 0, 2, -2, -23, 23, -7, 7, 0 ] *],
[* 679, 36, 35, [ 0, 1, -1, -24, 24, -2, 2, 0 ] *],
[* 680, 36, 35, [ 0, 6, -6, -20, 20, -12, 12, 0 ] *],
[* 681, 36, 35, [ 0, 1, -1, -23, 23, -7, 7, 0 ] *],
[* 682, 36, 35, [ 0, 1, -1, -24, 24, -1, 1, 0 ] *],
[* 683, 36, 35, [ 0, 6, -6, -21, 21, -10, 10, 0 ] *],
[* 684, 36, 35, [ 0, 8, -8, -16, 16, -16, 16, 0 ] *],
[* 685, 37, 35, [ 0, 3, -3, -24, 24, -5, 5, 0 ] *],
[* 686, 37, 36, [ 0, 3, -3, -21, 21, -14, 14, 0 ] *],
[* 687, 37, 36, [ 0, 2, -2, -25, 25, -4, 4, 0 ] *],
[* 688, 37, 36, [ 0, 2, -2, -24, 24, -8, 8, 0 ] *],
[* 689, 37, 36, [ 0, 3, -3, -25, 25, -3, 3, 0 ] *],
[* 690, 37, 36, [ 0, 1, -1, -25, 25, -4, 4, 0 ] *],
[* 691, 37, 36, [ 0, 1, -1, -24, 24, -8, 8, 0 ] *],
[* 692, 37, 35, [ 0, 5, -5, -23, 23, -7, 7, 0 ] *],
[* 693, 37, 35, [ 0, 1, -1, -24, 24, -5, 5, 0 ] *],
[* 694, 37, 36, [ 0, 1, -1, -21, 21, -14, 14, 0 ] *],
[* 695, 37, 36, [ 0, 3, -3, -22, 22, -12, 12, 0 ] *],
[* 696, 37, 34, [ 0, 9, -9, -20, 20, -9, 9, 0 ] *],
[* 697, 37, 36, [ 0, 1, -1, -25, 25, -3, 3, 0 ] *],
[* 698, 37, 36, [ 0, 3, -3, -24, 24, -7, 7, 0 ] *],
[* 699, 37, 36, [ 0, 2, -2, -25, 25, -2, 2, 0 ] *],
[* 700, 37, 36, [ 0, 2, -2, -22, 22, -12, 12, 0 ] *],
[* 701, 37, 35, [ 0, 1, -1, -23, 23, -8, 8, 0 ] *],
[* 702, 37, 36, [ 0, 1, -1, -25, 25, -2, 2, 0 ] *],
[* 703, 37, 36, [ 0, 1, -1, -22, 22, -12, 12, 0 ] *],
[* 704, 37, 36, [ 0, 4, -4, -24, 24, -6, 6, 0 ] *],
[* 705, 37, 36, [ 0, 1, -1, -25, 25, -1, 1, 0 ] *],
[* 706, 37, 36, [ 0, 1, -1, -24, 24, -7, 7, 0 ] *],
[* 707, 37, 36, [ 0, 9, -9, -20, 20, -12, 12, 0 ] *],
[* 708, 37, 35, [ 0, 1, -1, -19, 19, -15, 15, 0 ] *],
[* 709, 37, 35, [ 0, 1, -1, -24, 24, -3, 3, 0 ] *],
[* 710, 37, 36, [ 0, 6, -6, -19, 19, -15, 15, 0 ] *],
[* 711, 37, 36, [ 0, 2, -2, -19, 19, -16, 16, 0 ] *],
[* 712, 37, 36, [ 0, 6, -6, -22, 22, -10, 10, 0 ] *],
[* 713, 37, 36, [ 0, 3, -3, -23, 23, -9, 9, 0 ] *],
[* 714, 37, 36, [ 0, 1, -1, -19, 19, -16, 16, 0 ] *],
[* 715, 37, 36, [ 0, 4, -4, -24, 24, -5, 5, 0 ] *],
[* 716, 37, 36, [ 0, 2, -2, -24, 24, -6, 6, 0 ] *],
[* 717, 37, 35, [ 0, 1, -1, -24, 24, -1, 1, 0 ] *],
[* 718, 37, 36, [ 0, 2, -2, -23, 23, -9, 9, 0 ] *],
[* 719, 37, 36, [ 0, 1, -1, -24, 24, -6, 6, 0 ] *],
[* 720, 37, 36, [ 0, 4, -4, -20, 20, -14, 14, 0 ] *],
[* 721, 37, 36, [ 0, 1, -1, -23, 23, -9, 9, 0 ] *],
[* 722, 38, 37, [ 0, 2, -2, -26, 26, -2, 2, 0 ] *],
[* 723, 38, 37, [ 0, 3, -3, -25, 25, -7, 7, 0 ] *],
[* 724, 38, 37, [ 0, 3, -3, -23, 23, -12, 12, 0 ] *],
[* 725, 38, 37, [ 0, 1, -1, -26, 26, -2, 2, 0 ] *],
[* 726, 38, 37, [ 0, 2, -2, -24, 24, -10, 10, 0 ] *],
[* 727, 38, 35, [ 0, 5, -5, -23, 23, -7, 7, 0 ] *],
[* 728, 38, 37, [ 0, 1, -1, -26, 26, -1, 1, 0 ] *],
[* 729, 38, 37, [ 0, 1, -1, -24, 24, -10, 10, 0 ] *],
[* 730, 38, 37, [ 0, 6, -6, -24, 24, -8, 8, 0 ] *],
[* 731, 38, 37, [ 0, 1, -1, -25, 25, -7, 7, 0 ] *],
[* 732, 38, 37, [ 0, 1, -1, -23, 23, -12, 12, 0 ] *],
[* 733, 38, 37, [ 0, 4, -4, -24, 24, -9, 9, 0 ] *],
[* 734, 38, 37, [ 0, 4, -4, -20, 20, -16, 16, 0 ] *],
[* 735, 38, 35, [ 0, 9, -9, -17, 17, -15, 15, 0 ] *],
[* 736, 38, 37, [ 0, 2, -2, -21, 21, -15, 15, 0 ] *],
[* 737, 38, 37, [ 0, 4, -4, -22, 22, -13, 13, 0 ] *],
[* 738, 38, 33, [ 0, 2, -2, -16, 16, -16, 16, 0 ] *],
[* 739, 38, 37, [ 0, 1, -1, -21, 21, -15, 15, 0 ] *],
[* 740, 38, 37, [ 0, 3, -3, -24, 24, -9, 9, 0 ] *],
[* 741, 38, 37, [ 0, 2, -2, -25, 25, -6, 6, 0 ] *],
[* 742, 38, 37, [ 0, 4, -4, -18, 18, -18, 18, 0 ] *],
[* 743, 38, 35, [ 0, 3, -3, -23, 23, -7, 7, 0 ] *],
[* 744, 38, 37, [ 0, 1, -1, -25, 25, -6, 6, 0 ] *],
[* 745, 38, 37, [ 0, 2, -2, -24, 24, -9, 9, 0 ] *],
[* 746, 38, 37, [ 0, 2, -2, -20, 20, -16, 16, 0 ] *],
[* 747, 38, 37, [ 0, 3, -3, -25, 25, -5, 5, 0 ] *],
[* 748, 38, 37, [ 0, 1, -1, -24, 24, -9, 9, 0 ] *],
[* 749, 38, 37, [ 0, 1, -1, -20, 20, -16, 16, 0 ] *],
[* 750, 38, 37, [ 0, 4, -4, -24, 24, -8, 8, 0 ] *],
[* 751, 38, 35, [ 0, 1, -1, -23, 23, -7, 7, 0 ] *],
[* 752, 38, 37, [ 0, 1, -1, -22, 22, -13, 13, 0 ] *],
[* 753, 38, 37, [ 0, 4, -4, -21, 21, -14, 14, 0 ] *],
[* 754, 38, 37, [ 0, 2, -2, -18, 18, -18, 18, 0 ] *],
[* 755, 38, 37, [ 0, 1, -1, -25, 25, -5, 5, 0 ] *],
[* 756, 38, 37, [ 0, 3, -3, -25, 25, -4, 4, 0 ] *],
[* 757, 38, 37, [ 0, 1, -1, -18, 18, -18, 18, 0 ] *],
[* 758, 38, 37, [ 0, 6, -6, -24, 24, -6, 6, 0 ] *],
[* 759, 38, 35, [ 0, 3, -3, -21, 21, -11, 11, 0 ] *],
[* 760, 38, 37, [ 0, 3, -3, -21, 21, -14, 14, 0 ] *],
[* 761, 39, 38, [ 0, 1, -1, -24, 24, -12, 12, 0 ] *],
[* 762, 39, 38, [ 0, 8, -8, -20, 20, -16, 16, 0 ] *],
[* 763, 39, 37, [ 0, 2, -2, -24, 24, -10, 10, 0 ] *],
[* 764, 39, 38, [ 0, 3, -3, -22, 22, -15, 15, 0 ] *],
[* 765, 39, 38, [ 0, 4, -4, -26, 26, -5, 5, 0 ] *],
[* 766, 39, 38, [ 0, 2, -2, -26, 26, -6, 6, 0 ] *],
[* 767, 39, 38, [ 0, 3, -3, -25, 25, -9, 9, 0 ] *],
[* 768, 39, 38, [ 0, 4, -4, -23, 23, -13, 13, 0 ] *],
[* 769, 39, 38, [ 0, 1, -1, -26, 26, -6, 6, 0 ] *],
[* 770, 39, 38, [ 0, 6, -6, -24, 24, -10, 10, 0 ] *],
[* 771, 39, 37, [ 0, 4, -4, -20, 20, -16, 16, 0 ] *],
[* 772, 39, 38, [ 0, 1, -1, -22, 22, -15, 15, 0 ] *],
[* 773, 39, 38, [ 0, 6, -6, -23, 23, -12, 12, 0 ] *],
[* 774, 39, 38, [ 0, 4, -4, -26, 26, -4, 4, 0 ] *],
[* 775, 39, 38, [ 0, 1, -1, -25, 25, -9, 9, 0 ] *],
[* 776, 39, 38, [ 0, 3, -3, -24, 24, -11, 11, 0 ] *],
[* 777, 39, 38, [ 0, 2, -2, -26, 26, -5, 5, 0 ] *],
[* 778, 39, 38, [ 0, 8, -8, -24, 24, -8, 8, 0 ] *],
[* 779, 39, 37, [ 0, 4, -4, -18, 18, -18, 18, 0 ] *],
[* 780, 39, 38, [ 0, 1, -1, -26, 26, -5, 5, 0 ] *],
[* 781, 39, 38, [ 0, 2, -2, -24, 24, -11, 11, 0 ] *],
[* 782, 39, 37, [ 0, 2, -2, -24, 24, -9, 9, 0 ] *],
[* 783, 39, 38, [ 0, 1, -1, -23, 23, -13, 13, 0 ] *],
[* 784, 39, 38, [ 0, 1, -1, -24, 24, -11, 11, 0 ] *],
[* 785, 39, 38, [ 0, 6, -6, -25, 25, -6, 6, 0 ] *],
[* 786, 39, 38, [ 0, 2, -2, -26, 26, -4, 4, 0 ] *],
[* 787, 39, 37, [ 0, 4, -4, -24, 24, -8, 8, 0 ] *],
[* 788, 39, 38, [ 0, 3, -3, -26, 26, -3, 3, 0 ] *],
[* 789, 39, 38, [ 0, 1, -1, -26, 26, -4, 4, 0 ] *],
[* 790, 39, 38, [ 0, 4, -4, -24, 24, -10, 10, 0 ] *],
[* 791, 39, 38, [ 0, 5, -5, -21, 21, -15, 15, 0 ] *],
[* 792, 39, 38, [ 0, 1, -1, -25, 25, -8, 8, 0 ] *],
[* 793, 39, 38, [ 0, 2, -2, -26, 26, -3, 3, 0 ] *],
[* 794, 39, 38, [ 0, 12, -12, -20, 20, -12, 12, 0 ] *],
[* 795, 39, 37, [ 0, 6, -6, -24, 24, -6, 6, 0 ] *],
[* 796, 39, 38, [ 0, 1, -1, -26, 26, -3, 3, 0 ] *],
[* 797, 39, 38, [ 0, 3, -3, -24, 24, -10, 10, 0 ] *],
[* 798, 39, 38, [ 0, 2, -2, -26, 26, -2, 2, 0 ] *],
[* 799, 39, 38, [ 0, 3, -3, -25, 25, -7, 7, 0 ] *],
[* 800, 43, 27, [ 0, 1, -1, -18, 18, -6, 6, 0 ] *],
[* 801, 39, 38, [ 0, 1, -1, -26, 26, -2, 2, 0 ] *],
[* 802, 40, 39, [ 0, 1, -1, -26, 26, -9, 9, 0 ] *],
[* 803, 40, 39, [ 0, 9, -9, -24, 24, -10, 10, 0 ] *],
[* 804, 40, 39, [ 0, 4, -4, -26, 26, -8, 8, 0 ] *],
[* 805, 40, 39, [ 0, 1, -1, -27, 27, -5, 5, 0 ] *],
[* 806, 40, 39, [ 0, 3, -3, -27, 27, -4, 4, 0 ] *],
[* 807, 40, 39, [ 0, 8, -8, -25, 25, -8, 8, 0 ] *],
[* 808, 38, 41, [ 0, 2, -2, -25, 25, -11, 11, 0 ] *],
[* 809, 39, 38, [ 0, 4, -4, -24, 24, -9, 9, 0 ] *],
[* 810, 40, 39, [ 0, 2, -2, -25, 25, -11, 11, 0 ] *],
[* 811, 40, 39, [ 0, 2, -2, -27, 27, -4, 4, 0 ] *],
[* 812, 40, 39, [ 0, 6, -6, -26, 26, -6, 6, 0 ] *],
[* 813, 40, 39, [ 0, 1, -1, -25, 25, -11, 11, 0 ] *],
[* 814, 40, 39, [ 0, 1, -1, -27, 27, -4, 4, 0 ] *],
[* 815, 40, 39, [ 0, 5, -5, -24, 24, -12, 12, 0 ] *],
[* 816, 40, 39, [ 0, 2, -2, -26, 26, -8, 8, 0 ] *],
[* 817, 39, 38, [ 0, 2, -2, -25, 25, -6, 6, 0 ] *],
[* 818, 40, 39, [ 0, 2, -2, -27, 27, -3, 3, 0 ] *],
[* 819, 40, 39, [ 0, 1, -1, -26, 26, -8, 8, 0 ] *],
[* 820, 40, 39, [ 0, 8, -8, -24, 24, -10, 10, 0 ] *],
[* 821, 40, 39, [ 0, 1, -1, -27, 27, -3, 3, 0 ] *],
[* 822, 40, 39, [ 0, 4, -4, -19, 19, -19, 19, 0 ] *],
[* 823, 40, 39, [ 0, 2, -2, -27, 27, -2, 2, 0 ] *],
[* 824, 40, 39, [ 0, 4, -4, -24, 24, -12, 12, 0 ] *],
[* 825, 39, 38, [ 0, 1, -1, -20, 20, -16, 16, 0 ] *],
[* 826, 40, 39, [ 0, 1, -1, -27, 27, -2, 2, 0 ] *],
[* 827, 40, 39, [ 0, 6, -6, -24, 24, -11, 11, 0 ] *],
[* 828, 40, 37, [ 0, 2, -2, -18, 18, -18, 18, 0 ] *],
[* 829, 40, 39, [ 0, 1, -1, -27, 27, -1, 1, 0 ] *],
[* 830, 40, 39, [ 0, 8, -8, -21, 21, -15, 15, 0 ] *],
[* 831, 40, 39, [ 0, 2, -2, -26, 26, -7, 7, 0 ] *],
[* 832, 40, 39, [ 0, 4, -4, -26, 26, -6, 6, 0 ] *],
[* 833, 39, 38, [ 0, 1, -1, -18, 18, -18, 18, 0 ] *],
[* 834, 40, 39, [ 0, 1, -1, -26, 26, -7, 7, 0 ] *],
[* 835, 40, 39, [ 0, 4, -4, -22, 22, -15, 15, 0 ] *],
[* 836, 40, 39, [ 0, 2, -2, -24, 24, -12, 12, 0 ] *],
[* 837, 40, 39, [ 0, 1, -1, -19, 19, -19, 19, 0 ] *],
[* 838, 40, 39, [ 0, 4, -4, -25, 25, -9, 9, 0 ] *],
[* 839, 40, 39, [ 0, 1, -1, -24, 24, -12, 12, 0 ] *],
[* 840, 9, 130, [ 0, 4, -4, -17, 17, -5, 5, 0 ] *],
[* 841, 41, 39, [ 0, 1, -1, -26, 26, -9, 9, 0 ] *],
[* 842, 41, 40, [ 0, 1, -1, -26, 26, -11, 11, 0 ] *],
[* 843, 41, 40, [ 0, 2, -2, -28, 28, -3, 3, 0 ] *],
[* 844, 41, 39, [ 0, 1, -1, -27, 27, -5, 5, 0 ] *],
[* 845, 41, 40, [ 0, 1, -1, -25, 25, -13, 13, 0 ] *],
[* 846, 41, 40, [ 0, 1, -1, -28, 28, -3, 3, 0 ] *],
[* 847, 41, 40, [ 0, 6, -6, -26, 26, -9, 9, 0 ] *],
[* 848, 41, 40, [ 0, 2, -2, -28, 28, -2, 2, 0 ] *],
[* 849, 41, 39, [ 0, 2, -2, -25, 25, -11, 11, 0 ] *],
[* 850, 41, 40, [ 0, 5, -5, -27, 27, -6, 6, 0 ] *],
[* 851, 41, 40, [ 0, 1, -1, -28, 28, -2, 2, 0 ] *],
[* 852, 41, 40, [ 0, 4, -4, -24, 24, -14, 14, 0 ] *],
[* 853, 41, 40, [ 0, 3, -3, -27, 27, -7, 7, 0 ] *],
[* 854, 41, 40, [ 0, 1, -1, -28, 28, -1, 1, 0 ] *],
[* 855, 41, 40, [ 0, 3, -3, -26, 26, -10, 10, 0 ] *],
[* 856, 41, 40, [ 0, 8, -8, -24, 24, -12, 12, 0 ] *],
[* 857, 41, 39, [ 0, 2, -2, -27, 27, -3, 3, 0 ] *],
[* 858, 41, 40, [ 0, 2, -2, -27, 27, -7, 7, 0 ] *],
[* 859, 41, 40, [ 0, 3, -3, -24, 24, -14, 14, 0 ] *],
[* 860, 41, 40, [ 0, 2, -2, -26, 26, -10, 10, 0 ] *],
[* 861, 41, 40, [ 0, 1, -1, -27, 27, -7, 7, 0 ] *],
[* 862, 41, 40, [ 0, 3, -3, -25, 25, -12, 12, 0 ] *],
[* 863, 41, 40, [ 0, 1, -1, -26, 26, -10, 10, 0 ] *],
[* 864, 41, 40, [ 0, 2, -2, -24, 24, -14, 14, 0 ] *],
[* 865, 41, 39, [ 0, 1, -1, -27, 27, -2, 2, 0 ] *],
[* 866, 41, 40, [ 0, 1, -1, -22, 22, -17, 17, 0 ] *],
[* 867, 41, 40, [ 0, 1, -1, -24, 24, -14, 14, 0 ] *],
[* 868, 41, 40, [ 0, 12, -12, -22, 22, -12, 12, 0 ] *],
[* 869, 41, 40, [ 0, 5, -5, -25, 25, -11, 11, 0 ] *],
[* 870, 41, 40, [ 0, 1, -1, -25, 25, -12, 12, 0 ] *],
[* 871, 41, 40, [ 0, 2, -2, -27, 27, -6, 6, 0 ] *],
[* 872, 41, 42, [ 0, 7, -7, -24, 24, -15, 15, 0 ] *],
[* 873, 41, 39, [ 0, 1, -1, -26, 26, -7, 7, 0 ] *],
[* 874, 41, 40, [ 0, 1, -1, -27, 27, -6, 6, 0 ] *],
[* 875, 41, 40, [ 0, 5, -5, -26, 26, -8, 8, 0 ] *],
[* 876, 41, 39, [ 0, 1, -1, -19, 19, -19, 19, 0 ] *],
[* 877, 41, 40, [ 0, 3, -3, -27, 27, -5, 5, 0 ] *],
[* 878, 41, 40, [ 0, 4, -4, -25, 25, -11, 11, 0 ] *],
[* 879, 41, 40, [ 0, 2, -2, -26, 26, -9, 9, 0 ] *],
[* 880, 41, 42, [ 0, 3, -3, -28, 28, -7, 7, 0 ] *],
[* 881, 41, 39, [ 0, 3, -3, -22, 22, -15, 15, 0 ] *],
[* 882, 42, 41, [ 0, 8, -8, -26, 26, -10, 10, 0 ] *],
[* 883, 42, 31, [ 0, 3, -3, -19, 19, -7, 7, 0 ] *],
[* 884, 42, 41, [ 0, 3, -3, -27, 27, -10, 10, 0 ] *],
[* 885, 42, 41, [ 0, 2, -2, -28, 28, -7, 7, 0 ] *],
[* 886, 42, 41, [ 0, 2, -2, -24, 24, -16, 16, 0 ] *],
[* 887, 42, 41, [ 0, 5, -5, -27, 27, -9, 9, 0 ] *],
[* 888, 42, 41, [ 0, 1, -1, -28, 28, -7, 7, 0 ] *],
[* 889, 42, 41, [ 0, 1, -1, -24, 24, -16, 16, 0 ] *],
[* 890, 42, 37, [ 0, 4, -4, -18, 18, -18, 18, 0 ] *],
[* 891, 42, 31, [ 0, 1, -1, -19, 19, -7, 7, 0 ] *],
[* 892, 42, 41, [ 0, 1, -1, -27, 27, -10, 10, 0 ] *],
[* 893, 42, 41, [ 0, 3, -3, -28, 28, -6, 6, 0 ] *],
[* 894, 42, 37, [ 0, 2, -2, -20, 20, -16, 16, 0 ] *],
[* 895, 42, 41, [ 0, 3, -3, -23, 23, -17, 17, 0 ] *],
[* 896, 42, 41, [ 0, 4, -4, -27, 27, -9, 9, 0 ] *],
[* 897, 42, 41, [ 0, 2, -2, -25, 25, -14, 14, 0 ] *],
[* 898, 42, 41, [ 0, 2, -2, -28, 28, -6, 6, 0 ] *],
[* 899, 42, 31, [ 0, 3, -3, -15, 15, -13, 13, 0 ] *],
[* 900, 42, 41, [ 0, 1, -1, -25, 25, -14, 14, 0 ] *],
[* 901, 42, 41, [ 0, 1, -1, -28, 28, -6, 6, 0 ] *],
[* 902, 42, 41, [ 0, 10, -10, -24, 24, -12, 12, 0 ] *],
[* 903, 42, 41, [ 0, 1, -1, -23, 23, -17, 17, 0 ] *],
[* 904, 42, 41, [ 0, 3, -3, -28, 28, -5, 5, 0 ] *],
[* 905, 42, 41, [ 0, 3, -3, -22, 22, -18, 18, 0 ] *],
[* 906, 42, 41, [ 0, 4, -4, -28, 28, -4, 4, 0 ] *],
[* 907, 42, 31, [ 0, 1, -1, -15, 15, -13, 13, 0 ] *],
[* 908, 42, 41, [ 0, 2, -2, -27, 27, -9, 9, 0 ] *],
[* 909, 42, 41, [ 0, 2, -2, -28, 28, -5, 5, 0 ] *],
[* 910, 42, 41, [ 0, 2, -2, -22, 22, -18, 18, 0 ] *],
[* 911, 42, 41, [ 0, 1, -1, -27, 27, -9, 9, 0 ] *],
[* 912, 42, 41, [ 0, 1, -1, -28, 28, -5, 5, 0 ] *],
[* 913, 42, 41, [ 0, 1, -1, -22, 22, -18, 18, 0 ] *],
[* 914, 42, 41, [ 0, 6, -6, -24, 24, -14, 14, 0 ] *],
[* 915, 42, 31, [ 0, 1, -1, -19, 19, -5, 5, 0 ] *],
[* 916, 42, 41, [ 0, 3, -3, -26, 26, -11, 11, 0 ] *],
[* 917, 42, 41, [ 0, 2, -2, -24, 24, -15, 15, 0 ] *],
[* 918, 42, 41, [ 0, 2, -2, -28, 28, -4, 4, 0 ] *],
[* 919, 42, 41, [ 0, 3, -3, -25, 25, -13, 13, 0 ] *],
[* 920, 42, 41, [ 0, 1, -1, -24, 24, -15, 15, 0 ] *],
[* 921, 42, 41, [ 0, 1, -1, -28, 28, -4, 4, 0 ] *],
[* 922, 42, 41, [ 0, 12, -12, -20, 20, -16, 16, 0 ] *],
[* 923, 42, 31, [ 0, 3, -3, -19, 19, -3, 3, 0 ] *],
[* 924, 42, 41, [ 0, 1, -1, -26, 26, -11, 11, 0 ] *],
[* 925, 43, 42, [ 0, 2, -2, -29, 29, -6, 6, 0 ] *],
[* 926, 43, 41, [ 0, 2, -2, -28, 28, -7, 7, 0 ] *],
[* 927, 43, 41, [ 0, 2, -2, -24, 24, -16, 16, 0 ] *],
[* 928, 43, 42, [ 0, 1, -1, -29, 29, -6, 6, 0 ] *],
[* 929, 43, 42, [ 0, 2, -2, -27, 27, -12, 12, 0 ] *],
[* 930, 43, 42, [ 0, 2, -2, -26, 26, -14, 14, 0 ] *],
[* 931, 43, 42, [ 0, 3, -3, -29, 29, -5, 5, 0 ] *],
[* 932, 43, 42, [ 0, 1, -1, -27, 27, -12, 12, 0 ] *],
[* 933, 43, 42, [ 0, 1, -1, -26, 26, -14, 14, 0 ] *],
[* 934, 43, 42, [ 0, 8, -8, -22, 22, -18, 18, 0 ] *],
[* 935, 43, 40, [ 0, 3, -3, -26, 26, -10, 10, 0 ] *],
[* 936, 43, 42, [ 0, 2, -2, -29, 29, -5, 5, 0 ] *],
[* 937, 43, 42, [ 0, 2, -2, -28, 28, -9, 9, 0 ] *],
[* 938, 43, 42, [ 0, 6, -6, -24, 24, -16, 16, 0 ] *],
[* 939, 43, 42, [ 0, 1, -1, -29, 29, -5, 5, 0 ] *],
[* 940, 43, 42, [ 0, 1, -1, -28, 28, -9, 9, 0 ] *],
[* 941, 43, 42, [ 0, 6, -6, -27, 27, -10, 10, 0 ] *],
[* 942, 43, 42, [ 0, 4, -4, -28, 28, -8, 8, 0 ] *],
[* 943, 43, 41, [ 0, 10, -10, -24, 24, -12, 12, 0 ] *],
[* 944, 43, 42, [ 0, 3, -3, -23, 23, -18, 18, 0 ] *],
[* 945, 43, 42, [ 0, 2, -2, -29, 29, -4, 4, 0 ] *],
[* 946, 43, 41, [ 0, 3, -3, -22, 22, -18, 18, 0 ] *],
[* 947, 43, 42, [ 0, 3, -3, -29, 29, -3, 3, 0 ] *],
[* 948, 43, 42, [ 0, 1, -1, -29, 29, -4, 4, 0 ] *],
[* 949, 43, 42, [ 0, 2, -2, -23, 23, -18, 18, 0 ] *],
[* 950, 43, 42, [ 0, 6, -6, -28, 28, -6, 6, 0 ] *],
[* 951, 43, 41, [ 0, 2, -2, -22, 22, -18, 18, 0 ] *],
[* 952, 43, 42, [ 0, 1, -1, -23, 23, -18, 18, 0 ] *],
[* 953, 43, 42, [ 0, 9, -9, -24, 24, -14, 14, 0 ] *],
[* 954, 43, 42, [ 0, 2, -2, -28, 28, -8, 8, 0 ] *],
[* 955, 43, 42, [ 0, 1, -1, -29, 29, -3, 3, 0 ] *],
[* 956, 43, 42, [ 0, 7, -7, -24, 24, -15, 15, 0 ] *],
[* 957, 43, 42, [ 0, 1, -1, -28, 28, -8, 8, 0 ] *],
[* 958, 43, 42, [ 0, 4, -4, -24, 24, -16, 16, 0 ] *],
[* 959, 43, 41, [ 0, 2, -2, -28, 28, -4, 4, 0 ] *],
[* 960, 43, 42, [ 0, 1, -1, -29, 29, -2, 2, 0 ] *],
[* 961, 43, 42, [ 0, 4, -4, -27, 27, -10, 10, 0 ] *],
[* 962, 43, 42, [ 0, 6, -6, -22, 22, -18, 18, 0 ] *],
[* 963, 43, 42, [ 0, 1, -1, -29, 29, -1, 1, 0 ] *],
[* 964, 43, 42, [ 0, 3, -3, -28, 28, -7, 7, 0 ] *],
[* 965, 43, 42, [ 0, 3, -3, -24, 24, -16, 16, 0 ] *],
[* 966, 43, 42, [ 0, 8, -8, -26, 26, -10, 10, 0 ] *],
[* 967, 43, 40, [ 0, 8, -8, -25, 25, -8, 8, 0 ] *],
[* 968, 44, 41, [ 0, 2, -2, -24, 24, -16, 16, 0 ] *],
[* 969, 44, 43, [ 0, 1, -1, -29, 29, -9, 9, 0 ] *],
[* 970, 44, 43, [ 0, 7, -7, -27, 27, -12, 12, 0 ] *],
[* 971, 44, 43, [ 0, 4, -4, -29, 29, -8, 8, 0 ] *],
[* 972, 44, 43, [ 0, 2, -2, -30, 30, -4, 4, 0 ] *],
[* 973, 43, 42, [ 0, 1, -1, -24, 24, -16, 16, 0 ] *],
[* 974, 44, 43, [ 0, 2, -2, -25, 25, -17, 17, 0 ] *],
[* 975, 44, 43, [ 0, 1, -1, -30, 30, -4, 4, 0 ] *],
[* 976, 44, 43, [ 0, 4, -4, -24, 24, -18, 18, 0 ] *],
[* 977, 44, 43, [ 0, 1, -1, -25, 25, -17, 17, 0 ] *],
[* 978, 44, 43, [ 0, 3, -3, -29, 29, -8, 8, 0 ] *],
[* 979, 44, 43, [ 0, 2, -2, -30, 30, -3, 3, 0 ] *],
[* 980, 44, 43, [ 0, 8, -8, -28, 28, -8, 8, 0 ] *],
[* 981, 43, 42, [ 0, 2, -2, -25, 25, -14, 14, 0 ] *],
[* 982, 44, 43, [ 0, 1, -1, -30, 30, -3, 3, 0 ] *],
[* 983, 44, 43, [ 0, 2, -2, -29, 29, -8, 8, 0 ] *],
[* 984, 44, 43, [ 0, 2, -2, -30, 30, -2, 2, 0 ] *],
[* 985, 44, 43, [ 0, 3, -3, -27, 27, -13, 13, 0 ] *],
[* 986, 44, 43, [ 0, 1, -1, -29, 29, -8, 8, 0 ] *],
[* 987, 44, 43, [ 0, 1, -1, -30, 30, -2, 2, 0 ] *],
[* 988, 44, 43, [ 0, 2, -2, -24, 24, -18, 18, 0 ] *],
[* 989, 43, 42, [ 0, 3, -3, -22, 22, -18, 18, 0 ] *],
[* 990, 44, 43, [ 0, 1, -1, -30, 30, -1, 1, 0 ] *],
[* 991, 44, 43, [ 0, 1, -1, -24, 24, -18, 18, 0 ] *],
[* 992, 44, 43, [ 0, 4, -4, -28, 28, -10, 10, 0 ] *],
[* 993, 44, 43, [ 0, 1, -1, -27, 27, -13, 13, 0 ] *],
[* 994, 44, 43, [ 0, 4, -4, -21, 21, -21, 21, 0 ] *],
[* 995, 44, 43, [ 0, 4, -4, -25, 25, -16, 16, 0 ] *],
[* 996, 44, 43, [ 0, 8, -8, -24, 24, -16, 16, 0 ] *],
[* 997, 43, 42, [ 0, 1, -1, -22, 22, -18, 18, 0 ] *],
[* 998, 44, 43, [ 0, 2, -2, -29, 29, -7, 7, 0 ] *],
[* 999, 44, 43, [ 0, 3, -3, -28, 28, -10, 10, 0 ] *],
[* 1000, 44, 41, [ 0, 2, -2, -28, 28, -4, 4, 0 ] *],
[* 1001, 44, 43, [ 0, 1, -1, -29, 29, -7, 7, 0 ] *],
[* 1002, 44, 43, [ 0, 3, -3, -25, 25, -16, 16, 0 ] *],
[* 1003, 44, 43, [ 0, 4, -4, -27, 27, -12, 12, 0 ] *],
[* 1004, 44, 43, [ 0, 2, -2, -28, 28, -10, 10, 0 ] *],
[* 1005, 43, 42, [ 0, 1, -1, -28, 28, -4, 4, 0 ] *],
[* 1006, 44, 43, [ 0, 2, -2, -21, 21, -21, 21, 0 ] *],
[* 1007, 44, 43, [ 0, 1, -1, -28, 28, -10, 10, 0 ] *],
[* 1008, 44, 43, [ 0, 6, -6, -28, 28, -8, 8, 0 ] *],
[* 1009, 44, 43, [ 0, 1, -1, -21, 21, -21, 21, 0 ] *],
[* 1010, 44, 43, [ 0, 1, -1, -25, 25, -16, 16, 0 ] *],
[* 1011, 44, 43, [ 0, 2, -2, -29, 29, -6, 6, 0 ] *],
[* 1012, 44, 41, [ 0, 2, -2, -28, 28, -2, 2, 0 ] *],
[* 1013, 45, 43, [ 0, 7, -7, -27, 27, -12, 12, 0 ] *],
[* 1014, 45, 44, [ 0, 1, -1, -31, 31, -2, 2, 0 ] *],
[* 1015, 45, 44, [ 0, 1, -1, -30, 30, -8, 8, 0 ] *],
[* 1016, 45, 44, [ 0, 6, -6, -28, 28, -12, 12, 0 ] *],
[* 1017, 45, 44, [ 0, 1, -1, -31, 31, -1, 1, 0 ] *],
[* 1018, 45, 44, [ 0, 3, -3, -28, 28, -13, 13, 0 ] *],
[* 1019, 45, 44, [ 0, 5, -5, -30, 30, -6, 6, 0 ] *],
[* 1020, 45, 43, [ 0, 1, -1, -25, 25, -17, 17, 0 ] *],
[* 1021, 45, 43, [ 0, 3, -3, -29, 29, -8, 8, 0 ] *],
[* 1022, 45, 44, [ 0, 2, -2, -27, 27, -15, 15, 0 ] *],
[* 1023, 45, 44, [ 0, 2, -2, -28, 28, -13, 13, 0 ] *],
[* 1024, 45, 41, [ 0, 1, -1, -28, 28, -6, 6, 0 ] *],
[* 1025, 45, 44, [ 0, 1, -1, -27, 27, -15, 15, 0 ] *],
[* 1026, 45, 44, [ 0, 1, -1, -28, 28, -13, 13, 0 ] *],
[* 1027, 45, 44, [ 0, 2, -2, -30, 30, -7, 7, 0 ] *],
[* 1028, 45, 44, [ 0, 4, -4, -30, 30, -6, 6, 0 ] *],
[* 1029, 45, 43, [ 0, 1, -1, -29, 29, -8, 8, 0 ] *],
[* 1030, 45, 44, [ 0, 1, -1, -30, 30, -7, 7, 0 ] *],
[* 1031, 45, 44, [ 0, 7, -7, -24, 24, -18, 18, 0 ] *],
[* 1032, 45, 44, [ 0, 4, -4, -26, 26, -16, 16, 0 ] *],
[* 1033, 45, 44, [ 0, 5, -5, -29, 29, -9, 9, 0 ] *],
[* 1034, 45, 44, [ 0, 3, -3, -24, 24, -19, 19, 0 ] *],
[* 1035, 45, 44, [ 0, 2, -2, -29, 29, -10, 10, 0 ] *],
[* 1036, 45, 44, [ 0, 4, -4, -28, 28, -12, 12, 0 ] *],
[* 1037, 45, 43, [ 0, 4, -4, -21, 21, -21, 21, 0 ] *],
[* 1038, 45, 44, [ 0, 1, -1, -29, 29, -10, 10, 0 ] *],
[* 1039, 45, 44, [ 0, 2, -2, -24, 24, -19, 19, 0 ] *],
[* 1040, 45, 44, [ 0, 2, -2, -30, 30, -6, 6, 0 ] *],
[* 1041, 45, 44, [ 0, 5, -5, -25, 25, -17, 17, 0 ] *],
[* 1042, 45, 44, [ 0, 1, -1, -24, 24, -19, 19, 0 ] *],
[* 1043, 45, 44, [ 0, 1, -1, -30, 30, -6, 6, 0 ] *],
[* 1044, 45, 44, [ 0, 2, -2, -26, 26, -16, 16, 0 ] *],
[* 1045, 45, 43, [ 0, 3, -3, -25, 25, -16, 16, 0 ] *],
[* 1046, 45, 44, [ 0, 3, -3, -30, 30, -5, 5, 0 ] *],
[* 1047, 45, 44, [ 0, 1, -1, -26, 26, -16, 16, 0 ] *],
[* 1048, 45, 44, [ 0, 2, -2, -28, 28, -12, 12, 0 ] *],
[* 1049, 45, 44, [ 0, 3, -3, -29, 29, -9, 9, 0 ] *],
[* 1050, 45, 44, [ 0, 1, -1, -23, 23, -20, 20, 0 ] *],
[* 1051, 45, 44, [ 0, 1, -1, -28, 28, -12, 12, 0 ] *],
[* 1052, 45, 43, [ 0, 1, -1, -21, 21, -21, 21, 0 ] *],
[* 1053, 45, 43, [ 0, 1, -1, -25, 25, -16, 16, 0 ] *],
[* 1054, 45, 44, [ 0, 1, -1, -30, 30, -5, 5, 0 ] *],
[* 1055, 45, 44, [ 0, 3, -3, -30, 30, -4, 4, 0 ] *],
[* 1056, 45, 41, [ 0, 1, -1, -28, 28, -2, 2, 0 ] *],
[* 1057, 45, 44, [ 0, 1, -1, -29, 29, -9, 9, 0 ] *],
[* 1058, 46, 45, [ 0, 6, -6, -24, 24, -20, 20, 0 ] *],
[* 1059, 46, 45, [ 0, 1, -1, -31, 31, -7, 7, 0 ] *],
[* 1060, 46, 45, [ 0, 1, -1, -28, 28, -15, 15, 0 ] *],
[* 1061, 46, 45, [ 0, 3, -3, -30, 30, -10, 10, 0 ] *],
[* 1062, 46, 43, [ 0, 4, -4, -24, 24, -18, 18, 0 ] *],
[* 1063, 46, 43, [ 0, 1, -1, -25, 25, -17, 17, 0 ] *],
[* 1064, 46, 45, [ 0, 3, -3, -31, 31, -6, 6, 0 ] *],
[* 1065, 46, 45, [ 0, 5, -5, -28, 28, -14, 14, 0 ] *],
[* 1066, 46, 45, [ 0, 2, -2, -30, 30, -10, 10, 0 ] *],
[* 1067, 46, 45, [ 0, 7, -7, -27, 27, -15, 15, 0 ] *],
[* 1068, 46, 45, [ 0, 4, -4, -31, 31, -5, 5, 0 ] *],
[* 1069, 46, 45, [ 0, 1, -1, -30, 30, -10, 10, 0 ] *],
[* 1070, 46, 45, [ 0, 6, -6, -30, 30, -8, 8, 0 ] *],
[* 1071, 46, 43, [ 0, 3, -3, -27, 27, -13, 13, 0 ] *],
[* 1072, 46, 45, [ 0, 1, -1, -31, 31, -6, 6, 0 ] *],
[* 1073, 46, 45, [ 0, 4, -4, -30, 30, -9, 9, 0 ] *],
[* 1074, 46, 45, [ 0, 4, -4, -28, 28, -14, 14, 0 ] *],
[* 1075, 46, 45, [ 0, 3, -3, -31, 31, -5, 5, 0 ] *],
[* 1076, 46, 45, [ 0, 3, -3, -29, 29, -12, 12, 0 ] *],
[* 1077, 46, 45, [ 0, 4, -4, -31, 31, -4, 4, 0 ] *],
[* 1078, 46, 45, [ 0, 4, -4, -24, 24, -20, 20, 0 ] *],
[* 1079, 46, 43, [ 0, 1, -1, -27, 27, -13, 13, 0 ] *],
[* 1080, 46, 45, [ 0, 2, -2, -31, 31, -5, 5, 0 ] *],
[* 1081, 46, 45, [ 0, 2, -2, -29, 29, -12, 12, 0 ] *],
[* 1082, 46, 43, [ 0, 8, -8, -24, 24, -16, 16, 0 ] *],
[* 1083, 46, 45, [ 0, 1, -1, -31, 31, -5, 5, 0 ] *],
[* 1084, 46, 45, [ 0, 1, -1, -29, 29, -12, 12, 0 ] *],
[* 1085, 46, 45, [ 0, 2, -2, -30, 30, -9, 9, 0 ] *],
[* 1086, 46, 45, [ 0, 2, -2, -28, 28, -14, 14, 0 ] *],
[* 1087, 46, 43, [ 0, 1, -1, -29, 29, -7, 7, 0 ] *],
[* 1088, 46, 45, [ 0, 1, -1, -30, 30, -9, 9, 0 ] *],
[* 1089, 46, 45, [ 0, 1, -1, -28, 28, -14, 14, 0 ] *],
[* 1090, 46, 45, [ 0, 2, -2, -24, 24, -20, 20, 0 ] *],
[* 1091, 46, 45, [ 0, 3, -3, -31, 31, -3, 3, 0 ] *],
[* 1092, 46, 45, [ 0, 1, -1, -31, 31, -4, 4, 0 ] *],
[* 1093, 46, 45, [ 0, 1, -1, -24, 24, -20, 20, 0 ] *],
[* 1094, 46, 45, [ 0, 12, -12, -24, 24, -16, 16, 0 ] *],
[* 1095, 46, 43, [ 0, 1, -1, -21, 21, -21, 21, 0 ] *],
[* 1096, 46, 45, [ 0, 2, -2, -31, 31, -3, 3, 0 ] *],
[* 1097, 46, 45, [ 0, 3, -3, -30, 30, -8, 8, 0 ] *],
[* 1098, 46, 45, [ 0, 2, -2, -22, 22, -22, 22, 0 ] *],
[* 1099, 46, 45, [ 0, 1, -1, -31, 31, -3, 3, 0 ] *],
[* 1100, 46, 45, [ 0, 4, -4, -27, 27, -15, 15, 0 ] *],
[* 1101, 46, 45, [ 0, 1, -1, -22, 22, -22, 22, 0 ] *],
[* 1102, 46, 45, [ 0, 2, -2, -30, 30, -8, 8, 0 ] *],
[* 1103, 46, 43, [ 0, 3, -3, -29, 29, -5, 5, 0 ] *],
[* 1104, 46, 45, [ 0, 1, -1, -31, 31, -2, 2, 0 ] *],
[* 1105, 47, 46, [ 0, 2, -2, -27, 27, -18, 18, 0 ] *],
[* 1106, 47, 46, [ 0, 4, -4, -32, 32, -4, 4, 0 ] *],
[* 1107, 47, 44, [ 0, 5, -5, -30, 30, -6, 6, 0 ] *],
[* 1108, 47, 46, [ 0, 1, -1, -27, 27, -18, 18, 0 ] *],
[* 1109, 47, 46, [ 0, 2, -2, -32, 32, -5, 5, 0 ] *],
[* 1110, 47, 45, [ 0, 5, -5, -28, 28, -14, 14, 0 ] *],
[* 1111, 47, 46, [ 0, 3, -3, -31, 31, -9, 9, 0 ] *],
[* 1112, 47, 46, [ 0, 1, -1, -32, 32, -5, 5, 0 ] *],
[* 1113, 47, 46, [ 0, 3, -3, -32, 32, -4, 4, 0 ] *],
[* 1114, 47, 46, [ 0, 2, -2, -30, 30, -12, 12, 0 ] *],
[* 1115, 47, 45, [ 0, 6, -6, -30, 30, -8, 8, 0 ] *],
[* 1116, 47, 46, [ 0, 2, -2, -31, 31, -9, 9, 0 ] *],
[* 1117, 47, 46, [ 0, 1, -1, -30, 30, -12, 12, 0 ] *],
[* 1118, 47, 46, [ 0, 2, -2, -32, 32, -4, 4, 0 ] *],
[* 1119, 47, 46, [ 0, 1, -1, -31, 31, -9, 9, 0 ] *],
[* 1120, 47, 46, [ 0, 3, -3, -32, 32, -3, 3, 0 ] *],
[* 1121, 47, 46, [ 0, 1, -1, -32, 32, -4, 4, 0 ] *],
[* 1122, 47, 46, [ 0, 8, -8, -24, 24, -20, 20, 0 ] *],
[* 1123, 47, 45, [ 0, 4, -4, -24, 24, -20, 20, 0 ] *],
[* 1124, 47, 46, [ 0, 1, -1, -29, 29, -14, 14, 0 ] *],
[* 1125, 47, 46, [ 0, 2, -2, -32, 32, -3, 3, 0 ] *],
[* 1126, 47, 46, [ 0, 6, -6, -30, 30, -10, 10, 0 ] *],
[* 1127, 47, 46, [ 0, 5, -5, -31, 31, -7, 7, 0 ] *],
[* 1128, 47, 46, [ 0, 1, -1, -32, 32, -3, 3, 0 ] *],
[* 1129, 47, 46, [ 0, 4, -4, -24, 24, -21, 21, 0 ] *],
[* 1130, 47, 46, [ 0, 2, -2, -32, 32, -2, 2, 0 ] *],
[* 1131, 47, 45, [ 0, 2, -2, -28, 28, -14, 14, 0 ] *],
[* 1132, 47, 46, [ 0, 3, -3, -30, 30, -11, 11, 0 ] *],
[* 1133, 47, 46, [ 0, 1, -1, -32, 32, -2, 2, 0 ] *],
[* 1134, 47, 46, [ 0, 8, -8, -30, 30, -8, 8, 0 ] *],
[* 1135, 47, 46, [ 0, 3, -3, -27, 27, -17, 17, 0 ] *],
[* 1136, 47, 46, [ 0, 1, -1, -32, 32, -1, 1, 0 ] *],
[* 1137, 47, 46, [ 0, 2, -2, -30, 30, -11, 11, 0 ] *],
[* 1138, 47, 45, [ 0, 1, -1, -24, 24, -20, 20, 0 ] *],
[* 1139, 47, 45, [ 0, 12, -12, -24, 24, -16, 16, 0 ] *],
[* 1140, 47, 46, [ 0, 1, -1, -30, 30, -11, 11, 0 ] *],
[* 1141, 47, 46, [ 0, 2, -2, -24, 24, -21, 21, 0 ] *],
[* 1142, 47, 45, [ 0, 3, -3, -30, 30, -8, 8, 0 ] *],
[* 1143, 47, 46, [ 0, 1, -1, -27, 27, -17, 17, 0 ] *],
[* 1144, 47, 46, [ 0, 1, -1, -24, 24, -21, 21, 0 ] *],
[* 1145, 47, 46, [ 0, 6, -6, -30, 30, -9, 9, 0 ] *],
[* 1146, 47, 46, [ 0, 4, -4, -30, 30, -10, 10, 0 ] *],
[* 1147, 47, 45, [ 0, 2, -2, -30, 30, -8, 8, 0 ] *],
[* 1148, 47, 46, [ 0, 2, -2, -31, 31, -7, 7, 0 ] *],
[* 1149, 47, 46, [ 0, 2, -2, -28, 28, -15, 15, 0 ] *],
[* 1150, 47, 46, [ 0, 6, -6, -24, 24, -20, 20, 0 ] *],
[* 1151, 47, 46, [ 0, 1, -1, -31, 31, -7, 7, 0 ] *],
[* 1152, 48, 47, [ 0, 4, -4, -32, 32, -8, 8, 0 ] *],
[* 1153, 47, 46, [ 0, 3, -3, -30, 30, -10, 10, 0 ] *],
[* 1154, 48, 47, [ 0, 2, -2, -33, 33, -3, 3, 0 ] *],
[* 1155, 48, 47, [ 0, 2, -2, -29, 29, -16, 16, 0 ] *],
[* 1156, 48, 47, [ 0, 2, -2, -30, 30, -14, 14, 0 ] *],
[* 1157, 48, 47, [ 0, 1, -1, -33, 33, -3, 3, 0 ] *],
[* 1158, 48, 47, [ 0, 1, -1, -29, 29, -16, 16, 0 ] *],
[* 1159, 48, 47, [ 0, 1, -1, -30, 30, -14, 14, 0 ] *],
[* 1160, 48, 47, [ 0, 6, -6, -32, 32, -6, 6, 0 ] *],
[* 1161, 47, 46, [ 0, 1, -1, -30, 30, -10, 10, 0 ] *],
[* 1162, 48, 47, [ 0, 1, -1, -33, 33, -2, 2, 0 ] *],
[* 1163, 48, 47, [ 0, 7, -7, -30, 30, -12, 12, 0 ] *],
[* 1164, 48, 47, [ 0, 2, -2, -32, 32, -8, 8, 0 ] *],
[* 1165, 48, 47, [ 0, 1, -1, -33, 33, -1, 1, 0 ] *],
[* 1166, 48, 47, [ 0, 9, -9, -28, 28, -15, 15, 0 ] *],
[* 1167, 48, 47, [ 0, 1, -1, -32, 32, -8, 8, 0 ] *],
[* 1168, 50, 41, [ 0, 3, -3, -27, 27, -12, 12, 0 ] *],
[* 1169, 47, 46, [ 0, 4, -4, -31, 31, -4, 4, 0 ] *],
[* 1170, 48, 47, [ 0, 2, -2, -31, 31, -11, 11, 0 ] *],
[* 1171, 48, 47, [ 0, 3, -3, -26, 26, -20, 20, 0 ] *],
[* 1172, 47, 46, [ 0, 2, -2, -31, 31, -5, 5, 0 ] *],
[* 1173, 48, 47, [ 0, 1, -1, -31, 31, -11, 11, 0 ] *],
[* 1174, 48, 47, [ 0, 3, -3, -32, 32, -7, 7, 0 ] *],
[* 1175, 48, 47, [ 0, 9, -9, -30, 30, -10, 10, 0 ] *],
[* 1176, 48, 47, [ 0, 2, -2, -26, 26, -20, 20, 0 ] *],
[* 1177, 47, 46, [ 0, 2, -2, -30, 30, -9, 9, 0 ] *],
[* 1178, 48, 47, [ 0, 3, -3, -30, 30, -13, 13, 0 ] *],
[* 1179, 48, 47, [ 0, 1, -1, -26, 26, -20, 20, 0 ] *],
[* 1180, 48, 47, [ 0, 4, -4, -32, 32, -6, 6, 0 ] *],
[* 1181, 48, 47, [ 0, 3, -3, -29, 29, -15, 15, 0 ] *],
[* 1182, 48, 47, [ 0, 1, -1, -32, 32, -7, 7, 0 ] *],
[* 1183, 48, 47, [ 0, 2, -2, -30, 30, -13, 13, 0 ] *],
[* 1184, 48, 47, [ 0, 12, -12, -28, 28, -12, 12, 0 ] *],
[* 1185, 47, 46, [ 0, 1, -1, -24, 24, -20, 20, 0 ] *],
[* 1186, 48, 47, [ 0, 1, -1, -30, 30, -13, 13, 0 ] *],
[* 1187, 48, 47, [ 0, 3, -3, -32, 32, -6, 6, 0 ] *],
[* 1188, 48, 47, [ 0, 10, -10, -22, 22, -22, 22, 0 ] *],
[* 1189, 48, 47, [ 0, 1, -1, -29, 29, -15, 15, 0 ] *],
[* 1190, 48, 47, [ 0, 9, -9, -29, 29, -12, 12, 0 ] *],
[* 1191, 48, 47, [ 0, 2, -2, -31, 31, -10, 10, 0 ] *],
[* 1192, 48, 47, [ 0, 2, -2, -32, 32, -6, 6, 0 ] *],
[* 1193, 47, 46, [ 0, 1, -1, -22, 22, -22, 22, 0 ] *],
[* 1194, 48, 47, [ 0, 1, -1, -31, 31, -10, 10, 0 ] *],
[* 1195, 48, 47, [ 0, 1, -1, -32, 32, -6, 6, 0 ] *],
[* 1196, 48, 47, [ 0, 4, -4, -30, 30, -12, 12, 0 ] *],
[* 1197, 48, 47, [ 0, 1, -1, -23, 23, -23, 23, 0 ] *],
[* 1198, 48, 47, [ 0, 3, -3, -32, 32, -5, 5, 0 ] *],
[* 1199, 48, 47, [ 0, 2, -2, -27, 27, -18, 18, 0 ] *],
[* 1200, 48, 47, [ 0, 4, -4, -32, 32, -4, 4, 0 ] *],
[* 1201, 49, 47, [ 0, 2, -2, -33, 33, -3, 3, 0 ] *],
[* 1202, 49, 48, [ 0, 5, -5, -33, 33, -6, 6, 0 ] *],
[* 1203, 49, 48, [ 0, 2, -2, -32, 32, -11, 11, 0 ] *],
[* 1204, 49, 47, [ 0, 1, -1, -33, 33, -3, 3, 0 ] *],
[* 1205, 49, 48, [ 0, 3, -3, -33, 33, -7, 7, 0 ] *],
[* 1206, 49, 48, [ 0, 1, -1, -32, 32, -11, 11, 0 ] *],
[* 1207, 49, 48, [ 0, 4, -4, -27, 27, -20, 20, 0 ] *],
[* 1208, 49, 48, [ 0, 6, -6, -28, 28, -18, 18, 0 ] *],
[* 1209, 49, 47, [ 0, 1, -1, -33, 33, -2, 2, 0 ] *],
[* 1210, 49, 48, [ 0, 2, -2, -33, 33, -7, 7, 0 ] *],
[* 1211, 49, 48, [ 0, 4, -4, -33, 33, -6, 6, 0 ] *],
[* 1212, 49, 48, [ 0, 4, -4, -32, 32, -10, 10, 0 ] *],
[* 1213, 49, 48, [ 0, 1, -1, -33, 33, -7, 7, 0 ] *],
[* 1214, 49, 48, [ 0, 3, -3, -27, 27, -20, 20, 0 ] *],
[* 1215, 49, 48, [ 0, 7, -7, -32, 32, -8, 8, 0 ] *],
[* 1216, 49, 46, [ 0, 1, -1, -29, 29, -14, 14, 0 ] *],
[* 1217, 49, 47, [ 0, 2, -2, -31, 31, -11, 11, 0 ] *],
[* 1218, 49, 48, [ 0, 2, -2, -31, 31, -13, 13, 0 ] *],
[* 1219, 49, 48, [ 0, 2, -2, -27, 27, -20, 20, 0 ] *],
[* 1220, 49, 48, [ 0, 6, -6, -30, 30, -14, 14, 0 ] *],
[* 1221, 49, 48, [ 0, 1, -1, -31, 31, -13, 13, 0 ] *],
[* 1222, 49, 48, [ 0, 1, -1, -27, 27, -20, 20, 0 ] *],
[* 1223, 49, 48, [ 0, 2, -2, -33, 33, -6, 6, 0 ] *],
[* 1224, 49, 48, [ 0, 2, -2, -32, 32, -10, 10, 0 ] *],
[* 1225, 49, 47, [ 0, 3, -3, -30, 30, -13, 13, 0 ] *],
[* 1226, 49, 48, [ 0, 1, -1, -33, 33, -6, 6, 0 ] *],
[* 1227, 49, 48, [ 0, 1, -1, -32, 32, -10, 10, 0 ] *],
[* 1228, 49, 48, [ 0, 4, -4, -28, 28, -18, 18, 0 ] *],
[* 1229, 49, 48, [ 0, 3, -3, -33, 33, -5, 5, 0 ] *],
[* 1230, 49, 48, [ 0, 5, -5, -29, 29, -16, 16, 0 ] *],
[* 1231, 49, 48, [ 0, 2, -2, -26, 26, -21, 21, 0 ] *],
[* 1232, 49, 50, [ 0, 1, -1, -31, 31, -16, 16, 0 ] *],
[* 1233, 49, 47, [ 0, 1, -1, -30, 30, -13, 13, 0 ] *],
[* 1234, 49, 48, [ 0, 1, -1, -26, 26, -21, 21, 0 ] *],
[* 1235, 49, 48, [ 0, 3, -3, -28, 28, -18, 18, 0 ] *],
[* 1236, 49, 47, [ 0, 1, -1, -29, 29, -15, 15, 0 ] *],
[* 1237, 49, 48, [ 0, 1, -1, -33, 33, -5, 5, 0 ] *],
[* 1238, 49, 48, [ 0, 3, -3, -33, 33, -4, 4, 0 ] *],
[* 1239, 49, 48, [ 0, 2, -2, -25, 25, -22, 22, 0 ] *],
[* 1240, 49, 48, [ 0, 2, -2, -28, 28, -18, 18, 0 ] *],
[* 1241, 49, 47, [ 0, 1, -1, -31, 31, -10, 10, 0 ] *],
[* 1242, 49, 48, [ 0, 1, -1, -25, 25, -22, 22, 0 ] *],
[* 1243, 49, 48, [ 0, 1, -1, -28, 28, -18, 18, 0 ] *],
[* 1244, 49, 48, [ 0, 8, -8, -30, 30, -12, 12, 0 ] *],
[* 1245, 49, 48, [ 0, 3, -3, -33, 33, -3, 3, 0 ] *],
[* 1246, 49, 48, [ 0, 1, -1, -33, 33, -4, 4, 0 ] *],
[* 1247, 49, 48, [ 0, 3, -3, -30, 30, -14, 14, 0 ] *],
[* 1248, 49, 48, [ 0, 4, -4, -32, 32, -8, 8, 0 ] *],
[* 1249, 49, 47, [ 0, 1, -1, -27, 27, -18, 18, 0 ] *],
[* 1250, 50, 49, [ 0, 4, -4, -28, 28, -20, 20, 0 ] *],
[* 1251, 50, 47, [ 0, 1, -1, -33, 33, -3, 3, 0 ] *],
[* 1252, 50, 49, [ 0, 3, -3, -33, 33, -10, 10, 0 ] *],
[* 1253, 50, 49, [ 0, 2, -2, -32, 32, -13, 13, 0 ] *],
[* 1254, 50, 49, [ 0, 2, -2, -34, 34, -6, 6, 0 ] *],
[* 1255, 50, 49, [ 0, 3, -3, -31, 31, -15, 15, 0 ] *],
[* 1256, 50, 49, [ 0, 1, -1, -32, 32, -13, 13, 0 ] *],
[* 1257, 50, 49, [ 0, 1, -1, -34, 34, -6, 6, 0 ] *],
[* 1258, 50, 49, [ 0, 6, -6, -30, 30, -16, 16, 0 ] *],
[* 1259, 50, 47, [ 0, 1, -1, -33, 33, -1, 1, 0 ] *],
[* 1260, 50, 49, [ 0, 1, -1, -33, 33, -10, 10, 0 ] *],
[* 1261, 50, 49, [ 0, 6, -6, -33, 33, -8, 8, 0 ] *],
[* 1262, 50, 49, [ 0, 2, -2, -28, 28, -20, 20, 0 ] *],
[* 1263, 50, 49, [ 0, 1, -1, -31, 31, -15, 15, 0 ] *],
[* 1264, 50, 49, [ 0, 4, -4, -33, 33, -9, 9, 0 ] *],
[* 1265, 50, 49, [ 0, 1, -1, -28, 28, -20, 20, 0 ] *],
[* 1266, 50, 49, [ 0, 4, -4, -32, 32, -12, 12, 0 ] *],
[* 1267, 50, 47, [ 0, 1, -1, -31, 31, -11, 11, 0 ] *],
[* 1268, 50, 49, [ 0, 1, -1, -34, 34, -5, 5, 0 ] *],
[* 1269, 50, 49, [ 0, 3, -3, -34, 34, -4, 4, 0 ] *],
[* 1270, 50, 47, [ 0, 2, -2, -26, 26, -20, 20, 0 ] *],
[* 1271, 50, 49, [ 0, 3, -3, -33, 33, -9, 9, 0 ] *],
[* 1272, 50, 49, [ 0, 5, -5, -33, 33, -8, 8, 0 ] *],
[* 1273, 50, 49, [ 0, 3, -3, -32, 32, -12, 12, 0 ] *],
[* 1274, 50, 49, [ 0, 2, -2, -34, 34, -4, 4, 0 ] *],
[* 1275, 50, 47, [ 0, 3, -3, -29, 29, -15, 15, 0 ] *],
[* 1276, 50, 49, [ 0, 2, -2, -33, 33, -9, 9, 0 ] *],
[* 1277, 50, 49, [ 0, 1, -1, -34, 34, -4, 4, 0 ] *],
[* 1278, 50, 49, [ 0, 2, -2, -32, 32, -12, 12, 0 ] *],
[* 1279, 50, 49, [ 0, 1, -1, -33, 33, -9, 9, 0 ] *],
[* 1280, 50, 49, [ 0, 5, -5, -32, 32, -11, 11, 0 ] *],
[* 1281, 50, 49, [ 0, 1, -1, -32, 32, -12, 12, 0 ] *],
[* 1282, 50, 49, [ 0, 4, -4, -24, 24, -24, 24, 0 ] *],
[* 1283, 50, 47, [ 0, 1, -1, -29, 29, -15, 15, 0 ] *],
[* 1284, 50, 49, [ 0, 1, -1, -34, 34, -3, 3, 0 ] *],
[* 1285, 50, 49, [ 0, 3, -3, -30, 30, -16, 16, 0 ] *],
[* 1286, 50, 49, [ 0, 2, -2, -34, 34, -2, 2, 0 ] *],
[* 1287, 50, 49, [ 0, 5, -5, -33, 33, -7, 7, 0 ] *],
[* 1288, 50, 49, [ 0, 3, -3, -33, 33, -8, 8, 0 ] *],
[* 1289, 50, 49, [ 0, 1, -1, -34, 34, -2, 2, 0 ] *],
[* 1290, 50, 49, [ 0, 2, -2, -30, 30, -16, 16, 0 ] *],
[* 1291, 50, 47, [ 0, 1, -1, -23, 23, -23, 23, 0 ] *],
[* 1292, 50, 49, [ 0, 1, -1, -34, 34, -1, 1, 0 ] *],
[* 1293, 50, 49, [ 0, 1, -1, -30, 30, -16, 16, 0 ] *],
[* 1294, 50, 49, [ 0, 2, -2, -24, 24, -24, 24, 0 ] *],
[* 1295, 50, 49, [ 0, 5, -5, -31, 31, -13, 13, 0 ] *],
[* 1296, 50, 49, [ 0, 1, -1, -33, 33, -8, 8, 0 ] *],
[* 1297, 50, 49, [ 0, 1, -1, -24, 24, -24, 24, 0 ] *],
[* 1298, 50, 49, [ 0, 8, -8, -32, 32, -8, 8, 0 ] *],
[* 1299, 50, 47, [ 0, 3, -3, -31, 31, -9, 9, 0 ] *],
[* 1300, 50, 49, [ 0, 5, -5, -33, 33, -6, 6, 0 ] *],
[* 1301, 51, 50, [ 0, 4, -4, -33, 33, -12, 12, 0 ] *],
[* 1302, 51, 50, [ 0, 8, -8, -28, 28, -20, 20, 0 ] *],
[* 1303, 51, 49, [ 0, 2, -2, -34, 34, -6, 6, 0 ] *],
[* 1304, 51, 50, [ 0, 3, -3, -34, 34, -9, 9, 0 ] *],
[* 1305, 51, 50, [ 0, 2, -2, -35, 35, -4, 4, 0 ] *],
[* 1306, 51, 49, [ 0, 1, -1, -34, 34, -6, 6, 0 ] *],
[* 1307, 51, 50, [ 0, 3, -3, -35, 35, -3, 3, 0 ] *],
[* 1308, 51, 50, [ 0, 1, -1, -35, 35, -4, 4, 0 ] *],
[* 1309, 51, 50, [ 0, 2, -2, -34, 34, -9, 9, 0 ] *],
[* 1310, 51, 50, [ 0, 4, -4, -30, 30, -18, 18, 0 ] *],
[* 1311, 51, 49, [ 0, 2, -2, -28, 28, -20, 20, 0 ] *],
[* 1312, 51, 50, [ 0, 1, -1, -34, 34, -9, 9, 0 ] *],
[* 1313, 51, 50, [ 0, 2, -2, -33, 33, -12, 12, 0 ] *],
[* 1314, 51, 50, [ 0, 4, -4, -34, 34, -8, 8, 0 ] *],
[* 1315, 51, 50, [ 0, 1, -1, -35, 35, -3, 3, 0 ] *],
[* 1316, 51, 50, [ 0, 1, -1, -33, 33, -12, 12, 0 ] *],
[* 1317, 51, 50, [ 0, 2, -2, -35, 35, -2, 2, 0 ] *],
[* 1318, 51, 50, [ 0, 8, -8, -32, 32, -12, 12, 0 ] *],
[* 1319, 51, 47, [ 0, 3, -3, -30, 30, -13, 13, 0 ] *],
[* 1320, 51, 50, [ 0, 1, -1, -35, 35, -2, 2, 0 ] *],
[* 1321, 51, 50, [ 0, 2, -2, -28, 28, -21, 21, 0 ] *],
[* 1322, 51, 50, [ 0, 2, -2, -30, 30, -18, 18, 0 ] *],
[* 1323, 51, 50, [ 0, 1, -1, -35, 35, -1, 1, 0 ] *],
[* 1324, 51, 50, [ 0, 1, -1, -28, 28, -21, 21, 0 ] *],
[* 1325, 51, 50, [ 0, 1, -1, -30, 30, -18, 18, 0 ] *],
[* 1326, 51, 50, [ 0, 2, -2, -34, 34, -8, 8, 0 ] *],
[* 1327, 51, 49, [ 0, 2, -2, -32, 32, -12, 12, 0 ] *],
[* 1328, 51, 50, [ 0, 3, -3, -27, 27, -22, 22, 0 ] *],
[* 1329, 51, 50, [ 0, 1, -1, -34, 34, -8, 8, 0 ] *],
[* 1330, 51, 50, [ 0, 6, -6, -28, 28, -20, 20, 0 ] *],
[* 1331, 51, 50, [ 0, 3, -3, -33, 33, -11, 11, 0 ] *],
[* 1332, 51, 50, [ 0, 1, -1, -31, 31, -16, 16, 0 ] *],
[* 1333, 51, 50, [ 0, 2, -2, -27, 27, -22, 22, 0 ] *],
[* 1334, 51, 50, [ 0, 8, -8, -24, 24, -24, 24, 0 ] *],
[* 1335, 51, 49, [ 0, 2, -2, -34, 34, -2, 2, 0 ] *],
[* 1336, 51, 50, [ 0, 1, -1, -27, 27, -22, 22, 0 ] *],
[* 1337, 51, 50, [ 0, 12, -12, -30, 30, -13, 13, 0 ] *],
[* 1338, 51, 49, [ 0, 1, -1, -34, 34, -2, 2, 0 ] *],
[* 1339, 51, 50, [ 0, 1, -1, -33, 33, -11, 11, 0 ] *],
[* 1340, 51, 50, [ 0, 9, -9, -27, 27, -20, 20, 0 ] *],
[* 1341, 51, 50, [ 0, 2, -2, -34, 34, -7, 7, 0 ] *],
[* 1342, 51, 50, [ 0, 4, -4, -34, 34, -6, 6, 0 ] *],
[* 1343, 51, 49, [ 0, 2, -2, -24, 24, -24, 24, 0 ] *],
[* 1344, 51, 50, [ 0, 1, -1, -34, 34, -7, 7, 0 ] *],
[* 1345, 51, 50, [ 0, 4, -4, -33, 33, -10, 10, 0 ] *],
[* 1346, 51, 50, [ 0, 6, -6, -32, 32, -12, 12, 0 ] *],
[* 1347, 51, 50, [ 0, 1, -1, -29, 29, -19, 19, 0 ] *],
[* 1348, 51, 50, [ 0, 3, -3, -32, 32, -13, 13, 0 ] *],
[* 1349, 51, 50, [ 0, 3, -3, -34, 34, -6, 6, 0 ] *],
[* 1350, 51, 50, [ 0, 4, -4, -28, 28, -20, 20, 0 ] *],
[* 1351, 51, 47, [ 0, 2, -2, -31, 31, -9, 9, 0 ] *],
[* 1352, 52, 51, [ 0, 12, -12, -30, 30, -16, 16, 0 ] *],
[* 1353, 52, 51, [ 0, 5, -5, -35, 35, -7, 7, 0 ] *],
[* 1354, 52, 51, [ 0, 1, -1, -36, 36, -1, 1, 0 ] *],
[* 1355, 52, 51, [ 0, 6, -6, -35, 35, -6, 6, 0 ] *],
[* 1356, 52, 51, [ 0, 4, -4, -32, 32, -16, 16, 0 ] *],
[* 1357, 51, 50, [ 0, 1, -1, -34, 34, -6, 6, 0 ] *],
[* 1358, 52, 51, [ 0, 3, -3, -33, 33, -14, 14, 0 ] *],
[* 1359, 52, 51, [ 0, 2, -2, -35, 35, -8, 8, 0 ] *],
[* 1360, 52, 51, [ 0, 6, -6, -34, 34, -10, 10, 0 ] *],
[* 1361, 52, 51, [ 0, 3, -3, -29, 29, -21, 21, 0 ] *],
[* 1362, 52, 51, [ 0, 1, -1, -35, 35, -8, 8, 0 ] *],
[* 1363, 52, 51, [ 0, 2, -2, -33, 33, -14, 14, 0 ] *],
[* 1364, 52, 51, [ 0, 8, -8, -30, 30, -18, 18, 0 ] *],
[* 1365, 51, 50, [ 0, 1, -1, -28, 28, -20, 20, 0 ] *],
[* 1366, 52, 51, [ 0, 1, -1, -33, 33, -14, 14, 0 ] *],
[* 1367, 52, 51, [ 0, 6, -6, -32, 32, -15, 15, 0 ] *],
[* 1368, 52, 51, [ 0, 2, -2, -32, 32, -16, 16, 0 ] *],
[* 1369, 52, 51, [ 0, 1, -1, -29, 29, -21, 21, 0 ] *],
[* 1370, 52, 51, [ 0, 7, -7, -33, 33, -12, 12, 0 ] *],
[* 1371, 52, 51, [ 0, 1, -1, -32, 32, -16, 16, 0 ] *],
[* 1372, 52, 49, [ 0, 2, -2, -34, 34, -4, 4, 0 ] *],
[* 1373, 51, 50, [ 0, 3, -3, -32, 32, -12, 12, 0 ] *],
[* 1374, 52, 51, [ 0, 1, -1, -34, 34, -11, 11, 0 ] *],
[* 1375, 52, 51, [ 0, 3, -3, -28, 28, -22, 22, 0 ] *],
[* 1376, 52, 49, [ 0, 2, -2, -32, 32, -12, 12, 0 ] *],
[* 1377, 52, 51, [ 0, 1, -1, -35, 35, -7, 7, 0 ] *],
[* 1378, 52, 51, [ 0, 4, -4, -33, 33, -13, 13, 0 ] *],
[* 1379, 52, 51, [ 0, 6, -6, -34, 34, -9, 9, 0 ] *],
[* 1380, 52, 51, [ 0, 2, -2, -28, 28, -22, 22, 0 ] *],
[* 1381, 51, 50, [ 0, 1, -1, -32, 32, -12, 12, 0 ] *],
[* 1382, 52, 51, [ 0, 3, -3, -35, 35, -6, 6, 0 ] *],
[* 1383, 52, 51, [ 0, 1, -1, -28, 28, -22, 22, 0 ] *],
[* 1384, 52, 51, [ 0, 10, -10, -32, 32, -12, 12, 0 ] *],
[* 1385, 52, 51, [ 0, 3, -3, -33, 33, -13, 13, 0 ] *],
[* 1386, 52, 51, [ 0, 4, -4, -35, 35, -5, 5, 0 ] *],
[* 1387, 52, 51, [ 0, 2, -2, -35, 35, -6, 6, 0 ] *],
[* 1388, 52, 49, [ 0, 2, -2, -30, 30, -16, 16, 0 ] *],
[* 1389, 51, 50, [ 0, 1, -1, -34, 34, -2, 2, 0 ] *],
[* 1390, 52, 51, [ 0, 1, -1, -35, 35, -6, 6, 0 ] *],
[* 1391, 52, 51, [ 0, 6, -6, -28, 28, -21, 21, 0 ] *],
[* 1392, 52, 51, [ 0, 2, -2, -34, 34, -10, 10, 0 ] *],
[* 1393, 52, 51, [ 0, 1, -1, -33, 33, -13, 13, 0 ] *],
[* 1394, 52, 51, [ 0, 3, -3, -32, 32, -15, 15, 0 ] *],
[* 1395, 52, 51, [ 0, 1, -1, -34, 34, -10, 10, 0 ] *],
[* 1396, 52, 51, [ 0, 6, -6, -34, 34, -8, 8, 0 ] *],
[* 1397, 51, 50, [ 0, 1, -1, -24, 24, -24, 24, 0 ] *],
[* 1398, 52, 51, [ 0, 2, -2, -35, 35, -5, 5, 0 ] *],
[* 1399, 52, 51, [ 0, 2, -2, -32, 32, -15, 15, 0 ] *],
[* 1400, 52, 51, [ 0, 10, -10, -24, 24, -24, 24, 0 ] *],
[* 1401, 52, 51, [ 0, 1, -1, -35, 35, -5, 5, 0 ] *],
[* 1402, 52, 51, [ 0, 1, -1, -32, 32, -15, 15, 0 ] *],
[* 1403, 52, 51, [ 0, 4, -4, -33, 33, -12, 12, 0 ] *],
[* 1404, 52, 51, [ 0, 8, -8, -28, 28, -20, 20, 0 ] *],
[* 1405, 53, 51, [ 0, 1, -1, -36, 36, -1, 1, 0 ] *],
[* 1406, 53, 52, [ 0, 2, -2, -35, 35, -11, 11, 0 ] *],
[* 1407, 53, 52, [ 0, 1, -1, -32, 32, -18, 18, 0 ] *],
[* 1408, 53, 52, [ 0, 4, -4, -36, 36, -6, 6, 0 ] *],
[* 1409, 53, 52, [ 0, 1, -1, -35, 35, -11, 11, 0 ] *],
[* 1410, 53, 52, [ 0, 1, -1, -36, 36, -7, 7, 0 ] *],
[* 1411, 53, 52, [ 0, 2, -2, -30, 30, -21, 21, 0 ] *],
[* 1412, 53, 52, [ 0, 8, -8, -32, 32, -16, 16, 0 ] *],
[* 1413, 53, 51, [ 0, 1, -1, -35, 35, -8, 8, 0 ] *],
[* 1414, 53, 52, [ 0, 1, -1, -30, 30, -21, 21, 0 ] *],
[* 1415, 53, 52, [ 0, 3, -3, -36, 36, -6, 6, 0 ] *],
[* 1416, 53, 50, [ 0, 1, -1, -33, 33, -12, 12, 0 ] *],
[* 1417, 53, 52, [ 0, 5, -5, -33, 33, -15, 15, 0 ] *],
[* 1418, 53, 52, [ 0, 4, -4, -31, 31, -19, 19, 0 ] *],
[* 1419, 53, 52, [ 0, 4, -4, -36, 36, -5, 5, 0 ] *],
[* 1420, 53, 52, [ 0, 2, -2, -36, 36, -6, 6, 0 ] *],
[* 1421, 53, 51, [ 0, 7, -7, -33, 33, -12, 12, 0 ] *],
[* 1422, 53, 52, [ 0, 3, -3, -35, 35, -10, 10, 0 ] *],
[* 1423, 53, 52, [ 0, 1, -1, -36, 36, -6, 6, 0 ] *],
[* 1424, 53, 52, [ 0, 8, -8, -28, 28, -22, 22, 0 ] *],
[* 1425, 53, 52, [ 0, 3, -3, -31, 31, -19, 19, 0 ] *],
[* 1426, 53, 52, [ 0, 3, -3, -36, 36, -5, 5, 0 ] *],
[* 1427, 53, 52, [ 0, 2, -2, -35, 35, -10, 10, 0 ] *],
[* 1428, 53, 52, [ 0, 4, -4, -36, 36, -4, 4, 0 ] *],
[* 1429, 53, 51, [ 0, 4, -4, -33, 33, -13, 13, 0 ] *],
[* 1430, 53, 52, [ 0, 1, -1, -35, 35, -10, 10, 0 ] *],
[* 1431, 53, 52, [ 0, 2, -2, -36, 36, -5, 5, 0 ] *],
[* 1432, 53, 52, [ 0, 10, -10, -30, 30, -18, 18, 0 ] *],
[* 1433, 53, 52, [ 0, 1, -1, -31, 31, -19, 19, 0 ] *],
[* 1434, 53, 52, [ 0, 1, -1, -36, 36, -5, 5, 0 ] *],
[* 1435, 53, 52, [ 0, 3, -3, -36, 36, -4, 4, 0 ] *],
[* 1436, 53, 52, [ 0, 8, -8, -34, 34, -10, 10, 0 ] *],
[* 1437, 53, 51, [ 0, 4, -4, -35, 35, -5, 5, 0 ] *],
[* 1438, 53, 52, [ 0, 2, -2, -33, 33, -15, 15, 0 ] *],
[* 1439, 53, 52, [ 0, 2, -2, -32, 32, -17, 17, 0 ] *],
[* 1440, 53, 52, [ 0, 2, -2, -36, 36, -4, 4, 0 ] *],
[* 1441, 53, 52, [ 0, 1, -1, -33, 33, -15, 15, 0 ] *],
[* 1442, 53, 52, [ 0, 1, -1, -32, 32, -17, 17, 0 ] *],
[* 1443, 53, 52, [ 0, 1, -1, -36, 36, -4, 4, 0 ] *],
[* 1444, 53, 52, [ 0, 12, -12, -32, 32, -12, 12, 0 ] *],
[* 1445, 53, 51, [ 0, 3, -3, -32, 32, -15, 15, 0 ] *],
[* 1446, 53, 52, [ 0, 2, -2, -35, 35, -9, 9, 0 ] *],
[* 1447, 53, 52, [ 0, 2, -2, -36, 36, -3, 3, 0 ] *],
[* 1448, 53, 50, [ 0, 3, -3, -32, 32, -13, 13, 0 ] *],
[* 1449, 53, 52, [ 0, 1, -1, -35, 35, -9, 9, 0 ] *],
[* 1450, 53, 52, [ 0, 1, -1, -36, 36, -3, 3, 0 ] *],
[* 1451, 53, 52, [ 0, 4, -4, -35, 35, -8, 8, 0 ] *],
[* 1452, 53, 52, [ 0, 2, -2, -36, 36, -2, 2, 0 ] *],
[* 1453, 53, 51, [ 0, 1, -1, -32, 32, -15, 15, 0 ] *],
[* 1454, 53, 52, [ 0, 5, -5, -34, 34, -11, 11, 0 ] *],
[* 1455, 53, 52, [ 0, 1, -1, -36, 36, -2, 2, 0 ] *],
[* 1456, 53, 52, [ 0, 12, -12, -30, 30, -16, 16, 0 ] *],
[* 1457, 53, 52, [ 0, 5, -5, -35, 35, -7, 7, 0 ] *],
[* 1458, 54, 49, [ 0, 2, -2, -28, 28, -20, 20, 0 ] *],
[* 1459, 54, 53, [ 0, 1, -1, -31, 31, -21, 21, 0 ] *],
[* 1460, 54, 53, [ 0, 5, -5, -36, 36, -9, 9, 0 ] *],
[* 1461, 54, 53, [ 0, 4, -4, -37, 37, -4, 4, 0 ] *],
[* 1462, 54, 53, [ 0, 2, -2, -36, 36, -10, 10, 0 ] *],
[* 1463, 54, 47, [ 0, 3, -3, -29, 29, -15, 15, 0 ] *],
[* 1464, 54, 53, [ 0, 2, -2, -37, 37, -5, 5, 0 ] *],
[* 1465, 54, 53, [ 0, 1, -1, -36, 36, -10, 10, 0 ] *],
[* 1466, 54, 53, [ 0, 6, -6, -36, 36, -8, 8, 0 ] *],
[* 1467, 54, 53, [ 0, 1, -1, -37, 37, -5, 5, 0 ] *],
[* 1468, 54, 53, [ 0, 3, -3, -37, 37, -4, 4, 0 ] *],
[* 1469, 54, 53, [ 0, 3, -3, -30, 30, -22, 22, 0 ] *],
[* 1470, 54, 49, [ 0, 2, -2, -34, 34, -4, 4, 0 ] *],
[* 1471, 54, 47, [ 0, 1, -1, -29, 29, -15, 15, 0 ] *],
[* 1472, 54, 53, [ 0, 3, -3, -34, 34, -15, 15, 0 ] *],
[* 1473, 54, 53, [ 0, 2, -2, -37, 37, -4, 4, 0 ] *],
[* 1474, 54, 53, [ 0, 2, -2, -30, 30, -22, 22, 0 ] *],
[* 1475, 54, 53, [ 0, 3, -3, -37, 37, -3, 3, 0 ] *],
[* 1476, 54, 53, [ 0, 1, -1, -37, 37, -4, 4, 0 ] *],
[* 1477, 54, 53, [ 0, 1, -1, -30, 30, -22, 22, 0 ] *],
[* 1478, 54, 53, [ 0, 6, -6, -32, 32, -18, 18, 0 ] *],
[* 1479, 54, 47, [ 0, 1, -1, -23, 23, -23, 23, 0 ] *],
[* 1480, 54, 53, [ 0, 1, -1, -34, 34, -15, 15, 0 ] *],
[* 1481, 54, 53, [ 0, 2, -2, -36, 36, -9, 9, 0 ] *],
[* 1482, 54, 53, [ 0, 10, -10, -32, 32, -16, 16, 0 ] *],
[* 1483, 54, 53, [ 0, 1, -1, -37, 37, -3, 3, 0 ] *],
[* 1484, 54, 53, [ 0, 1, -1, -36, 36, -9, 9, 0 ] *],
[* 1485, 54, 53, [ 0, 2, -2, -37, 37, -2, 2, 0 ] *],
[* 1486, 54, 53, [ 0, 4, -4, -36, 36, -8, 8, 0 ] *],
[* 1487, 54, 47, [ 0, 3, -3, -31, 31, -9, 9, 0 ] *],
[* 1488, 54, 53, [ 0, 1, -1, -37, 37, -2, 2, 0 ] *],
[* 1489, 54, 53, [ 0, 2, -2, -35, 35, -12, 12, 0 ] *],
[* 1490, 54, 49, [ 0, 2, -2, -24, 24, -24, 24, 0 ] *],
[* 1491, 54, 53, [ 0, 1, -1, -37, 37, -1, 1, 0 ] *],
[* 1492, 54, 53, [ 0, 1, -1, -35, 35, -12, 12, 0 ] *],
[* 1493, 54, 53, [ 0, 3, -3, -36, 36, -8, 8, 0 ] *],
[* 1494, 54, 53, [ 0, 4, -4, -34, 34, -14, 14, 0 ] *],
[* 1495, 54, 47, [ 0, 1, -1, -31, 31, -9, 9, 0 ] *],
[* 1496, 54, 53, [ 0, 5, -5, -30, 30, -21, 21, 0 ] *],
[* 1497, 54, 53, [ 0, 2, -2, -31, 31, -20, 20, 0 ] *],
[* 1498, 54, 53, [ 0, 2, -2, -36, 36, -8, 8, 0 ] *],
[* 1499, 54, 53, [ 0, 7, -7, -33, 33, -15, 15, 0 ] *],
[* 1500, 54, 53, [ 0, 1, -1, -31, 31, -20, 20, 0 ] *],
[* 1501, 54, 53, [ 0, 1, -1, -36, 36, -8, 8, 0 ] *],
[* 1502, 54, 49, [ 0, 6, -6, -28, 28, -18, 18, 0 ] *],
[* 1503, 54, 47, [ 0, 5, -5, -31, 31, -7, 7, 0 ] *],
[* 1504, 54, 53, [ 0, 6, -6, -31, 31, -19, 19, 0 ] *],
[* 1505, 54, 53, [ 0, 3, -3, -32, 32, -18, 18, 0 ] *],
[* 1506, 54, 53, [ 0, 2, -2, -34, 34, -14, 14, 0 ] *],
[* 1507, 54, 53, [ 0, 3, -3, -35, 35, -11, 11, 0 ] *],
[* 1508, 54, 53, [ 0, 3, -3, -36, 36, -7, 7, 0 ] *],
[* 1509, 54, 53, [ 0, 1, -1, -34, 34, -14, 14, 0 ] *],
[* 1510, 54, 53, [ 0, 2, -2, -32, 32, -18, 18, 0 ] *],
[* 1511, 54, 47, [ 0, 15, -15, -21, 21, -19, 19, 0 ] *],
[* 1512, 54, 53, [ 0, 2, -2, -35, 35, -11, 11, 0 ] *],
[* 1513, 55, 54, [ 0, 2, -2, -38, 38, -3, 3, 0 ] *],
[* 1514, 55, 54, [ 0, 4, -4, -36, 36, -12, 12, 0 ] *],
[* 1515, 55, 53, [ 0, 2, -2, -36, 36, -10, 10, 0 ] *],
[* 1516, 55, 54, [ 0, 1, -1, -38, 38, -3, 3, 0 ] *],
[* 1517, 55, 54, [ 0, 6, -6, -36, 36, -11, 11, 0 ] *],
[* 1518, 55, 54, [ 0, 2, -2, -38, 38, -2, 2, 0 ] *],
[* 1519, 55, 54, [ 0, 1, -1, -37, 37, -9, 9, 0 ] *],
[* 1520, 55, 54, [ 0, 9, -9, -35, 35, -12, 12, 0 ] *],
[* 1521, 55, 54, [ 0, 1, -1, -38, 38, -2, 2, 0 ] *],
[* 1522, 55, 54, [ 0, 6, -6, -34, 34, -16, 16, 0 ] *],
[* 1523, 55, 52, [ 0, 4, -4, -36, 36, -5, 5, 0 ] *],
[* 1524, 55, 54, [ 0, 1, -1, -38, 38, -1, 1, 0 ] *],
[* 1525, 55, 54, [ 0, 4, -4, -30, 30, -23, 23, 0 ] *],
[* 1526, 55, 54, [ 0, 2, -2, -36, 36, -12, 12, 0 ] *],
[* 1527, 55, 54, [ 0, 5, -5, -37, 37, -7, 7, 0 ] *],
[* 1528, 55, 54, [ 0, 3, -3, -37, 37, -8, 8, 0 ] *],
[* 1529, 55, 54, [ 0, 1, -1, -36, 36, -12, 12, 0 ] *],
[* 1530, 55, 54, [ 0, 4, -4, -32, 32, -20, 20, 0 ] *],
[* 1531, 55, 53, [ 0, 6, -6, -32, 32, -18, 18, 0 ] *],
[* 1532, 55, 54, [ 0, 3, -3, -30, 30, -23, 23, 0 ] *],
[* 1533, 55, 54, [ 0, 2, -2, -37, 37, -8, 8, 0 ] *],
[* 1534, 55, 53, [ 0, 2, -2, -36, 36, -9, 9, 0 ] *],
[* 1535, 55, 54, [ 0, 11, -11, -33, 33, -15, 15, 0 ] *],
[* 1536, 55, 54, [ 0, 1, -1, -37, 37, -8, 8, 0 ] *],
[* 1537, 55, 54, [ 0, 2, -2, -30, 30, -23, 23, 0 ] *],
[* 1538, 55, 54, [ 0, 6, -6, -36, 36, -10, 10, 0 ] *],
[* 1539, 55, 53, [ 0, 4, -4, -36, 36, -8, 8, 0 ] *],
[* 1540, 55, 54, [ 0, 1, -1, -30, 30, -23, 23, 0 ] *],
[* 1541, 55, 54, [ 0, 4, -4, -33, 33, -18, 18, 0 ] *],
[* 1542, 55, 54, [ 0, 2, -2, -32, 32, -20, 20, 0 ] *],
[* 1543, 55, 54, [ 0, 3, -3, -37, 37, -7, 7, 0 ] *],
[* 1544, 55, 54, [ 0, 3, -3, -36, 36, -11, 11, 0 ] *],
[* 1545, 55, 54, [ 0, 1, -1, -32, 32, -20, 20, 0 ] *],
[* 1546, 55, 54, [ 0, 8, -8, -36, 36, -8, 8, 0 ] *],
[* 1547, 55, 53, [ 0, 4, -4, -34, 34, -14, 14, 0 ] *],
[* 1548, 55, 54, [ 0, 1, -1, -35, 35, -14, 14, 0 ] *],
[* 1549, 55, 54, [ 0, 2, -2, -36, 36, -11, 11, 0 ] *],
[* 1550, 55, 54, [ 0, 6, -6, -30, 30, -22, 22, 0 ] *],
[* 1551, 55, 54, [ 0, 1, -1, -37, 37, -7, 7, 0 ] *],
[* 1552, 55, 54, [ 0, 1, -1, -36, 36, -11, 11, 0 ] *],
[* 1553, 55, 54, [ 0, 2, -2, -33, 33, -18, 18, 0 ] *],
[* 1554, 55, 54, [ 0, 2, -2, -34, 34, -16, 16, 0 ] *],
[* 1555, 55, 52, [ 0, 4, -4, -35, 35, -8, 8, 0 ] *],
[* 1556, 55, 54, [ 0, 1, -1, -33, 33, -18, 18, 0 ] *],
[* 1557, 55, 54, [ 0, 1, -1, -34, 34, -16, 16, 0 ] *],
[* 1558, 55, 54, [ 0, 4, -4, -36, 36, -10, 10, 0 ] *],
[* 1559, 55, 54, [ 0, 3, -3, -31, 31, -21, 21, 0 ] *],
[* 1560, 55, 54, [ 0, 1, -1, -28, 28, -25, 25, 0 ] *],
[* 1561, 55, 54, [ 0, 2, -2, -37, 37, -6, 6, 0 ] *],
[* 1562, 55, 54, [ 0, 16, -16, -24, 24, -24, 24, 0 ] *],
[* 1563, 55, 53, [ 0, 2, -2, -32, 32, -18, 18, 0 ] *],
[* 1564, 55, 54, [ 0, 1, -1, -37, 37, -6, 6, 0 ] *],
[* 1565, 55, 54, [ 0, 3, -3, -36, 36, -10, 10, 0 ] *],
[* 1566, 55, 53, [ 0, 1, -1, -32, 32, -18, 18, 0 ] *],
[* 1567, 55, 54, [ 0, 1, -1, -31, 31, -21, 21, 0 ] *],
[* 1568, 56, 55, [ 0, 2, -2, -38, 38, -8, 8, 0 ] *],
[* 1569, 55, 54, [ 0, 4, -4, -37, 37, -4, 4, 0 ] *],
[* 1570, 56, 55, [ 0, 9, -9, -30, 30, -23, 23, 0 ] *],
[* 1571, 56, 55, [ 0, 1, -1, -38, 38, -8, 8, 0 ] *],
[* 1572, 56, 55, [ 0, 4, -4, -36, 36, -14, 14, 0 ] *],
[* 1573, 56, 55, [ 0, 7, -7, -27, 27, -27, 27, 0 ] *],
[* 1574, 56, 55, [ 0, 4, -4, -37, 37, -11, 11, 0 ] *],
[* 1575, 56, 55, [ 0, 4, -4, -33, 33, -20, 20, 0 ] *],
[* 1576, 56, 55, [ 0, 8, -8, -36, 36, -12, 12, 0 ] *],
[* 1577, 55, 54, [ 0, 3, -3, -30, 30, -22, 22, 0 ] *],
[* 1578, 56, 55, [ 0, 3, -3, -38, 38, -7, 7, 0 ] *],
[* 1579, 56, 55, [ 0, 3, -3, -36, 36, -14, 14, 0 ] *],
[* 1580, 56, 53, [ 0, 2, -2, -30, 30, -22, 22, 0 ] *],
[* 1581, 56, 55, [ 0, 3, -3, -37, 37, -11, 11, 0 ] *],
[* 1582, 56, 55, [ 0, 3, -3, -33, 33, -20, 20, 0 ] *],
[* 1583, 56, 55, [ 0, 2, -2, -38, 38, -7, 7, 0 ] *],
[* 1584, 56, 55, [ 0, 2, -2, -36, 36, -14, 14, 0 ] *],
[* 1585, 55, 54, [ 0, 1, -1, -30, 30, -22, 22, 0 ] *],
[* 1586, 56, 55, [ 0, 1, -1, -38, 38, -7, 7, 0 ] *],
[* 1587, 56, 55, [ 0, 1, -1, -36, 36, -14, 14, 0 ] *],
[* 1588, 56, 55, [ 0, 4, -4, -30, 30, -24, 24, 0 ] *],
[* 1589, 56, 55, [ 0, 1, -1, -37, 37, -11, 11, 0 ] *],
[* 1590, 56, 55, [ 0, 1, -1, -33, 33, -20, 20, 0 ] *],
[* 1591, 56, 55, [ 0, 3, -3, -38, 38, -6, 6, 0 ] *],
[* 1592, 56, 55, [ 0, 8, -8, -32, 32, -20, 20, 0 ] *],
[* 1593, 55, 54, [ 0, 2, -2, -37, 37, -2, 2, 0 ] *],
[* 1594, 56, 55, [ 0, 6, -6, -37, 37, -9, 9, 0 ] *],
[* 1595, 56, 55, [ 0, 2, -2, -35, 35, -16, 16, 0 ] *],
[* 1596, 56, 55, [ 0, 2, -2, -38, 38, -6, 6, 0 ] *],
[* 1597, 56, 55, [ 0, 5, -5, -27, 27, -27, 27, 0 ] *],
[* 1598, 56, 55, [ 0, 1, -1, -35, 35, -16, 16, 0 ] *],
[* 1599, 56, 55, [ 0, 1, -1, -38, 38, -6, 6, 0 ] *],
[* 1600, 56, 55, [ 0, 2, -2, -30, 30, -24, 24, 0 ] *],
[* 1601, 55, 54, [ 0, 3, -3, -36, 36, -8, 8, 0 ] *],
[* 1602, 56, 55, [ 0, 3, -3, -38, 38, -5, 5, 0 ] *],
[* 1603, 56, 55, [ 0, 1, -1, -30, 30, -24, 24, 0 ] *],
[* 1604, 56, 55, [ 0, 4, -4, -38, 38, -4, 4, 0 ] *],
[* 1605, 56, 55, [ 0, 3, -3, -29, 29, -25, 25, 0 ] *],
[* 1606, 56, 55, [ 0, 3, -3, -36, 36, -13, 13, 0 ] *],
[* 1607, 56, 55, [ 0, 2, -2, -38, 38, -5, 5, 0 ] *],
[* 1608, 56, 57, [ 0, 12, -12, -36, 36, -12, 12, 0 ] *],
[* 1609, 55, 54, [ 0, 1, -1, -36, 36, -8, 8, 0 ] *],
[* 1610, 56, 55, [ 0, 1, -1, -38, 38, -5, 5, 0 ] *],
[* 1611, 56, 55, [ 0, 2, -2, -36, 36, -13, 13, 0 ] *],
[* 1612, 56, 53, [ 0, 2, -2, -34, 34, -14, 14, 0 ] *],
[* 1613, 56, 55, [ 0, 1, -1, -29, 29, -25, 25, 0 ] *],
[* 1614, 56, 55, [ 0, 1, -1, -36, 36, -13, 13, 0 ] *],
[* 1615, 56, 55, [ 0, 5, -5, -36, 36, -12, 12, 0 ] *],
[* 1616, 56, 55, [ 0, 2, -2, -38, 38, -4, 4, 0 ] *],
[* 1617, 55, 54, [ 0, 1, -1, -34, 34, -14, 14, 0 ] *],
[* 1618, 56, 55, [ 0, 2, -2, -27, 27, -27, 27, 0 ] *],
[* 1619, 56, 55, [ 0, 1, -1, -38, 38, -4, 4, 0 ] *],
[* 1620, 56, 55, [ 0, 6, -6, -32, 32, -20, 20, 0 ] *],
[* 1621, 56, 55, [ 0, 1, -1, -27, 27, -27, 27, 0 ] *],
[* 1622, 56, 55, [ 0, 5, -5, -37, 37, -8, 8, 0 ] *],
[* 1623, 56, 55, [ 0, 2, -2, -38, 38, -3, 3, 0 ] *],
[* 1624, 56, 55, [ 0, 4, -4, -36, 36, -12, 12, 0 ] *],
[* 1625, 57, 55, [ 0, 9, -9, -30, 30, -23, 23, 0 ] *],
[* 1626, 57, 56, [ 0, 1, -1, -38, 38, -11, 11, 0 ] *],
[* 1627, 57, 56, [ 0, 3, -3, -34, 34, -20, 20, 0 ] *],
[* 1628, 57, 55, [ 0, 7, -7, -27, 27, -27, 27, 0 ] *],
[* 1629, 57, 56, [ 0, 5, -5, -37, 37, -13, 13, 0 ] *],
[* 1630, 57, 56, [ 0, 3, -3, -32, 32, -23, 23, 0 ] *],
[* 1631, 57, 56, [ 0, 2, -2, -39, 39, -6, 6, 0 ] *],
[* 1632, 57, 56, [ 0, 2, -2, -34, 34, -20, 20, 0 ] *],
[* 1633, 57, 55, [ 0, 3, -3, -38, 38, -7, 7, 0 ] *],
[* 1634, 57, 56, [ 0, 1, -1, -39, 39, -6, 6, 0 ] *],
[* 1635, 57, 56, [ 0, 1, -1, -34, 34, -20, 20, 0 ] *],
[* 1636, 57, 56, [ 0, 2, -2, -36, 36, -16, 16, 0 ] *],
[* 1637, 57, 56, [ 0, 3, -3, -39, 39, -5, 5, 0 ] *],
[* 1638, 57, 56, [ 0, 1, -1, -32, 32, -23, 23, 0 ] *],
[* 1639, 57, 56, [ 0, 1, -1, -36, 36, -16, 16, 0 ] *],
[* 1640, 57, 56, [ 0, 20, -20, -24, 24, -24, 24, 0 ] *],
[* 1641, 57, 55, [ 0, 1, -1, -38, 38, -7, 7, 0 ] *],
[* 1642, 57, 56, [ 0, 1, -1, -35, 35, -18, 18, 0 ] *],
[* 1643, 57, 56, [ 0, 6, -6, -37, 37, -12, 12, 0 ] *],
[* 1644, 57, 56, [ 0, 2, -2, -38, 38, -10, 10, 0 ] *],
[* 1645, 57, 56, [ 0, 1, -1, -39, 39, -5, 5, 0 ] *],
[* 1646, 57, 56, [ 0, 3, -3, -39, 39, -4, 4, 0 ] *],
[* 1647, 57, 56, [ 0, 1, -1, -38, 38, -10, 10, 0 ] *],
[* 1648, 57, 56, [ 0, 6, -6, -38, 38, -8, 8, 0 ] *],
[* 1649, 57, 55, [ 0, 6, -6, -37, 37, -9, 9, 0 ] *],
[* 1650, 57, 56, [ 0, 2, -2, -37, 37, -13, 13, 0 ] *],
[* 1651, 57, 56, [ 0, 2, -2, -39, 39, -4, 4, 0 ] *],
[* 1652, 57, 56, [ 0, 8, -8, -30, 30, -24, 24, 0 ] *],
[* 1653, 57, 56, [ 0, 1, -1, -37, 37, -13, 13, 0 ] *],
[* 1654, 57, 56, [ 0, 1, -1, -39, 39, -4, 4, 0 ] *],
[* 1655, 57, 56, [ 0, 4, -4, -36, 36, -15, 15, 0 ] *],
[* 1656, 57, 56, [ 0, 16, -16, -32, 32, -16, 16, 0 ] *],
[* 1657, 57, 55, [ 0, 3, -3, -38, 38, -5, 5, 0 ] *],
[* 1658, 57, 56, [ 0, 2, -2, -39, 39, -3, 3, 0 ] *],
[* 1659, 57, 56, [ 0, 4, -4, -34, 34, -19, 19, 0 ] *],
[* 1660, 57, 55, [ 0, 3, -3, -29, 29, -25, 25, 0 ] *],
[* 1661, 57, 56, [ 0, 1, -1, -39, 39, -3, 3, 0 ] *],
[* 1662, 57, 56, [ 0, 3, -3, -36, 36, -15, 15, 0 ] *],
[* 1663, 57, 56, [ 0, 2, -2, -39, 39, -2, 2, 0 ] *],
[* 1664, 57, 56, [ 0, 6, -6, -36, 36, -14, 14, 0 ] *],
[* 1665, 57, 55, [ 0, 1, -1, -38, 38, -5, 5, 0 ] *],
[* 1666, 57, 56, [ 0, 1, -1, -39, 39, -2, 2, 0 ] *],
[* 1667, 57, 56, [ 0, 2, -2, -36, 36, -15, 15, 0 ] *],
[* 1668, 57, 56, [ 0, 4, -4, -38, 38, -8, 8, 0 ] *],
[* 1669, 57, 56, [ 0, 1, -1, -39, 39, -1, 1, 0 ] *],
[* 1670, 57, 56, [ 0, 1, -1, -36, 36, -15, 15, 0 ] *],
[* 1671, 57, 56, [ 0, 2, -2, -34, 34, -19, 19, 0 ] *],
[* 1672, 57, 53, [ 0, 1, -1, -32, 32, -18, 18, 0 ] *],
[* 1673, 57, 55, [ 0, 2, -2, -27, 27, -27, 27, 0 ] *],
[* 1674, 57, 56, [ 0, 1, -1, -34, 34, -19, 19, 0 ] *],
[* 1675, 57, 56, [ 0, 2, -2, -37, 37, -12, 12, 0 ] *],
[* 1676, 57, 56, [ 0, 6, -6, -38, 38, -6, 6, 0 ] *],
[* 1677, 57, 56, [ 0, 1, -1, -35, 35, -17, 17, 0 ] *],
[* 1678, 57, 56, [ 0, 1, -1, -37, 37, -12, 12, 0 ] *],
[* 1679, 57, 56, [ 0, 10, -10, -33, 33, -18, 18, 0 ] *],
[* 1680, 57, 56, [ 0, 2, -2, -38, 38, -8, 8, 0 ] *],
[* 1681, 57, 55, [ 0, 1, -1, -38, 38, -3, 3, 0 ] *],
[* 1682, 58, 57, [ 0, 2, -2, -36, 36, -18, 18, 0 ] *],
[* 1683, 58, 55, [ 0, 7, -7, -27, 27, -27, 27, 0 ] *],
[* 1684, 58, 57, [ 0, 1, -1, -39, 39, -10, 10, 0 ] *],
[* 1685, 58, 57, [ 0, 1, -1, -36, 36, -18, 18, 0 ] *],
[* 1686, 58, 57, [ 0, 2, -2, -40, 40, -4, 4, 0 ] *],
[* 1687, 58, 57, [ 0, 1, -1, -33, 33, -23, 23, 0 ] *],
[* 1688, 58, 57, [ 0, 3, -3, -40, 40, -3, 3, 0 ] *],
[* 1689, 58, 57, [ 0, 1, -1, -40, 40, -4, 4, 0 ] *],
[* 1690, 58, 57, [ 0, 4, -4, -32, 32, -24, 24, 0 ] *],
[* 1691, 58, 55, [ 0, 3, -3, -37, 37, -11, 11, 0 ] *],
[* 1692, 58, 57, [ 0, 1, -1, -38, 38, -13, 13, 0 ] *],
[* 1693, 58, 57, [ 0, 2, -2, -40, 40, -3, 3, 0 ] *],
[* 1694, 58, 57, [ 0, 6, -6, -30, 30, -26, 26, 0 ] *],
[* 1695, 58, 57, [ 0, 3, -3, -39, 39, -9, 9, 0 ] *],
[* 1696, 58, 57, [ 0, 1, -1, -40, 40, -3, 3, 0 ] *],
[* 1697, 58, 57, [ 0, 3, -3, -32, 32, -24, 24, 0 ] *],
[* 1698, 58, 57, [ 0, 2, -2, -40, 40, -2, 2, 0 ] *],
[* 1699, 58, 55, [ 0, 1, -1, -37, 37, -11, 11, 0 ] *],
[* 1700, 58, 57, [ 0, 2, -2, -39, 39, -9, 9, 0 ] *],
[* 1701, 58, 57, [ 0, 1, -1, -40, 40, -2, 2, 0 ] *],
[* 1702, 58, 57, [ 0, 2, -2, -32, 32, -24, 24, 0 ] *],
[* 1703, 58, 57, [ 0, 1, -1, -39, 39, -9, 9, 0 ] *],
[* 1704, 58, 57, [ 0, 1, -1, -40, 40, -1, 1, 0 ] *],
[* 1705, 58, 57, [ 0, 1, -1, -32, 32, -24, 24, 0 ] *],
[* 1706, 58, 55, [ 0, 2, -2, -38, 38, -6, 6, 0 ] *],
[* 1707, 58, 55, [ 0, 5, -5, -27, 27, -27, 27, 0 ] *],
[* 1708, 58, 57, [ 0, 1, -1, -34, 34, -21, 21, 0 ] *],
[* 1709, 58, 57, [ 0, 3, -3, -38, 38, -12, 12, 0 ] *],
[* 1710, 58, 55, [ 0, 2, -2, -30, 30, -24, 24, 0 ] *],
[* 1711, 58, 57, [ 0, 1, -1, -37, 37, -15, 15, 0 ] *],
[* 1712, 58, 57, [ 0, 3, -3, -39, 39, -8, 8, 0 ] *],
[* 1713, 58, 57, [ 0, 5, -5, -28, 28, -28, 28, 0 ] *],
[* 1714, 58, 57, [ 0, 2, -2, -38, 38, -12, 12, 0 ] *],
[* 1715, 58, 55, [ 0, 5, -5, -37, 37, -9, 9, 0 ] *],
[* 1716, 58, 57, [ 0, 2, -2, -35, 35, -19, 19, 0 ] *],
[* 1717, 58, 57, [ 0, 1, -1, -38, 38, -12, 12, 0 ] *],
[* 1718, 58, 57, [ 0, 6, -6, -36, 36, -16, 16, 0 ] *],
[* 1719, 58, 57, [ 0, 1, -1, -35, 35, -19, 19, 0 ] *],
[* 1720, 58, 57, [ 0, 1, -1, -39, 39, -8, 8, 0 ] *],
[* 1721, 58, 57, [ 0, 3, -3, -30, 30, -26, 26, 0 ] *],
[* 1722, 58, 57, [ 0, 4, -4, -28, 28, -28, 28, 0 ] *],
[* 1723, 58, 55, [ 0, 3, -3, -27, 27, -27, 27, 0 ] *],
[* 1724, 58, 57, [ 0, 3, -3, -33, 33, -22, 22, 0 ] *],
[* 1725, 58, 57, [ 0, 4, -4, -38, 38, -11, 11, 0 ] *],
[* 1726, 58, 57, [ 0, 2, -2, -30, 30, -26, 26, 0 ] *],
[* 1727, 58, 57, [ 0, 3, -3, -39, 39, -7, 7, 0 ] *],
[* 1728, 58, 57, [ 0, 5, -5, -32, 32, -23, 23, 0 ] *],
[* 1729, 58, 57, [ 0, 1, -1, -30, 30, -26, 26, 0 ] *],
[* 1730, 58, 57, [ 0, 10, -10, -30, 30, -24, 24, 0 ] *],
[* 1731, 58, 55, [ 0, 1, -1, -27, 27, -27, 27, 0 ] *],
[* 1732, 58, 57, [ 0, 1, -1, -33, 33, -22, 22, 0 ] *],
[* 1733, 58, 57, [ 0, 4, -4, -39, 39, -6, 6, 0 ] *],
[* 1734, 58, 57, [ 0, 2, -2, -28, 28, -28, 28, 0 ] *],
[* 1735, 58, 57, [ 0, 1, -1, -39, 39, -7, 7, 0 ] *],
[* 1736, 58, 57, [ 0, 7, -7, -36, 36, -15, 15, 0 ] *],
[* 1737, 58, 57, [ 0, 1, -1, -28, 28, -28, 28, 0 ] *],
[* 1738, 58, 57, [ 0, 4, -4, -36, 36, -16, 16, 0 ] *],
[* 1739, 58, 55, [ 0, 1, -1, -37, 37, -9, 9, 0 ] *],
[* 1740, 58, 57, [ 0, 1, -1, -38, 38, -11, 11, 0 ] *],
[* 1741, 59, 58, [ 0, 4, -4, -39, 39, -12, 12, 0 ] *],
[* 1742, 59, 58, [ 0, 4, -4, -40, 40, -8, 8, 0 ] *],
[* 1743, 59, 57, [ 0, 2, -2, -40, 40, -4, 4, 0 ] *],
[* 1744, 59, 58, [ 0, 3, -3, -38, 38, -15, 15, 0 ] *],
[* 1745, 59, 58, [ 0, 8, -8, -38, 38, -13, 13, 0 ] *],
[* 1746, 59, 58, [ 0, 6, -6, -38, 38, -14, 14, 0 ] *],
[* 1747, 59, 58, [ 0, 3, -3, -35, 35, -21, 21, 0 ] *],
[* 1748, 59, 58, [ 0, 3, -3, -39, 39, -12, 12, 0 ] *],
[* 1749, 59, 58, [ 0, 2, -2, -38, 38, -15, 15, 0 ] *],
[* 1750, 59, 58, [ 0, 6, -6, -40, 40, -6, 6, 0 ] *],
[* 1751, 59, 57, [ 0, 6, -6, -30, 30, -26, 26, 0 ] *],
[* 1752, 59, 58, [ 0, 1, -1, -38, 38, -15, 15, 0 ] *],
[* 1753, 59, 58, [ 0, 2, -2, -39, 39, -12, 12, 0 ] *],
[* 1754, 59, 58, [ 0, 2, -2, -40, 40, -8, 8, 0 ] *],
[* 1755, 59, 58, [ 0, 1, -1, -35, 35, -21, 21, 0 ] *],
[* 1756, 59, 58, [ 0, 1, -1, -39, 39, -12, 12, 0 ] *],
[* 1757, 59, 58, [ 0, 1, -1, -40, 40, -8, 8, 0 ] *],
[* 1758, 59, 58, [ 0, 8, -8, -32, 32, -24, 24, 0 ] *],
[* 1759, 59, 57, [ 0, 2, -2, -32, 32, -24, 24, 0 ] *],
[* 1760, 59, 58, [ 0, 2, -2, -37, 37, -17, 17, 0 ] *],
[* 1761, 59, 58, [ 0, 2, -2, -36, 36, -19, 19, 0 ] *],
[* 1762, 59, 57, [ 0, 1, -1, -32, 32, -24, 24, 0 ] *],
[* 1763, 59, 58, [ 0, 1, -1, -37, 37, -17, 17, 0 ] *],
[* 1764, 59, 58, [ 0, 1, -1, -36, 36, -19, 19, 0 ] *],
[* 1765, 59, 58, [ 0, 6, -6, -39, 39, -10, 10, 0 ] *],
[* 1766, 59, 58, [ 0, 4, -4, -38, 38, -14, 14, 0 ] *],
[* 1767, 59, 56, [ 0, 4, -4, -36, 36, -15, 15, 0 ] *],
[* 1768, 59, 58, [ 0, 5, -5, -30, 30, -27, 27, 0 ] *],
[* 1769, 59, 58, [ 0, 2, -2, -40, 40, -7, 7, 0 ] *],
[* 1770, 59, 58, [ 0, 4, -4, -40, 40, -6, 6, 0 ] *],
[* 1771, 59, 58, [ 0, 3, -3, -39, 39, -11, 11, 0 ] *],
[* 1772, 59, 58, [ 0, 1, -1, -40, 40, -7, 7, 0 ] *],
[* 1773, 59, 58, [ 0, 3, -3, -38, 38, -14, 14, 0 ] *],
[* 1774, 59, 57, [ 0, 1, -1, -38, 38, -12, 12, 0 ] *],
[* 1775, 59, 57, [ 0, 6, -6, -36, 36, -16, 16, 0 ] *],
[* 1776, 59, 58, [ 0, 2, -2, -39, 39, -11, 11, 0 ] *],
[* 1777, 59, 58, [ 0, 3, -3, -40, 40, -6, 6, 0 ] *],
[* 1778, 59, 58, [ 0, 2, -2, -38, 38, -14, 14, 0 ] *],
[* 1779, 59, 58, [ 0, 1, -1, -39, 39, -11, 11, 0 ] *],
[* 1780, 59, 58, [ 0, 11, -11, -36, 36, -15, 15, 0 ] *],
[* 1781, 59, 58, [ 0, 1, -1, -38, 38, -14, 14, 0 ] *],
[* 1782, 59, 58, [ 0, 2, -2, -40, 40, -6, 6, 0 ] *],
[* 1783, 59, 57, [ 0, 2, -2, -30, 30, -26, 26, 0 ] *],
[* 1784, 59, 58, [ 0, 1, -1, -31, 31, -26, 26, 0 ] *],
[* 1785, 59, 58, [ 0, 1, -1, -40, 40, -6, 6, 0 ] *],
[* 1786, 59, 58, [ 0, 4, -4, -36, 36, -18, 18, 0 ] *],
[* 1787, 59, 58, [ 0, 7, -7, -35, 35, -19, 19, 0 ] *],
[* 1788, 59, 58, [ 0, 3, -3, -40, 40, -5, 5, 0 ] *],
[* 1789, 59, 58, [ 0, 2, -2, -30, 30, -27, 27, 0 ] *],
[* 1790, 59, 58, [ 0, 4, -4, -40, 40, -4, 4, 0 ] *],
[* 1791, 59, 57, [ 0, 2, -2, -28, 28, -28, 28, 0 ] *],
[* 1792, 59, 58, [ 0, 1, -1, -30, 30, -27, 27, 0 ] *],
[* 1793, 59, 58, [ 0, 2, -2, -40, 40, -5, 5, 0 ] *],
[* 1794, 59, 57, [ 0, 1, -1, -28, 28, -28, 28, 0 ] *],
[* 1795, 59, 58, [ 0, 3, -3, -33, 33, -23, 23, 0 ] *],
[* 1796, 59, 58, [ 0, 1, -1, -40, 40, -5, 5, 0 ] *],
[* 1797, 59, 58, [ 0, 2, -2, -39, 39, -10, 10, 0 ] *],
[* 1798, 59, 58, [ 0, 2, -2, -36, 36, -18, 18, 0 ] *],
[* 1799, 59, 56, [ 0, 4, -4, -33, 33, -20, 20, 0 ] *],
[* 1800, 60, 59, [ 0, 10, -10, -38, 38, -14, 14, 0 ] *],
[* 1801, 60, 59, [ 0, 3, -3, -41, 41, -7, 7, 0 ] *],
[* 1802, 60, 59, [ 0, 1, -1, -36, 36, -21, 21, 0 ] *],
[* 1803, 60, 59, [ 0, 2, -2, -38, 38, -17, 17, 0 ] *],
[* 1804, 60, 59, [ 0, 2, -2, -34, 34, -24, 24, 0 ] *],
[* 1805, 59, 58, [ 0, 1, -1, -40, 40, -4, 4, 0 ] *],
[* 1806, 60, 59, [ 0, 1, -1, -38, 38, -17, 17, 0 ] *],
[* 1807, 60, 59, [ 0, 1, -1, -34, 34, -24, 24, 0 ] *],
[* 1808, 60, 59, [ 0, 6, -6, -36, 36, -20, 20, 0 ] *],
[* 1809, 60, 59, [ 0, 1, -1, -41, 41, -7, 7, 0 ] *],
[* 1810, 60, 59, [ 0, 3, -3, -40, 40, -11, 11, 0 ] *],
[* 1811, 60, 59, [ 0, 6, -6, -37, 37, -18, 18, 0 ] *],
[* 1812, 60, 59, [ 0, 8, -8, -40, 40, -8, 8, 0 ] *],
[* 1813, 59, 58, [ 0, 3, -3, -32, 32, -24, 24, 0 ] *],
[* 1814, 60, 59, [ 0, 3, -3, -41, 41, -6, 6, 0 ] *],
[* 1815, 60, 59, [ 0, 2, -2, -40, 40, -11, 11, 0 ] *],
[* 1816, 60, 53, [ 0, 2, -2, -36, 36, -8, 8, 0 ] *],
[* 1817, 60, 59, [ 0, 3, -3, -33, 33, -25, 25, 0 ] *],
[* 1818, 60, 59, [ 0, 1, -1, -40, 40, -11, 11, 0 ] *],
[* 1819, 60, 59, [ 0, 2, -2, -41, 41, -6, 6, 0 ] *],
[* 1820, 60, 59, [ 0, 10, -10, -36, 36, -18, 18, 0 ] *],
[* 1821, 59, 58, [ 0, 1, -1, -32, 32, -24, 24, 0 ] *],
[* 1822, 60, 59, [ 0, 1, -1, -41, 41, -6, 6, 0 ] *],
[* 1823, 60, 59, [ 0, 6, -6, -40, 40, -9, 9, 0 ] *],
[* 1824, 60, 59, [ 0, 4, -4, -40, 40, -10, 10, 0 ] *],
[* 1825, 60, 59, [ 0, 1, -1, -33, 33, -25, 25, 0 ] *],
[* 1826, 60, 59, [ 0, 7, -7, -39, 39, -12, 12, 0 ] *],
[* 1827, 60, 59, [ 0, 2, -2, -35, 35, -22, 22, 0 ] *],
[* 1828, 60, 59, [ 0, 4, -4, -36, 36, -20, 20, 0 ] *],
[* 1829, 59, 58, [ 0, 5, -5, -28, 28, -28, 28, 0 ] *],
[* 1830, 60, 59, [ 0, 1, -1, -35, 35, -22, 22, 0 ] *],
[* 1831, 60, 59, [ 0, 3, -3, -40, 40, -10, 10, 0 ] *],
[* 1832, 60, 61, [ 0, 24, -24, -26, 26, -24, 24, 0 ] *],
[* 1833, 60, 59, [ 0, 1, -1, -41, 41, -5, 5, 0 ] *],
[* 1834, 60, 59, [ 0, 3, -3, -41, 41, -4, 4, 0 ] *],
[* 1835, 60, 59, [ 0, 3, -3, -36, 36, -20, 20, 0 ] *],
[* 1836, 60, 59, [ 0, 2, -2, -40, 40, -10, 10, 0 ] *],
[* 1837, 59, 58, [ 0, 3, -3, -30, 30, -26, 26, 0 ] *],
[* 1838, 60, 59, [ 0, 3, -3, -37, 37, -18, 18, 0 ] *],
[* 1839, 60, 59, [ 0, 1, -1, -40, 40, -10, 10, 0 ] *],
[* 1840, 60, 59, [ 0, 2, -2, -36, 36, -20, 20, 0 ] *],
[* 1841, 60, 59, [ 0, 3, -3, -41, 41, -3, 3, 0 ] *],
[* 1842, 60, 59, [ 0, 1, -1, -41, 41, -4, 4, 0 ] *],
[* 1843, 60, 59, [ 0, 1, -1, -36, 36, -20, 20, 0 ] *],
[* 1844, 60, 59, [ 0, 12, -12, -36, 36, -16, 16, 0 ] *],
[* 1845, 59, 58, [ 0, 1, -1, -30, 30, -26, 26, 0 ] *],
[* 1846, 60, 59, [ 0, 1, -1, -37, 37, -18, 18, 0 ] *],
[* 1847, 60, 59, [ 0, 6, -6, -36, 36, -19, 19, 0 ] *],
[* 1848, 60, 53, [ 0, 8, -8, -28, 28, -22, 22, 0 ] *],
[* 1849, 60, 59, [ 0, 1, -1, -41, 41, -3, 3, 0 ] *],
[* 1850, 60, 59, [ 0, 3, -3, -40, 40, -9, 9, 0 ] *],
[* 1851, 60, 59, [ 0, 2, -2, -41, 41, -2, 2, 0 ] *],
[* 1852, 60, 59, [ 0, 10, -10, -38, 38, -12, 12, 0 ] *],
[* 1853, 59, 58, [ 0, 1, -1, -28, 28, -28, 28, 0 ] *],
[* 1854, 60, 59, [ 0, 1, -1, -41, 41, -2, 2, 0 ] *],
[* 1855, 60, 59, [ 0, 2, -2, -40, 40, -9, 9, 0 ] *],
[* 1856, 60, 59, [ 0, 8, -8, -36, 36, -18, 18, 0 ] *],
[* 1857, 60, 59, [ 0, 1, -1, -41, 41, -1, 1, 0 ] *],
[* 1858, 60, 59, [ 0, 1, -1, -40, 40, -9, 9, 0 ] *],
[* 1859, 60, 59, [ 0, 4, -4, -39, 39, -12, 12, 0 ] *],
[* 1860, 60, 59, [ 0, 4, -4, -40, 40, -8, 8, 0 ] *],
[* 1861, 61, 59, [ 0, 1, -1, -36, 36, -21, 21, 0 ] *],
[* 1862, 61, 60, [ 0, 3, -3, -42, 42, -5, 5, 0 ] *],
[* 1863, 61, 60, [ 0, 1, -1, -40, 40, -14, 14, 0 ] *],
[* 1864, 61, 60, [ 0, 4, -4, -42, 42, -4, 4, 0 ] *],
[* 1865, 61, 60, [ 0, 7, -7, -39, 39, -15, 15, 0 ] *],
[* 1866, 61, 60, [ 0, 5, -5, -40, 40, -13, 13, 0 ] *],
[* 1867, 61, 60, [ 0, 2, -2, -42, 42, -5, 5, 0 ] *],
[* 1868, 61, 59, [ 0, 1, -1, -41, 41, -7, 7, 0 ] *],
[* 1869, 61, 59, [ 0, 3, -3, -40, 40, -11, 11, 0 ] *],
[* 1870, 61, 60, [ 0, 1, -1, -42, 42, -5, 5, 0 ] *],
[* 1871, 61, 60, [ 0, 3, -3, -42, 42, -4, 4, 0 ] *],
[* 1872, 61, 58, [ 0, 1, -1, -39, 39, -12, 12, 0 ] *],
[* 1873, 61, 60, [ 0, 5, -5, -41, 41, -9, 9, 0 ] *],
[* 1874, 61, 60, [ 0, 3, -3, -39, 39, -16, 16, 0 ] *],
[* 1875, 61, 60, [ 0, 2, -2, -41, 41, -10, 10, 0 ] *],
[* 1876, 61, 60, [ 0, 2, -2, -42, 42, -4, 4, 0 ] *],
[* 1877, 61, 59, [ 0, 1, -1, -40, 40, -11, 11, 0 ] *],
[* 1878, 61, 60, [ 0, 1, -1, -41, 41, -10, 10, 0 ] *],
[* 1879, 61, 60, [ 0, 1, -1, -42, 42, -4, 4, 0 ] *],
[* 1880, 61, 60, [ 0, 6, -6, -40, 40, -12, 12, 0 ] *],
[* 1881, 61, 60, [ 0, 5, -5, -35, 35, -23, 23, 0 ] *],
[* 1882, 61, 60, [ 0, 1, -1, -39, 39, -16, 16, 0 ] *],
[* 1883, 61, 60, [ 0, 2, -2, -42, 42, -3, 3, 0 ] *],
[* 1884, 61, 59, [ 0, 1, -1, -33, 33, -25, 25, 0 ] *],
[* 1885, 61, 59, [ 0, 7, -7, -39, 39, -12, 12, 0 ] *],
[* 1886, 61, 60, [ 0, 1, -1, -42, 42, -3, 3, 0 ] *],
[* 1887, 61, 60, [ 0, 2, -2, -40, 40, -13, 13, 0 ] *],
[* 1888, 61, 60, [ 0, 2, -2, -42, 42, -2, 2, 0 ] *],
[* 1889, 61, 60, [ 0, 3, -3, -41, 41, -9, 9, 0 ] *],
[* 1890, 61, 60, [ 0, 1, -1, -40, 40, -13, 13, 0 ] *],
[* 1891, 61, 60, [ 0, 1, -1, -42, 42, -2, 2, 0 ] *],
[* 1892, 61, 60, [ 0, 6, -6, -34, 34, -24, 24, 0 ] *],
[* 1893, 61, 59, [ 0, 3, -3, -41, 41, -4, 4, 0 ] *],
[* 1894, 61, 60, [ 0, 1, -1, -42, 42, -1, 1, 0 ] *],
[* 1895, 61, 60, [ 0, 10, -10, -39, 39, -12, 12, 0 ] *],
[* 1896, 61, 60, [ 0, 8, -8, -40, 40, -10, 10, 0 ] *],
[* 1897, 61, 60, [ 0, 1, -1, -41, 41, -9, 9, 0 ] *],
[* 1898, 61, 60, [ 0, 3, -3, -32, 32, -27, 27, 0 ] *],
[* 1899, 61, 60, [ 0, 4, -4, -41, 41, -8, 8, 0 ] *],
[* 1900, 61, 60, [ 0, 4, -4, -40, 40, -12, 12, 0 ] *],
[* 1901, 61, 59, [ 0, 1, -1, -41, 41, -4, 4, 0 ] *],
[* 1902, 61, 60, [ 0, 2, -2, -35, 35, -23, 23, 0 ] *],
[* 1903, 61, 60, [ 0, 2, -2, -32, 32, -27, 27, 0 ] *],
[* 1904, 61, 58, [ 0, 3, -3, -40, 40, -5, 5, 0 ] *],
[* 1905, 61, 60, [ 0, 1, -1, -35, 35, -23, 23, 0 ] *],
[* 1906, 61, 60, [ 0, 1, -1, -32, 32, -27, 27, 0 ] *],
[* 1907, 61, 60, [ 0, 3, -3, -40, 40, -12, 12, 0 ] *],
[* 1908, 61, 60, [ 0, 14, -14, -34, 34, -20, 20, 0 ] *],
[* 1909, 61, 59, [ 0, 3, -3, -40, 40, -9, 9, 0 ] *],
[* 1910, 61, 60, [ 0, 2, -2, -39, 39, -15, 15, 0 ] *],
[* 1911, 61, 60, [ 0, 2, -2, -41, 41, -8, 8, 0 ] *],
[* 1912, 61, 60, [ 0, 2, -2, -40, 40, -12, 12, 0 ] *],
[* 1913, 61, 60, [ 0, 1, -1, -39, 39, -15, 15, 0 ] *],
[* 1914, 61, 60, [ 0, 1, -1, -41, 41, -8, 8, 0 ] *],
[* 1915, 61, 60, [ 0, 1, -1, -40, 40, -12, 12, 0 ] *],
[* 1916, 61, 60, [ 0, 12, -12, -32, 32, -24, 24, 0 ] *],
[* 1917, 61, 59, [ 0, 1, -1, -40, 40, -9, 9, 0 ] *],
[* 1918, 61, 60, [ 0, 3, -3, -38, 38, -17, 17, 0 ] *],
[* 1919, 61, 60, [ 0, 2, -2, -36, 36, -21, 21, 0 ] *],
[* 1920, 61, 60, [ 0, 10, -10, -38, 38, -14, 14, 0 ] *],
[* 1921, 61, 60, [ 0, 3, -3, -41, 41, -7, 7, 0 ] *],
[* 1922, 62, 61, [ 0, 2, -2, -40, 40, -16, 16, 0 ] *],
[* 1923, 62, 61, [ 0, 1, -1, -43, 43, -3, 3, 0 ] *],
[* 1924, 62, 61, [ 0, 9, -9, -39, 39, -16, 16, 0 ] *],
[* 1925, 62, 61, [ 0, 1, -1, -40, 40, -16, 16, 0 ] *],
[* 1926, 62, 61, [ 0, 16, -16, -32, 32, -24, 24, 0 ] *],
[* 1927, 62, 59, [ 0, 1, -1, -41, 41, -7, 7, 0 ] *],
[* 1928, 62, 61, [ 0, 1, -1, -43, 43, -2, 2, 0 ] *],
[* 1929, 62, 61, [ 0, 3, -3, -38, 38, -20, 20, 0 ] *],
[* 1930, 62, 59, [ 0, 8, -8, -40, 40, -8, 8, 0 ] *],
[* 1931, 62, 61, [ 0, 1, -1, -43, 43, -1, 1, 0 ] *],
[* 1932, 62, 61, [ 0, 5, -5, -41, 41, -12, 12, 0 ] *],
[* 1933, 62, 61, [ 0, 2, -2, -42, 42, -9, 9, 0 ] *],
[* 1934, 62, 61, [ 0, 2, -2, -38, 38, -20, 20, 0 ] *],
[* 1935, 62, 59, [ 0, 3, -3, -33, 33, -25, 25, 0 ] *],
[* 1936, 62, 61, [ 0, 1, -1, -42, 42, -9, 9, 0 ] *],
[* 1937, 62, 61, [ 0, 1, -1, -38, 38, -20, 20, 0 ] *],
[* 1938, 62, 61, [ 0, 4, -4, -42, 42, -8, 8, 0 ] *],
[* 1939, 62, 61, [ 0, 5, -5, -33, 33, -27, 27, 0 ] *],
[* 1940, 62, 61, [ 0, 11, -11, -40, 40, -11, 11, 0 ] *],
[* 1941, 62, 61, [ 0, 3, -3, -34, 34, -26, 26, 0 ] *],
[* 1942, 62, 61, [ 0, 12, -12, -36, 36, -20, 20, 0 ] *],
[* 1943, 62, 59, [ 0, 1, -1, -33, 33, -25, 25, 0 ] *],
[* 1944, 62, 61, [ 0, 5, -5, -42, 42, -7, 7, 0 ] *],
[* 1945, 62, 61, [ 0, 3, -3, -42, 42, -8, 8, 0 ] *],
[* 1946, 62, 61, [ 0, 2, -2, -34, 34, -26, 26, 0 ] *],
[* 1947, 62, 61, [ 0, 5, -5, -39, 39, -17, 17, 0 ] *],
[* 1948, 62, 61, [ 0, 3, -3, -41, 41, -12, 12, 0 ] *],
[* 1949, 62, 61, [ 0, 1, -1, -34, 34, -26, 26, 0 ] *],
[* 1950, 62, 61, [ 0, 2, -2, -42, 42, -8, 8, 0 ] *],
[* 1951, 62, 59, [ 0, 1, -1, -41, 41, -5, 5, 0 ] *],
[* 1952, 62, 61, [ 0, 5, -5, -38, 38, -19, 19, 0 ] *],
[* 1953, 62, 61, [ 0, 1, -1, -42, 42, -8, 8, 0 ] *],
[* 1954, 62, 61, [ 0, 12, -12, -30, 30, -28, 28, 0 ] *],
[* 1955, 62, 61, [ 0, 3, -3, -33, 33, -27, 27, 0 ] *],
[* 1956, 62, 61, [ 0, 1, -1, -41, 41, -12, 12, 0 ] *],
[* 1957, 62, 61, [ 0, 5, -5, -42, 42, -6, 6, 0 ] *],
[* 1958, 62, 61, [ 0, 4, -4, -32, 32, -28, 28, 0 ] *],
[* 1959, 62, 59, [ 0, 3, -3, -41, 41, -3, 3, 0 ] *],
[* 1960, 62, 61, [ 0, 2, -2, -33, 33, -27, 27, 0 ] *],
[* 1961, 62, 61, [ 0, 4, -4, -38, 38, -19, 19, 0 ] *],
[* 1962, 62, 59, [ 0, 12, -12, -36, 36, -16, 16, 0 ] *],
[* 1963, 62, 61, [ 0, 1, -1, -33, 33, -27, 27, 0 ] *],
[* 1964, 62, 61, [ 0, 4, -4, -41, 41, -11, 11, 0 ] *],
[* 1965, 62, 61, [ 0, 2, -2, -42, 42, -7, 7, 0 ] *],
[* 1966, 62, 61, [ 0, 4, -4, -42, 42, -6, 6, 0 ] *],
[* 1967, 62, 59, [ 0, 1, -1, -41, 41, -3, 3, 0 ] *],
[* 1968, 62, 61, [ 0, 1, -1, -42, 42, -7, 7, 0 ] *],
[* 1969, 62, 61, [ 0, 6, -6, -39, 39, -16, 16, 0 ] *],
[* 1970, 62, 61, [ 0, 2, -2, -32, 32, -28, 28, 0 ] *],
[* 1971, 62, 61, [ 0, 1, -1, -39, 39, -17, 17, 0 ] *],
[* 1972, 62, 61, [ 0, 3, -3, -35, 35, -24, 24, 0 ] *],
[* 1973, 62, 61, [ 0, 1, -1, -32, 32, -28, 28, 0 ] *],
[* 1974, 62, 61, [ 0, 8, -8, -40, 40, -12, 12, 0 ] *],
[* 1975, 62, 59, [ 0, 1, -1, -41, 41, -1, 1, 0 ] *],
[* 1976, 62, 61, [ 0, 1, -1, -38, 38, -19, 19, 0 ] *],
[* 1977, 62, 61, [ 0, 2, -2, -35, 35, -24, 24, 0 ] *],
[* 1978, 62, 61, [ 0, 2, -2, -42, 42, -6, 6, 0 ] *],
[* 1979, 62, 61, [ 0, 1, -1, -41, 41, -11, 11, 0 ] *],
[* 1980, 62, 61, [ 0, 1, -1, -35, 35, -24, 24, 0 ] *],
[* 1981, 62, 61, [ 0, 1, -1, -42, 42, -6, 6, 0 ] *],
[* 1982, 62, 61, [ 0, 2, -2, -40, 40, -14, 14, 0 ] *],
[* 1983, 62, 59, [ 0, 3, -3, -35, 35, -21, 21, 0 ] *],
[* 1984, 62, 61, [ 0, 3, -3, -42, 42, -5, 5, 0 ] *],
[* 1985, 63, 62, [ 0, 6, -6, -43, 43, -6, 6, 0 ] *],
[* 1986, 63, 62, [ 0, 8, -8, -40, 40, -16, 16, 0 ] *],
[* 1987, 63, 61, [ 0, 16, -16, -32, 32, -24, 24, 0 ] *],
[* 1988, 63, 62, [ 0, 6, -6, -39, 39, -19, 19, 0 ] *],
[* 1989, 63, 62, [ 0, 2, -2, -43, 43, -8, 8, 0 ] *],
[* 1990, 63, 61, [ 0, 3, -3, -38, 38, -20, 20, 0 ] *],
[* 1991, 63, 62, [ 0, 3, -3, -41, 41, -15, 15, 0 ] *],
[* 1992, 63, 62, [ 0, 1, -1, -43, 43, -8, 8, 0 ] *],
[* 1993, 63, 62, [ 0, 6, -6, -41, 41, -14, 14, 0 ] *],
[* 1994, 63, 62, [ 0, 2, -2, -42, 42, -12, 12, 0 ] *],
[* 1995, 63, 61, [ 0, 2, -2, -38, 38, -20, 20, 0 ] *],
[* 1996, 63, 62, [ 0, 2, -2, -41, 41, -15, 15, 0 ] *],
[* 1997, 63, 62, [ 0, 1, -1, -42, 42, -12, 12, 0 ] *],
[* 1998, 63, 62, [ 0, 6, -6, -36, 36, -24, 24, 0 ] *],
[* 1999, 63, 62, [ 0, 1, -1, -41, 41, -15, 15, 0 ] *],
[* 2000, 63, 62, [ 0, 9, -9, -41, 41, -12, 12, 0 ] *],
[* 2001, 63, 62, [ 0, 2, -2, -35, 35, -26, 26, 0 ] *],
[* 2002, 63, 61, [ 0, 3, -3, -34, 34, -26, 26, 0 ] *],
[* 2003, 63, 61, [ 0, 12, -12, -36, 36, -20, 20, 0 ] *],
[* 2004, 63, 62, [ 0, 1, -1, -35, 35, -26, 26, 0 ] *],
[* 2005, 63, 62, [ 0, 4, -4, -43, 43, -6, 6, 0 ] *],
[* 2006, 63, 62, [ 0, 6, -6, -42, 42, -10, 10, 0 ] *],
[* 2007, 63, 62, [ 0, 1, -1, -43, 43, -7, 7, 0 ] *],
[* 2008, 63, 62, [ 0, 3, -3, -40, 40, -17, 17, 0 ] *],
[* 2009, 63, 62, [ 0, 5, -5, -36, 36, -24, 24, 0 ] *],
[* 2010, 63, 62, [ 0, 8, -8, -34, 34, -26, 26, 0 ] *],
[* 2011, 63, 61, [ 0, 2, -2, -42, 42, -8, 8, 0 ] *],
[* 2012, 63, 62, [ 0, 3, -3, -43, 43, -6, 6, 0 ] *],
[* 2013, 63, 62, [ 0, 2, -2, -40, 40, -17, 17, 0 ] *],
[* 2014, 63, 62, [ 0, 6, -6, -40, 40, -16, 16, 0 ] *],
[* 2015, 63, 62, [ 0, 3, -3, -39, 39, -19, 19, 0 ] *],
[* 2016, 63, 62, [ 0, 1, -1, -40, 40, -17, 17, 0 ] *],
[* 2017, 63, 62, [ 0, 2, -2, -43, 43, -6, 6, 0 ] *],
[* 2018, 63, 62, [ 0, 4, -4, -36, 36, -24, 24, 0 ] *],
[* 2019, 63, 61, [ 0, 4, -4, -32, 32, -28, 28, 0 ] *],
[* 2020, 63, 62, [ 0, 1, -1, -43, 43, -6, 6, 0 ] *],
[* 2021, 63, 62, [ 0, 12, -12, -30, 30, -29, 29, 0 ] *],
[* 2022, 63, 61, [ 0, 4, -4, -38, 38, -19, 19, 0 ] *],
[* 2023, 63, 62, [ 0, 1, -1, -39, 39, -19, 19, 0 ] *],
[* 2024, 63, 62, [ 0, 3, -3, -33, 33, -28, 28, 0 ] *],
[* 2025, 63, 62, [ 0, 2, -2, -41, 41, -14, 14, 0 ] *],
[* 2026, 63, 62, [ 0, 4, -4, -42, 42, -10, 10, 0 ] *],
[* 2027, 63, 61, [ 0, 4, -4, -42, 42, -6, 6, 0 ] *],
[* 2028, 63, 62, [ 0, 1, -1, -41, 41, -14, 14, 0 ] *],
[* 2029, 63, 62, [ 0, 2, -2, -33, 33, -28, 28, 0 ] *],
[* 2030, 63, 62, [ 0, 2, -2, -36, 36, -24, 24, 0 ] *],
[* 2031, 63, 62, [ 0, 1, -1, -43, 43, -5, 5, 0 ] *],
[* 2032, 63, 62, [ 0, 1, -1, -33, 33, -28, 28, 0 ] *],
[* 2033, 63, 62, [ 0, 1, -1, -36, 36, -24, 24, 0 ] *],
[* 2034, 63, 62, [ 0, 4, -4, -40, 40, -16, 16, 0 ] *],
[* 2035, 63, 61, [ 0, 8, -8, -40, 40, -12, 12, 0 ] *],
[* 2036, 63, 62, [ 0, 5, -5, -42, 42, -9, 9, 0 ] *],
[* 2037, 63, 62, [ 0, 2, -2, -43, 43, -4, 4, 0 ] *],
[* 2038, 63, 62, [ 0, 2, -2, -42, 42, -10, 10, 0 ] *],
[* 2039, 63, 62, [ 0, 3, -3, -43, 43, -3, 3, 0 ] *],
[* 2040, 63, 62, [ 0, 1, -1, -43, 43, -4, 4, 0 ] *],
[* 2041, 63, 62, [ 0, 1, -1, -42, 42, -10, 10, 0 ] *],
[* 2042, 63, 62, [ 0, 6, -6, -42, 42, -8, 8, 0 ] *],
[* 2043, 63, 61, [ 0, 2, -2, -40, 40, -14, 14, 0 ] *],
[* 2044, 63, 62, [ 0, 2, -2, -43, 43, -3, 3, 0 ] *],
[* 2045, 63, 62, [ 0, 4, -4, -42, 42, -9, 9, 0 ] *],
[* 2046, 63, 62, [ 0, 2, -2, -40, 40, -16, 16, 0 ] *],
[* 2047, 63, 62, [ 0, 1, -1, -43, 43, -3, 3, 0 ] *],
[* 2048, 62, 65, [ 0, 3, -3, -38, 38, -23, 23, 0 ] *],
[* 2049, 63, 62, [ 0, 1, -1, -40, 40, -16, 16, 0 ] *],
[* 2050, 64, 63, [ 0, 3, -3, -38, 38, -23, 23, 0 ] *],
[* 2051, 64, 63, [ 0, 3, -3, -44, 44, -6, 6, 0 ] *],
[* 2052, 63, 62, [ 0, 1, -1, -43, 43, -2, 2, 0 ] *],
[* 2053, 64, 63, [ 0, 3, -3, -43, 43, -11, 11, 0 ] *],
[* 2054, 64, 63, [ 0, 4, -4, -39, 39, -21, 21, 0 ] *],
[* 2055, 64, 63, [ 0, 2, -2, -38, 38, -23, 23, 0 ] *],
[* 2056, 64, 63, [ 0, 2, -2, -44, 44, -6, 6, 0 ] *],
[* 2057, 63, 62, [ 0, 2, -2, -42, 42, -9, 9, 0 ] *],
[* 2058, 64, 63, [ 0, 1, -1, -38, 38, -23, 23, 0 ] *],
[* 2059, 64, 63, [ 0, 1, -1, -44, 44, -6, 6, 0 ] *],
[* 2060, 64, 63, [ 0, 8, -8, -42, 42, -12, 12, 0 ] *],
[* 2061, 64, 63, [ 0, 1, -1, -43, 43, -11, 11, 0 ] *],
[* 2062, 64, 63, [ 0, 3, -3, -44, 44, -5, 5, 0 ] *],
[* 2063, 64, 63, [ 0, 3, -3, -42, 42, -14, 14, 0 ] *],
[* 2064, 64, 63, [ 0, 4, -4, -44, 44, -4, 4, 0 ] *],
[* 2065, 63, 62, [ 0, 3, -3, -34, 34, -26, 26, 0 ] *],
[* 2066, 64, 63, [ 0, 2, -2, -39, 39, -21, 21, 0 ] *],
[* 2067, 64, 63, [ 0, 2, -2, -44, 44, -5, 5, 0 ] *],
[* 2068, 64, 63, [ 0, 2, -2, -42, 42, -14, 14, 0 ] *],
[* 2069, 64, 63, [ 0, 1, -1, -39, 39, -21, 21, 0 ] *],
[* 2070, 64, 63, [ 0, 1, -1, -44, 44, -5, 5, 0 ] *],
[* 2071, 64, 63, [ 0, 1, -1, -42, 42, -14, 14, 0 ] *],
[* 2072, 64, 63, [ 0, 6, -6, -40, 40, -18, 18, 0 ] *],
[* 2073, 63, 62, [ 0, 1, -1, -34, 34, -26, 26, 0 ] *],
[* 2074, 64, 63, [ 0, 2, -2, -35, 35, -27, 27, 0 ] *],
[* 2075, 64, 63, [ 0, 6, -6, -39, 39, -20, 20, 0 ] *],
[* 2076, 64, 63, [ 0, 2, -2, -44, 44, -4, 4, 0 ] *],
[* 2077, 64, 63, [ 0, 1, -1, -35, 35, -27, 27, 0 ] *],
[* 2078, 64, 63, [ 0, 3, -3, -44, 44, -3, 3, 0 ] *],
[* 2079, 64, 63, [ 0, 1, -1, -44, 44, -4, 4, 0 ] *],
[* 2080, 64, 63, [ 0, 16, -16, -36, 36, -20, 20, 0 ] *],
[* 2081, 63, 62, [ 0, 5, -5, -42, 42, -6, 6, 0 ] *],
[* 2082, 64, 63, [ 0, 1, -1, -43, 43, -10, 10, 0 ] *],
[* 2083, 64, 63, [ 0, 2, -2, -44, 44, -3, 3, 0 ] *],
[* 2084, 63, 62, [ 0, 2, -2, -33, 33, -27, 27, 0 ] *],
[* 2085, 64, 63, [ 0, 5, -5, -31, 31, -31, 31, 0 ] *],
[* 2086, 64, 63, [ 0, 1, -1, -44, 44, -3, 3, 0 ] *],
[* 2087, 64, 63, [ 0, 9, -9, -42, 42, -10, 10, 0 ] *],
[* 2088, 64, 63, [ 0, 2, -2, -44, 44, -2, 2, 0 ] *],
[* 2089, 63, 62, [ 0, 2, -2, -42, 42, -7, 7, 0 ] *],
[* 2090, 64, 63, [ 0, 3, -3, -42, 42, -13, 13, 0 ] *],
[* 2091, 64, 63, [ 0, 1, -1, -44, 44, -2, 2, 0 ] *],
[* 2092, 64, 63, [ 0, 4, -4, -40, 40, -18, 18, 0 ] *],
[* 2093, 64, 63, [ 0, 3, -3, -43, 43, -9, 9, 0 ] *],
[* 2094, 64, 63, [ 0, 1, -1, -44, 44, -1, 1, 0 ] *],
[* 2095, 64, 63, [ 0, 2, -2, -42, 42, -13, 13, 0 ] *],
[* 2096, 64, 63, [ 0, 8, -8, -36, 36, -24, 24, 0 ] *],
[* 2097, 63, 62, [ 0, 1, -1, -32, 32, -28, 28, 0 ] *],
[* 2098, 64, 63, [ 0, 1, -1, -42, 42, -13, 13, 0 ] *],
[* 2099, 64, 63, [ 0, 3, -3, -40, 40, -18, 18, 0 ] *],
[* 2100, 64, 63, [ 0, 2, -2, -38, 38, -22, 22, 0 ] *],
[* 2101, 64, 63, [ 0, 1, -1, -43, 43, -9, 9, 0 ] *],
[* 2102, 64, 63, [ 0, 3, -3, -39, 39, -20, 20, 0 ] *],
[* 2103, 64, 63, [ 0, 1, -1, -38, 38, -22, 22, 0 ] *],
[* 2104, 64, 63, [ 0, 2, -2, -40, 40, -18, 18, 0 ] *],
[* 2105, 63, 62, [ 0, 1, -1, -42, 42, -6, 6, 0 ] *],
[* 2106, 64, 63, [ 0, 2, -2, -31, 31, -31, 31, 0 ] *],
[* 2107, 64, 63, [ 0, 1, -1, -40, 40, -18, 18, 0 ] *],
[* 2108, 64, 63, [ 0, 4, -4, -42, 42, -12, 12, 0 ] *],
[* 2109, 64, 63, [ 0, 1, -1, -31, 31, -31, 31, 0 ] *],
[* 2110, 64, 63, [ 0, 1, -1, -39, 39, -20, 20, 0 ] *],
[* 2111, 64, 63, [ 0, 6, -6, -43, 43, -6, 6, 0 ] *],
[* 2112, 64, 63, [ 0, 8, -8, -40, 40, -16, 16, 0 ] *],
[* 2113, 65, 63, [ 0, 3, -3, -38, 38, -23, 23, 0 ] *],
[* 2114, 65, 64, [ 0, 1, -1, -43, 43, -14, 14, 0 ] *],
[* 2115, 65, 64, [ 0, 2, -2, -45, 45, -4, 4, 0 ] *],
[* 2116, 65, 63, [ 0, 3, -3, -43, 43, -11, 11, 0 ] *],
[* 2117, 65, 64, [ 0, 1, -1, -41, 41, -19, 19, 0 ] *],
[* 2118, 65, 64, [ 0, 1, -1, -45, 45, -4, 4, 0 ] *],
[* 2119, 65, 64, [ 0, 4, -4, -36, 36, -27, 27, 0 ] *],
[* 2120, 65, 64, [ 0, 2, -2, -44, 44, -10, 10, 0 ] *],
[* 2121, 65, 63, [ 0, 1, -1, -38, 38, -23, 23, 0 ] *],
[* 2122, 65, 64, [ 0, 2, -2, -45, 45, -3, 3, 0 ] *],
[* 2123, 65, 64, [ 0, 1, -1, -44, 44, -10, 10, 0 ] *],
[* 2124, 65, 64, [ 0, 4, -4, -42, 42, -16, 16, 0 ] *],
[* 2125, 65, 64, [ 0, 1, -1, -45, 45, -3, 3, 0 ] *],
[* 2126, 65, 64, [ 0, 3, -3, -36, 36, -27, 27, 0 ] *],
[* 2127, 65, 64, [ 0, 2, -2, -45, 45, -2, 2, 0 ] *],
[* 2128, 65, 62, [ 0, 1, -1, -35, 35, -26, 26, 0 ] *],
[* 2129, 65, 63, [ 0, 2, -2, -39, 39, -21, 21, 0 ] *],
[* 2130, 65, 64, [ 0, 1, -1, -45, 45, -2, 2, 0 ] *],
[* 2131, 65, 64, [ 0, 2, -2, -36, 36, -27, 27, 0 ] *],
[* 2132, 65, 64, [ 0, 10, -10, -38, 38, -22, 22, 0 ] *],
[* 2133, 65, 64, [ 0, 1, -1, -45, 45, -1, 1, 0 ] *],
[* 2134, 65, 64, [ 0, 1, -1, -36, 36, -27, 27, 0 ] *],
[* 2135, 65, 64, [ 0, 4, -4, -35, 35, -28, 28, 0 ] *],
[* 2136, 65, 64, [ 0, 2, -2, -42, 42, -16, 16, 0 ] *],
[* 2137, 65, 63, [ 0, 2, -2, -35, 35, -27, 27, 0 ] *],
[* 2138, 65, 64, [ 0, 2, -2, -43, 43, -13, 13, 0 ] *],
[* 2139, 65, 64, [ 0, 1, -1, -42, 42, -16, 16, 0 ] *],
[* 2140, 65, 64, [ 0, 18, -18, -36, 36, -20, 20, 0 ] *],
[* 2141, 65, 64, [ 0, 1, -1, -43, 43, -13, 13, 0 ] *],
[* 2142, 65, 64, [ 0, 1, -1, -44, 44, -9, 9, 0 ] *],
[* 2143, 65, 64, [ 0, 12, -12, -33, 33, -28, 28, 0 ] *],
[* 2144, 65, 64, [ 0, 4, -4, -44, 44, -8, 8, 0 ] *],
[* 2145, 65, 63, [ 0, 1, -1, -43, 43, -10, 10, 0 ] *],
[* 2146, 65, 64, [ 0, 3, -3, -41, 41, -18, 18, 0 ] *],
[* 2147, 65, 64, [ 0, 2, -2, -35, 35, -28, 28, 0 ] *],
[* 2148, 65, 63, [ 0, 5, -5, -31, 31, -31, 31, 0 ] *],
[* 2149, 65, 64, [ 0, 7, -7, -39, 39, -21, 21, 0 ] *],
[* 2150, 65, 64, [ 0, 1, -1, -35, 35, -28, 28, 0 ] *],
[* 2151, 65, 64, [ 0, 2, -2, -41, 41, -18, 18, 0 ] *],
[* 2152, 65, 64, [ 0, 6, -6, -44, 44, -6, 6, 0 ] *],
[* 2153, 65, 63, [ 0, 3, -3, -42, 42, -13, 13, 0 ] *],
[* 2154, 65, 64, [ 0, 1, -1, -41, 41, -18, 18, 0 ] *],
[* 2155, 65, 64, [ 0, 4, -4, -42, 42, -15, 15, 0 ] *],
[* 2156, 65, 64, [ 0, 2, -2, -44, 44, -8, 8, 0 ] *],
[* 2157, 65, 64, [ 0, 3, -3, -37, 37, -25, 25, 0 ] *],
[* 2158, 65, 64, [ 0, 3, -3, -43, 43, -12, 12, 0 ] *],
[* 2159, 65, 64, [ 0, 1, -1, -44, 44, -8, 8, 0 ] *],
[* 2160, 65, 64, [ 0, 12, -12, -40, 40, -16, 16, 0 ] *],
[* 2161, 65, 63, [ 0, 1, -1, -42, 42, -13, 13, 0 ] *],
[* 2162, 65, 64, [ 0, 1, -1, -34, 34, -29, 29, 0 ] *],
[* 2163, 65, 64, [ 0, 2, -2, -43, 43, -12, 12, 0 ] *],
[* 2164, 65, 64, [ 0, 6, -6, -42, 42, -14, 14, 0 ] *],
[* 2165, 65, 64, [ 0, 1, -1, -37, 37, -25, 25, 0 ] *],
[* 2166, 65, 64, [ 0, 1, -1, -43, 43, -12, 12, 0 ] *],
[* 2167, 65, 64, [ 0, 2, -2, -42, 42, -15, 15, 0 ] *],
[* 2168, 65, 64, [ 0, 8, -8, -38, 38, -22, 22, 0 ] *],
[* 2169, 65, 63, [ 0, 2, -2, -31, 31, -31, 31, 0 ] *],
[* 2170, 65, 64, [ 0, 1, -1, -42, 42, -15, 15, 0 ] *],
[* 2171, 65, 64, [ 0, 2, -2, -44, 44, -7, 7, 0 ] *],
[* 2172, 65, 64, [ 0, 4, -4, -44, 44, -6, 6, 0 ] *],
[* 2173, 65, 64, [ 0, 5, -5, -39, 39, -21, 21, 0 ] *],
[* 2174, 65, 64, [ 0, 1, -1, -44, 44, -7, 7, 0 ] *],
[* 2175, 65, 64, [ 0, 5, -5, -42, 42, -14, 14, 0 ] *],
[* 2176, 65, 62, [ 0, 1, -1, -43, 43, -2, 2, 0 ] *],
[* 2177, 65, 63, [ 0, 6, -6, -39, 39, -19, 19, 0 ] *],
[* 2178, 66, 65, [ 0, 8, -8, -32, 32, -32, 32, 0 ] *],
[* 2179, 66, 59, [ 0, 3, -3, -41, 41, -5, 5, 0 ] *],
[* 2180, 66, 65, [ 0, 2, -2, -45, 45, -9, 9, 0 ] *],
[* 2181, 66, 65, [ 0, 2, -2, -44, 44, -13, 13, 0 ] *],
[* 2182, 66, 61, [ 0, 4, -4, -42, 42, -8, 8, 0 ] *],
[* 2183, 66, 65, [ 0, 1, -1, -45, 45, -9, 9, 0 ] *],
[* 2184, 66, 65, [ 0, 1, -1, -44, 44, -13, 13, 0 ] *],
[* 2185, 66, 65, [ 0, 4, -4, -45, 45, -8, 8, 0 ] *],
[* 2186, 66, 65, [ 0, 4, -4, -42, 42, -18, 18, 0 ] *],
[* 2187, 66, 59, [ 0, 1, -1, -41, 41, -5, 5, 0 ] *],
[* 2188, 66, 65, [ 0, 2, -2, -37, 37, -27, 27, 0 ] *],
[* 2189, 66, 65, [ 0, 2, -2, -39, 39, -24, 24, 0 ] *],
[* 2190, 66, 65, [ 0, 4, -4, -40, 40, -22, 22, 0 ] *],
[* 2191, 66, 65, [ 0, 1, -1, -37, 37, -27, 27, 0 ] *],
[* 2192, 66, 65, [ 0, 1, -1, -39, 39, -24, 24, 0 ] *],
[* 2193, 66, 65, [ 0, 3, -3, -42, 42, -18, 18, 0 ] *],
[* 2194, 66, 65, [ 0, 4, -4, -44, 44, -12, 12, 0 ] *],
[* 2195, 66, 59, [ 0, 3, -3, -41, 41, -3, 3, 0 ] *],
[* 2196, 66, 65, [ 0, 5, -5, -38, 38, -25, 25, 0 ] *],
[* 2197, 66, 65, [ 0, 2, -2, -45, 45, -8, 8, 0 ] *],
[* 2198, 66, 65, [ 0, 2, -2, -42, 42, -18, 18, 0 ] *],
[* 2199, 66, 65, [ 0, 5, -5, -35, 35, -29, 29, 0 ] *],
[* 2200, 66, 65, [ 0, 1, -1, -45, 45, -8, 8, 0 ] *],
[* 2201, 66, 65, [ 0, 1, -1, -42, 42, -18, 18, 0 ] *],
[* 2202, 66, 65, [ 0, 2, -2, -40, 40, -22, 22, 0 ] *],
[* 2203, 66, 59, [ 0, 1, -1, -41, 41, -3, 3, 0 ] *],
[* 2204, 66, 65, [ 0, 5, -5, -45, 45, -6, 6, 0 ] *],
[* 2205, 66, 65, [ 0, 1, -1, -40, 40, -22, 22, 0 ] *],
[* 2206, 66, 65, [ 0, 2, -2, -44, 44, -12, 12, 0 ] *],
[* 2207, 66, 65, [ 0, 3, -3, -45, 45, -7, 7, 0 ] *],
[* 2208, 66, 65, [ 0, 1, -1, -41, 41, -20, 20, 0 ] *],
[* 2209, 66, 65, [ 0, 1, -1, -44, 44, -12, 12, 0 ] *],
[* 2210, 66, 61, [ 0, 4, -4, -42, 42, -6, 6, 0 ] *],
[* 2211, 66, 59, [ 0, 1, -1, -41, 41, -1, 1, 0 ] *],
[* 2212, 66, 65, [ 0, 2, -2, -45, 45, -7, 7, 0 ] *],
[* 2213, 66, 65, [ 0, 4, -4, -45, 45, -6, 6, 0 ] *],
[* 2214, 66, 61, [ 0, 2, -2, -32, 32, -28, 28, 0 ] *],
[* 2215, 66, 65, [ 0, 1, -1, -45, 45, -7, 7, 0 ] *],
[* 2216, 66, 65, [ 0, 7, -7, -36, 36, -27, 27, 0 ] *],
[* 2217, 66, 65, [ 0, 2, -2, -38, 38, -25, 25, 0 ] *],
[* 2218, 66, 65, [ 0, 4, -4, -34, 34, -30, 30, 0 ] *],
[* 2219, 66, 59, [ 0, 3, -3, -35, 35, -21, 21, 0 ] *],
[* 2220, 66, 65, [ 0, 1, -1, -38, 38, -25, 25, 0 ] *],
[* 2221, 66, 65, [ 0, 4, -4, -42, 42, -17, 17, 0 ] *],
[* 2222, 66, 65, [ 0, 12, -12, -40, 40, -18, 18, 0 ] *],
[* 2223, 66, 65, [ 0, 1, -1, -35, 35, -29, 29, 0 ] *],
[* 2224, 66, 65, [ 0, 3, -3, -44, 44, -11, 11, 0 ] *],
[* 2225, 66, 65, [ 0, 2, -2, -45, 45, -6, 6, 0 ] *],
[* 2226, 66, 65, [ 0, 4, -4, -32, 32, -32, 32, 0 ] *],
[* 2227, 66, 59, [ 0, 1, -1, -35, 35, -21, 21, 0 ] *],
[* 2228, 66, 65, [ 0, 1, -1, -45, 45, -6, 6, 0 ] *],
[* 2229, 66, 65, [ 0, 2, -2, -44, 44, -11, 11, 0 ] *],
[* 2230, 66, 65, [ 0, 2, -2, -34, 34, -30, 30, 0 ] *],
[* 2231, 66, 65, [ 0, 3, -3, -45, 45, -5, 5, 0 ] *],
[* 2232, 66, 65, [ 0, 1, -1, -44, 44, -11, 11, 0 ] *],
[* 2233, 66, 65, [ 0, 1, -1, -34, 34, -30, 30, 0 ] *],
[* 2234, 66, 65, [ 0, 6, -6, -42, 42, -16, 16, 0 ] *],
[* 2235, 66, 59, [ 0, 1, -1, -37, 37, -17, 17, 0 ] *],
[* 2236, 66, 65, [ 0, 1, -1, -42, 42, -17, 17, 0 ] *],
[* 2237, 66, 65, [ 0, 6, -6, -44, 44, -9, 9, 0 ] *],
[* 2238, 66, 65, [ 0, 2, -2, -32, 32, -32, 32, 0 ] *],
[* 2239, 66, 65, [ 0, 1, -1, -45, 45, -5, 5, 0 ] *],
[* 2240, 66, 65, [ 0, 3, -3, -45, 45, -4, 4, 0 ] *],
[* 2241, 66, 65, [ 0, 1, -1, -32, 32, -32, 32, 0 ] *],
[* 2242, 66, 61, [ 0, 2, -2, -42, 42, -4, 4, 0 ] *],
[* 2243, 66, 59, [ 0, 3, -3, -39, 39, -11, 11, 0 ] *],
[* 2244, 66, 65, [ 0, 1, -1, -43, 43, -14, 14, 0 ] *],
[* 2245, 67, 66, [ 0, 1, -1, -40, 40, -24, 24, 0 ] *],
[* 2246, 67, 66, [ 0, 24, -24, -32, 32, -24, 24, 0 ] *],
[* 2247, 67, 64, [ 0, 4, -4, -36, 36, -27, 27, 0 ] *],
[* 2248, 67, 66, [ 0, 1, -1, -43, 43, -18, 18, 0 ] *],
[* 2249, 67, 66, [ 0, 2, -2, -45, 45, -12, 12, 0 ] *],
[* 2250, 67, 65, [ 0, 4, -4, -45, 45, -8, 8, 0 ] *],
[* 2251, 67, 66, [ 0, 5, -5, -45, 45, -11, 11, 0 ] *],
[* 2252, 67, 66, [ 0, 1, -1, -45, 45, -12, 12, 0 ] *],
[* 2253, 67, 66, [ 0, 2, -2, -46, 46, -7, 7, 0 ] *],
[* 2254, 67, 66, [ 0, 2, -2, -42, 42, -20, 20, 0 ] *],
[* 2255, 67, 65, [ 0, 4, -4, -40, 40, -22, 22, 0 ] *],
[* 2256, 67, 66, [ 0, 1, -1, -46, 46, -7, 7, 0 ] *],
[* 2257, 67, 66, [ 0, 1, -1, -42, 42, -20, 20, 0 ] *],
[* 2258, 67, 66, [ 0, 12, -12, -42, 42, -16, 16, 0 ] *],
[* 2259, 67, 66, [ 0, 5, -5, -43, 43, -17, 17, 0 ] *],
[* 2260, 67, 66, [ 0, 1, -1, -44, 44, -15, 15, 0 ] *],
[* 2261, 67, 66, [ 0, 3, -3, -46, 46, -6, 6, 0 ] *],
[* 2262, 67, 65, [ 0, 2, -2, -45, 45, -8, 8, 0 ] *],
[* 2263, 67, 65, [ 0, 2, -2, -42, 42, -18, 18, 0 ] *],
[* 2264, 67, 66, [ 0, 6, -6, -41, 41, -21, 21, 0 ] *],
[* 2265, 67, 66, [ 0, 2, -2, -37, 37, -28, 28, 0 ] *],
[* 2266, 67, 66, [ 0, 2, -2, -46, 46, -6, 6, 0 ] *],
[* 2267, 67, 66, [ 0, 3, -3, -45, 45, -11, 11, 0 ] *],
[* 2268, 67, 66, [ 0, 1, -1, -37, 37, -28, 28, 0 ] *],
[* 2269, 67, 66, [ 0, 1, -1, -46, 46, -6, 6, 0 ] *],
[* 2270, 67, 66, [ 0, 8, -8, -42, 42, -18, 18, 0 ] *],
[* 2271, 67, 65, [ 0, 2, -2, -44, 44, -12, 12, 0 ] *],
[* 2272, 67, 66, [ 0, 2, -2, -45, 45, -11, 11, 0 ] *],
[* 2273, 67, 66, [ 0, 12, -12, -41, 41, -18, 18, 0 ] *],
[* 2274, 67, 66, [ 0, 4, -4, -46, 46, -4, 4, 0 ] *],
[* 2275, 67, 66, [ 0, 1, -1, -45, 45, -11, 11, 0 ] *],
[* 2276, 67, 66, [ 0, 3, -3, -36, 36, -29, 29, 0 ] *],
[* 2277, 67, 66, [ 0, 2, -2, -46, 46, -5, 5, 0 ] *],
[* 2278, 67, 66, [ 0, 8, -8, -44, 44, -12, 12, 0 ] *],
[* 2279, 67, 64, [ 0, 2, -2, -41, 41, -18, 18, 0 ] *],
[* 2280, 67, 66, [ 0, 1, -1, -46, 46, -5, 5, 0 ] *],
[* 2281, 67, 66, [ 0, 2, -2, -36, 36, -29, 29, 0 ] *],
[* 2282, 67, 65, [ 0, 2, -2, -38, 38, -25, 25, 0 ] *],
[* 2283, 67, 66, [ 0, 1, -1, -43, 43, -17, 17, 0 ] *],
[* 2284, 67, 66, [ 0, 1, -1, -36, 36, -29, 29, 0 ] *],
[* 2285, 67, 66, [ 0, 7, -7, -42, 42, -18, 18, 0 ] *],
[* 2286, 67, 66, [ 0, 2, -2, -46, 46, -4, 4, 0 ] *],
[* 2287, 67, 65, [ 0, 12, -12, -40, 40, -18, 18, 0 ] *],
[* 2288, 67, 66, [ 0, 3, -3, -46, 46, -3, 3, 0 ] *],
[* 2289, 67, 66, [ 0, 1, -1, -46, 46, -4, 4, 0 ] *],
[* 2290, 67, 66, [ 0, 18, -18, -32, 32, -28, 28, 0 ] *],
[* 2291, 67, 66, [ 0, 3, -3, -41, 41, -21, 21, 0 ] *],
[* 2292, 67, 66, [ 0, 1, -1, -40, 40, -23, 23, 0 ] *],
[* 2293, 67, 66, [ 0, 2, -2, -46, 46, -3, 3, 0 ] *],
[* 2294, 67, 66, [ 0, 16, -16, -36, 36, -24, 24, 0 ] *],
[* 2295, 67, 65, [ 0, 2, -2, -34, 34, -30, 30, 0 ] *],
[* 2296, 67, 66, [ 0, 1, -1, -46, 46, -3, 3, 0 ] *],
[* 2297, 67, 66, [ 0, 6, -6, -45, 45, -8, 8, 0 ] *],
[* 2298, 67, 66, [ 0, 2, -2, -46, 46, -2, 2, 0 ] *],
[* 2299, 67, 66, [ 0, 1, -1, -41, 41, -21, 21, 0 ] *],
[* 2300, 67, 66, [ 0, 4, -4, -45, 45, -9, 9, 0 ] *],
[* 2301, 67, 66, [ 0, 1, -1, -46, 46, -2, 2, 0 ] *],
[* 2302, 67, 66, [ 0, 6, -6, -40, 40, -22, 22, 0 ] *],
[* 2303, 67, 65, [ 0, 2, -2, -32, 32, -32, 32, 0 ] *],
[* 2304, 67, 66, [ 0, 1, -1, -46, 46, -1, 1, 0 ] *],
[* 2305, 67, 66, [ 0, 6, -6, -41, 41, -20, 20, 0 ] *],
[* 2306, 67, 66, [ 0, 6, -6, -44, 44, -12, 12, 0 ] *],
[* 2307, 67, 66, [ 0, 3, -3, -45, 45, -9, 9, 0 ] *],
[* 2308, 67, 66, [ 0, 3, -3, -44, 44, -13, 13, 0 ] *],
[* 2309, 67, 66, [ 0, 4, -4, -39, 39, -24, 24, 0 ] *],
[* 2310, 67, 66, [ 0, 8, -8, -32, 32, -32, 32, 0 ] *],
[* 2311, 67, 64, [ 0, 2, -2, -38, 38, -23, 23, 0 ] *],
[* 2312, 68, 67, [ 0, 4, -4, -38, 38, -28, 28, 0 ] *],
[* 2313, 68, 67, [ 0, 3, -3, -47, 47, -5, 5, 0 ] *],
[* 2314, 68, 67, [ 0, 8, -8, -33, 33, -33, 33, 0 ] *],
[* 2315, 68, 67, [ 0, 2, -2, -46, 46, -11, 11, 0 ] *],
[* 2316, 68, 67, [ 0, 8, -8, -40, 40, -24, 24, 0 ] *],
[* 2317, 67, 66, [ 0, 4, -4, -45, 45, -8, 8, 0 ] *],
[* 2318, 68, 67, [ 0, 1, -1, -46, 46, -11, 11, 0 ] *],
[* 2319, 68, 67, [ 0, 3, -3, -38, 38, -28, 28, 0 ] *],
[* 2320, 68, 65, [ 0, 4, -4, -40, 40, -22, 22, 0 ] *],
[* 2321, 68, 67, [ 0, 1, -1, -47, 47, -5, 5, 0 ] *],
[* 2322, 68, 67, [ 0, 3, -3, -47, 47, -4, 4, 0 ] *],
[* 2323, 68, 67, [ 0, 6, -6, -46, 46, -9, 9, 0 ] *],
[* 2324, 68, 67, [ 0, 2, -2, -38, 38, -28, 28, 0 ] *],
[* 2325, 67, 66, [ 0, 3, -3, -42, 42, -18, 18, 0 ] *],
[* 2326, 68, 67, [ 0, 3, -3, -45, 45, -14, 14, 0 ] *],
[* 2327, 68, 67, [ 0, 1, -1, -38, 38, -28, 28, 0 ] *],
[* 2328, 68, 67, [ 0, 6, -6, -44, 44, -16, 16, 0 ] *],
[* 2329, 68, 67, [ 0, 3, -3, -47, 47, -3, 3, 0 ] *],
[* 2330, 68, 67, [ 0, 1, -1, -47, 47, -4, 4, 0 ] *],
[* 2331, 68, 67, [ 0, 2, -2, -45, 45, -14, 14, 0 ] *],
[* 2332, 68, 67, [ 0, 12, -12, -44, 44, -12, 12, 0 ] *],
[* 2333, 67, 66, [ 0, 1, -1, -42, 42, -18, 18, 0 ] *],
[* 2334, 68, 67, [ 0, 1, -1, -45, 45, -14, 14, 0 ] *],
[* 2335, 68, 67, [ 0, 4, -4, -42, 42, -21, 21, 0 ] *],
[* 2336, 68, 67, [ 0, 2, -2, -46, 46, -10, 10, 0 ] *],
[* 2337, 68, 67, [ 0, 1, -1, -47, 47, -3, 3, 0 ] *],
[* 2338, 68, 67, [ 0, 7, -7, -45, 45, -12, 12, 0 ] *],
[* 2339, 68, 67, [ 0, 1, -1, -46, 46, -10, 10, 0 ] *],
[* 2340, 68, 67, [ 0, 6, -6, -46, 46, -8, 8, 0 ] *],
[* 2341, 67, 66, [ 0, 1, -1, -44, 44, -12, 12, 0 ] *],
[* 2342, 68, 67, [ 0, 1, -1, -47, 47, -2, 2, 0 ] *],
[* 2343, 68, 67, [ 0, 4, -4, -46, 46, -9, 9, 0 ] *],
[* 2344, 68, 67, [ 0, 4, -4, -36, 36, -30, 30, 0 ] *],
[* 2345, 68, 67, [ 0, 1, -1, -47, 47, -1, 1, 0 ] *],
[* 2346, 68, 67, [ 0, 4, -4, -45, 45, -13, 13, 0 ] *],
[* 2347, 68, 67, [ 0, 2, -2, -42, 42, -21, 21, 0 ] *],
[* 2348, 68, 67, [ 0, 4, -4, -44, 44, -16, 16, 0 ] *],
[* 2349, 67, 66, [ 0, 2, -2, -38, 38, -25, 25, 0 ] *],
[* 2350, 68, 67, [ 0, 1, -1, -42, 42, -21, 21, 0 ] *],
[* 2351, 68, 67, [ 0, 3, -3, -36, 36, -30, 30, 0 ] *],
[* 2352, 68, 65, [ 0, 12, -12, -40, 40, -18, 18, 0 ] *],
[* 2353, 68, 67, [ 0, 3, -3, -45, 45, -13, 13, 0 ] *],
[* 2354, 68, 67, [ 0, 4, -4, -35, 35, -31, 31, 0 ] *],
[* 2355, 68, 67, [ 0, 2, -2, -46, 46, -9, 9, 0 ] *],
[* 2356, 68, 67, [ 0, 2, -2, -36, 36, -30, 30, 0 ] *],
[* 2357, 67, 66, [ 0, 2, -2, -45, 45, -6, 6, 0 ] *],
[* 2358, 68, 67, [ 0, 1, -1, -46, 46, -9, 9, 0 ] *],
[* 2359, 68, 67, [ 0, 1, -1, -36, 36, -30, 30, 0 ] *],
[* 2360, 68, 67, [ 0, 2, -2, -44, 44, -16, 16, 0 ] *],
[* 2361, 68, 67, [ 0, 1, -1, -45, 45, -13, 13, 0 ] *],
[* 2362, 68, 67, [ 0, 4, -4, -33, 33, -33, 33, 0 ] *],
[* 2363, 68, 67, [ 0, 1, -1, -44, 44, -16, 16, 0 ] *],
[* 2364, 68, 67, [ 0, 4, -4, -40, 40, -24, 24, 0 ] *],
[* 2365, 67, 66, [ 0, 1, -1, -34, 34, -30, 30, 0 ] *],
[* 2366, 68, 67, [ 0, 2, -2, -35, 35, -31, 31, 0 ] *],
[* 2367, 68, 67, [ 0, 3, -3, -46, 46, -8, 8, 0 ] *],
[* 2368, 68, 67, [ 0, 6, -6, -46, 46, -6, 6, 0 ] *],
[* 2369, 68, 67, [ 0, 1, -1, -35, 35, -31, 31, 0 ] *],
[* 2370, 68, 67, [ 0, 5, -5, -44, 44, -15, 15, 0 ] *],
[* 2371, 68, 67, [ 0, 3, -3, -40, 40, -24, 24, 0 ] *],
[* 2372, 68, 67, [ 0, 2, -2, -46, 46, -8, 8, 0 ] *],
[* 2373, 67, 66, [ 0, 1, -1, -32, 32, -32, 32, 0 ] *],
[* 2374, 68, 67, [ 0, 2, -2, -33, 33, -33, 33, 0 ] *],
[* 2375, 68, 67, [ 0, 1, -1, -46, 46, -8, 8, 0 ] *],
[* 2376, 68, 67, [ 0, 2, -2, -40, 40, -24, 24, 0 ] *],
[* 2377, 68, 67, [ 0, 1, -1, -33, 33, -33, 33, 0 ] *],
[* 2378, 68, 67, [ 0, 3, -3, -45, 45, -12, 12, 0 ] *],
[* 2379, 68, 67, [ 0, 1, -1, -40, 40, -24, 24, 0 ] *],
[* 2380, 68, 67, [ 0, 24, -24, -32, 32, -24, 24, 0 ] *],
[* 2381, 69, 67, [ 0, 8, -8, -33, 33, -33, 33, 0 ] *],
[* 2382, 69, 68, [ 0, 1, -1, -47, 47, -10, 10, 0 ] *],
[* 2383, 69, 68, [ 0, 1, -1, -48, 48, -2, 2, 0 ] *],
[* 2384, 69, 68, [ 0, 12, -12, -42, 42, -20, 20, 0 ] *],
[* 2385, 69, 68, [ 0, 1, -1, -41, 41, -25, 25, 0 ] *],
[* 2386, 69, 68, [ 0, 1, -1, -48, 48, -1, 1, 0 ] *],
[* 2387, 69, 68, [ 0, 6, -6, -37, 37, -30, 30, 0 ] *],
[* 2388, 69, 68, [ 0, 16, -16, -32, 32, -32, 32, 0 ] *],
[* 2389, 69, 67, [ 0, 3, -3, -47, 47, -4, 4, 0 ] *],
[* 2390, 69, 68, [ 0, 3, -3, -42, 42, -23, 23, 0 ] *],
[* 2391, 69, 68, [ 0, 2, -2, -44, 44, -19, 19, 0 ] *],
[* 2392, 69, 65, [ 0, 2, -2, -45, 45, -8, 8, 0 ] *],
[* 2393, 69, 68, [ 0, 3, -3, -47, 47, -9, 9, 0 ] *],
[* 2394, 69, 68, [ 0, 1, -1, -44, 44, -19, 19, 0 ] *],
[* 2395, 69, 68, [ 0, 2, -2, -42, 42, -23, 23, 0 ] *],
[* 2396, 69, 68, [ 0, 6, -6, -46, 46, -12, 12, 0 ] *],
[* 2397, 69, 67, [ 0, 1, -1, -47, 47, -4, 4, 0 ] *],
[* 2398, 69, 68, [ 0, 1, -1, -42, 42, -23, 23, 0 ] *],
[* 2399, 69, 68, [ 0, 6, -6, -41, 41, -24, 24, 0 ] *],
[* 2400, 69, 68, [ 0, 4, -4, -40, 40, -26, 26, 0 ] *],
[* 2401, 69, 68, [ 0, 1, -1, -47, 47, -9, 9, 0 ] *],
[* 2402, 69, 68, [ 0, 3, -3, -45, 45, -16, 16, 0 ] *],
[* 2403, 69, 68, [ 0, 2, -2, -46, 46, -13, 13, 0 ] *],
[* 2404, 69, 67, [ 0, 1, -1, -47, 47, -3, 3, 0 ] *],
[* 2405, 69, 67, [ 0, 7, -7, -45, 45, -12, 12, 0 ] *],
[* 2406, 69, 68, [ 0, 1, -1, -46, 46, -13, 13, 0 ] *],
[* 2407, 69, 68, [ 0, 2, -2, -45, 45, -16, 16, 0 ] *],
[* 2408, 69, 68, [ 0, 6, -6, -42, 42, -22, 22, 0 ] *],
[* 2409, 69, 68, [ 0, 5, -5, -47, 47, -7, 7, 0 ] *],
[* 2410, 69, 68, [ 0, 1, -1, -45, 45, -16, 16, 0 ] *],
[* 2411, 69, 68, [ 0, 6, -6, -47, 47, -6, 6, 0 ] *],
[* 2412, 69, 68, [ 0, 2, -2, -40, 40, -26, 26, 0 ] *],
[* 2413, 69, 67, [ 0, 4, -4, -45, 45, -13, 13, 0 ] *],
[* 2414, 69, 68, [ 0, 3, -3, -37, 37, -30, 30, 0 ] *],
[* 2415, 69, 68, [ 0, 1, -1, -40, 40, -26, 26, 0 ] *],
[* 2416, 69, 68, [ 0, 4, -4, -46, 46, -12, 12, 0 ] *],
[* 2417, 69, 68, [ 0, 5, -5, -45, 45, -15, 15, 0 ] *],
[* 2418, 69, 68, [ 0, 1, -1, -47, 47, -8, 8, 0 ] *],
[* 2419, 69, 68, [ 0, 2, -2, -37, 37, -30, 30, 0 ] *],
[* 2420, 69, 68, [ 0, 20, -20, -36, 36, -24, 24, 0 ] *],
[* 2421, 69, 67, [ 0, 4, -4, -35, 35, -31, 31, 0 ] *],
[* 2422, 69, 68, [ 0, 1, -1, -37, 37, -30, 30, 0 ] *],
[* 2423, 69, 68, [ 0, 3, -3, -46, 46, -12, 12, 0 ] *],
[* 2424, 69, 65, [ 0, 2, -2, -44, 44, -11, 11, 0 ] *],
[* 2425, 69, 68, [ 0, 3, -3, -47, 47, -7, 7, 0 ] *],
[* 2426, 69, 68, [ 0, 3, -3, -41, 41, -24, 24, 0 ] *],
[* 2427, 69, 68, [ 0, 4, -4, -43, 43, -20, 20, 0 ] *],
[* 2428, 69, 68, [ 0, 2, -2, -46, 46, -12, 12, 0 ] *],
[* 2429, 69, 67, [ 0, 4, -4, -33, 33, -33, 33, 0 ] *],
[* 2430, 69, 68, [ 0, 2, -2, -47, 47, -7, 7, 0 ] *],
[* 2431, 69, 68, [ 0, 1, -1, -46, 46, -12, 12, 0 ] *],
[* 2432, 69, 68, [ 0, 8, -8, -36, 36, -30, 30, 0 ] *],
[* 2433, 69, 68, [ 0, 1, -1, -47, 47, -7, 7, 0 ] *],
[* 2434, 69, 68, [ 0, 1, -1, -41, 41, -24, 24, 0 ] *],
[* 2435, 69, 68, [ 0, 3, -3, -42, 42, -22, 22, 0 ] *],
[* 2436, 69, 68, [ 0, 8, -8, -44, 44, -16, 16, 0 ] *],
[* 2437, 69, 67, [ 0, 5, -5, -44, 44, -15, 15, 0 ] *],
[* 2438, 69, 68, [ 0, 2, -2, -45, 45, -15, 15, 0 ] *],
[* 2439, 69, 68, [ 0, 2, -2, -43, 43, -20, 20, 0 ] *],
[* 2440, 69, 68, [ 0, 2, -2, -42, 42, -22, 22, 0 ] *],
[* 2441, 69, 68, [ 0, 1, -1, -45, 45, -15, 15, 0 ] *],
[* 2442, 69, 68, [ 0, 1, -1, -43, 43, -20, 20, 0 ] *],
[* 2443, 69, 68, [ 0, 1, -1, -42, 42, -22, 22, 0 ] *],
[* 2444, 69, 68, [ 0, 18, -18, -40, 40, -18, 18, 0 ] *],
[* 2445, 69, 67, [ 0, 3, -3, -45, 45, -12, 12, 0 ] *],
[* 2446, 69, 68, [ 0, 1, -1, -47, 47, -6, 6, 0 ] *],
[* 2447, 69, 68, [ 0, 7, -7, -36, 36, -30, 30, 0 ] *],
[* 2448, 69, 68, [ 0, 4, -4, -38, 38, -28, 28, 0 ] *],
[* 2449, 69, 68, [ 0, 3, -3, -47, 47, -5, 5, 0 ] *],
[* 2450, 70, 69, [ 0, 6, -6, -38, 38, -30, 30, 0 ] *],
[* 2451, 70, 69, [ 0, 1, -1, -47, 47, -13, 13, 0 ] *],
[* 2452, 70, 69, [ 0, 1, -1, -44, 44, -21, 21, 0 ] *],
[* 2453, 70, 69, [ 0, 3, -3, -48, 48, -8, 8, 0 ] *],
[* 2454, 70, 69, [ 0, 2, -2, -46, 46, -16, 16, 0 ] *],
[* 2455, 70, 67, [ 0, 1, -1, -47, 47, -5, 5, 0 ] *],
[* 2456, 70, 69, [ 0, 5, -5, -45, 45, -18, 18, 0 ] *],
[* 2457, 70, 69, [ 0, 1, -1, -46, 46, -16, 16, 0 ] *],
[* 2458, 70, 69, [ 0, 2, -2, -48, 48, -8, 8, 0 ] *],
[* 2459, 70, 69, [ 0, 3, -3, -39, 39, -29, 29, 0 ] *],
[* 2460, 70, 69, [ 0, 8, -8, -41, 41, -25, 25, 0 ] *],
[* 2461, 70, 69, [ 0, 1, -1, -48, 48, -8, 8, 0 ] *],
[* 2462, 70, 67, [ 0, 6, -6, -44, 44, -16, 16, 0 ] *],
[* 2463, 70, 67, [ 0, 3, -3, -47, 47, -3, 3, 0 ] *],
[* 2464, 70, 69, [ 0, 2, -2, -39, 39, -29, 29, 0 ] *],
[* 2465, 70, 69, [ 0, 4, -4, -45, 45, -18, 18, 0 ] *],
[* 2466, 70, 67, [ 0, 12, -12, -44, 44, -12, 12, 0 ] *],
[* 2467, 70, 69, [ 0, 1, -1, -39, 39, -29, 29, 0 ] *],
[* 2468, 70, 69, [ 0, 3, -3, -48, 48, -7, 7, 0 ] *],
[* 2469, 70, 69, [ 0, 2, -2, -41, 41, -26, 26, 0 ] *],
[* 2470, 70, 69, [ 0, 4, -4, -38, 38, -30, 30, 0 ] *],
[* 2471, 70, 67, [ 0, 1, -1, -47, 47, -3, 3, 0 ] *],
[* 2472, 70, 69, [ 0, 1, -1, -41, 41, -26, 26, 0 ] *],
[* 2473, 70, 69, [ 0, 2, -2, -48, 48, -7, 7, 0 ] *],
[* 2474, 70, 69, [ 0, 4, -4, -48, 48, -6, 6, 0 ] *],
[* 2475, 70, 69, [ 0, 5, -5, -47, 47, -11, 11, 0 ] *],
[* 2476, 70, 69, [ 0, 1, -1, -48, 48, -7, 7, 0 ] *],
[* 2477, 70, 69, [ 0, 2, -2, -45, 45, -18, 18, 0 ] *],
[* 2478, 70, 69, [ 0, 4, -4, -44, 44, -20, 20, 0 ] *],
[* 2479, 70, 67, [ 0, 1, -1, -47, 47, -1, 1, 0 ] *],
[* 2480, 70, 69, [ 0, 1, -1, -45, 45, -18, 18, 0 ] *],
[* 2481, 70, 69, [ 0, 3, -3, -48, 48, -6, 6, 0 ] *],
[* 2482, 70, 69, [ 0, 2, -2, -38, 38, -30, 30, 0 ] *],
[* 2483, 70, 69, [ 0, 13, -13, -33, 33, -33, 33, 0 ] *],
[* 2484, 70, 69, [ 0, 4, -4, -47, 47, -11, 11, 0 ] *],
[* 2485, 70, 69, [ 0, 1, -1, -38, 38, -30, 30, 0 ] *],
[* 2486, 70, 69, [ 0, 2, -2, -48, 48, -6, 6, 0 ] *],
[* 2487, 70, 67, [ 0, 3, -3, -45, 45, -13, 13, 0 ] *],
[* 2488, 70, 69, [ 0, 1, -1, -46, 46, -15, 15, 0 ] *],
[* 2489, 70, 69, [ 0, 1, -1, -48, 48, -6, 6, 0 ] *],
[* 2490, 70, 69, [ 0, 2, -2, -44, 44, -20, 20, 0 ] *],
[* 2491, 70, 69, [ 0, 3, -3, -47, 47, -11, 11, 0 ] *],
[* 2492, 70, 69, [ 0, 3, -3, -48, 48, -5, 5, 0 ] *],
[* 2493, 70, 69, [ 0, 1, -1, -44, 44, -20, 20, 0 ] *],
[* 2494, 70, 69, [ 0, 4, -4, -48, 48, -4, 4, 0 ] *],
[* 2495, 70, 67, [ 0, 1, -1, -45, 45, -13, 13, 0 ] *],
[* 2496, 70, 69, [ 0, 1, -1, -43, 43, -22, 22, 0 ] *],
[* 2497, 70, 69, [ 0, 2, -2, -48, 48, -5, 5, 0 ] *],
[* 2498, 70, 67, [ 0, 4, -4, -40, 40, -24, 24, 0 ] *],
[* 2499, 70, 69, [ 0, 1, -1, -47, 47, -11, 11, 0 ] *],
[* 2500, 70, 69, [ 0, 1, -1, -48, 48, -5, 5, 0 ] *],
[* 2501, 70, 69, [ 0, 3, -3, -48, 48, -4, 4, 0 ] *],
[* 2502, 70, 69, [ 0, 4, -4, -46, 46, -14, 14, 0 ] *],
[* 2503, 70, 67, [ 0, 3, -3, -33, 33, -33, 33, 0 ] *],
[* 2504, 70, 69, [ 0, 6, -6, -47, 47, -9, 9, 0 ] *],
[* 2505, 70, 69, [ 0, 4, -4, -47, 47, -10, 10, 0 ] *],
[* 2506, 70, 69, [ 0, 2, -2, -48, 48, -4, 4, 0 ] *],
[* 2507, 70, 69, [ 0, 3, -3, -45, 45, -17, 17, 0 ] *],
[* 2508, 70, 69, [ 0, 3, -3, -48, 48, -3, 3, 0 ] *],
[* 2509, 70, 69, [ 0, 1, -1, -48, 48, -4, 4, 0 ] *],
[* 2510, 70, 69, [ 0, 12, -12, -40, 40, -24, 24, 0 ] *],
[* 2511, 70, 67, [ 0, 1, -1, -33, 33, -33, 33, 0 ] *],
[* 2512, 70, 69, [ 0, 2, -2, -45, 45, -17, 17, 0 ] *],
[* 2513, 70, 69, [ 0, 2, -2, -48, 48, -3, 3, 0 ] *],
[* 2514, 70, 69, [ 0, 2, -2, -46, 46, -14, 14, 0 ] *],
[* 2515, 70, 69, [ 0, 1, -1, -45, 45, -17, 17, 0 ] *],
[* 2516, 70, 69, [ 0, 1, -1, -48, 48, -3, 3, 0 ] *],
[* 2517, 70, 69, [ 0, 1, -1, -46, 46, -14, 14, 0 ] *],
[* 2518, 70, 69, [ 0, 2, -2, -48, 48, -2, 2, 0 ] *],
[* 2519, 70, 67, [ 0, 5, -5, -45, 45, -11, 11, 0 ] *],
[* 2520, 70, 69, [ 0, 1, -1, -47, 47, -10, 10, 0 ] *],
[* 2521, 71, 70, [ 0, 1, -1, -48, 48, -12, 12, 0 ] *],
[* 2522, 71, 70, [ 0, 8, -8, -40, 40, -28, 28, 0 ] *],
[* 2523, 71, 69, [ 0, 2, -2, -46, 46, -16, 16, 0 ] *],
[* 2524, 71, 70, [ 0, 3, -3, -49, 49, -6, 6, 0 ] *],
[* 2525, 71, 70, [ 0, 2, -2, -40, 40, -29, 29, 0 ] *],
[* 2526, 71, 70, [ 0, 2, -2, -46, 46, -18, 18, 0 ] *],
[* 2527, 71, 70, [ 0, 3, -3, -47, 47, -15, 15, 0 ] *],
[* 2528, 71, 70, [ 0, 1, -1, -40, 40, -29, 29, 0 ] *],
[* 2529, 71, 70, [ 0, 1, -1, -46, 46, -18, 18, 0 ] *],
[* 2530, 71, 70, [ 0, 6, -6, -48, 48, -10, 10, 0 ] *],
[* 2531, 71, 68, [ 0, 2, -2, -42, 42, -23, 23, 0 ] *],
[* 2532, 71, 70, [ 0, 1, -1, -49, 49, -6, 6, 0 ] *],
[* 2533, 71, 70, [ 0, 4, -4, -39, 39, -30, 30, 0 ] *],
[* 2534, 71, 70, [ 0, 4, -4, -44, 44, -22, 22, 0 ] *],
[* 2535, 71, 70, [ 0, 1, -1, -47, 47, -15, 15, 0 ] *],
[* 2536, 71, 70, [ 0, 3, -3, -48, 48, -11, 11, 0 ] *],
[* 2537, 71, 70, [ 0, 4, -4, -49, 49, -4, 4, 0 ] *],
[* 2538, 71, 70, [ 0, 8, -8, -48, 48, -8, 8, 0 ] *],
[* 2539, 71, 69, [ 0, 4, -4, -38, 38, -30, 30, 0 ] *],
[* 2540, 71, 70, [ 0, 2, -2, -49, 49, -5, 5, 0 ] *],
[* 2541, 71, 70, [ 0, 2, -2, -48, 48, -11, 11, 0 ] *],
[* 2542, 71, 69, [ 0, 2, -2, -48, 48, -7, 7, 0 ] *],
[* 2543, 71, 70, [ 0, 1, -1, -49, 49, -5, 5, 0 ] *],
[* 2544, 71, 70, [ 0, 1, -1, -48, 48, -11, 11, 0 ] *],
[* 2545, 71, 70, [ 0, 2, -2, -39, 39, -30, 30, 0 ] *],
[* 2546, 71, 70, [ 0, 2, -2, -44, 44, -22, 22, 0 ] *],
[* 2547, 71, 69, [ 0, 4, -4, -44, 44, -20, 20, 0 ] *],
[* 2548, 71, 70, [ 0, 1, -1, -39, 39, -30, 30, 0 ] *],
[* 2549, 71, 70, [ 0, 1, -1, -44, 44, -22, 22, 0 ] *],
[* 2550, 71, 70, [ 0, 4, -4, -48, 48, -10, 10, 0 ] *],
[* 2551, 71, 70, [ 0, 3, -3, -49, 49, -3, 3, 0 ] *],
[* 2552, 71, 70, [ 0, 1, -1, -49, 49, -4, 4, 0 ] *],
[* 2553, 71, 70, [ 0, 7, -7, -48, 48, -8, 8, 0 ] *],
[* 2554, 71, 69, [ 0, 1, -1, -38, 38, -30, 30, 0 ] *],
[* 2555, 71, 69, [ 0, 2, -2, -48, 48, -6, 6, 0 ] *],
[* 2556, 71, 70, [ 0, 2, -2, -49, 49, -3, 3, 0 ] *],
[* 2557, 71, 70, [ 0, 3, -3, -48, 48, -10, 10, 0 ] *],
[* 2558, 71, 70, [ 0, 10, -10, -46, 46, -14, 14, 0 ] *],
[* 2559, 71, 70, [ 0, 1, -1, -49, 49, -3, 3, 0 ] *],
[* 2560, 71, 70, [ 0, 5, -5, -48, 48, -9, 9, 0 ] *],
[* 2561, 71, 70, [ 0, 2, -2, -49, 49, -2, 2, 0 ] *],
[* 2562, 71, 70, [ 0, 2, -2, -48, 48, -10, 10, 0 ] *],
[* 2563, 71, 69, [ 0, 4, -4, -48, 48, -4, 4, 0 ] *],
[* 2564, 71, 70, [ 0, 1, -1, -49, 49, -2, 2, 0 ] *],
[* 2565, 71, 70, [ 0, 1, -1, -48, 48, -10, 10, 0 ] *],
[* 2566, 71, 70, [ 0, 6, -6, -48, 48, -8, 8, 0 ] *],
[* 2567, 71, 70, [ 0, 1, -1, -49, 49, -1, 1, 0 ] *],
[* 2568, 71, 70, [ 0, 3, -3, -37, 37, -32, 32, 0 ] *],
[* 2569, 71, 70, [ 0, 4, -4, -48, 48, -9, 9, 0 ] *],
[* 2570, 71, 70, [ 0, 4, -4, -40, 40, -28, 28, 0 ] *],
[* 2571, 71, 69, [ 0, 4, -4, -46, 46, -14, 14, 0 ] *],
[* 2572, 71, 70, [ 0, 3, -3, -42, 42, -25, 25, 0 ] *],
[* 2573, 71, 70, [ 0, 2, -2, -37, 37, -32, 32, 0 ] *],
[* 2574, 71, 69, [ 0, 4, -4, -47, 47, -10, 10, 0 ] *],
[* 2575, 71, 70, [ 0, 3, -3, -45, 45, -19, 19, 0 ] *],
[* 2576, 71, 70, [ 0, 1, -1, -37, 37, -32, 32, 0 ] *],
[* 2577, 71, 70, [ 0, 2, -2, -42, 42, -25, 25, 0 ] *],
[* 2578, 71, 70, [ 0, 12, -12, -42, 42, -22, 22, 0 ] *],
[* 2579, 71, 69, [ 0, 12, -12, -40, 40, -24, 24, 0 ] *],
[* 2580, 71, 70, [ 0, 1, -1, -42, 42, -25, 25, 0 ] *],
[* 2581, 71, 70, [ 0, 2, -2, -48, 48, -9, 9, 0 ] *],
[* 2582, 71, 70, [ 0, 2, -2, -40, 40, -28, 28, 0 ] *],
[* 2583, 71, 70, [ 0, 1, -1, -45, 45, -19, 19, 0 ] *],
[* 2584, 71, 70, [ 0, 1, -1, -48, 48, -9, 9, 0 ] *],
[* 2585, 71, 70, [ 0, 1, -1, -40, 40, -28, 28, 0 ] *],
[* 2586, 71, 70, [ 0, 4, -4, -48, 48, -8, 8, 0 ] *],
[* 2587, 71, 69, [ 0, 2, -2, -48, 48, -2, 2, 0 ] *],
[* 2588, 71, 70, [ 0, 2, -2, -47, 47, -13, 13, 0 ] *],
[* 2589, 71, 70, [ 0, 2, -2, -44, 44, -21, 21, 0 ] *],
[* 2590, 71, 70, [ 0, 6, -6, -38, 38, -30, 30, 0 ] *],
[* 2591, 71, 70, [ 0, 1, -1, -47, 47, -13, 13, 0 ] *],
[* 2592, 72, 71, [ 0, 2, -2, -50, 50, -4, 4, 0 ] *],
[* 2593, 71, 70, [ 0, 3, -3, -48, 48, -8, 8, 0 ] *],
[* 2594, 72, 71, [ 0, 3, -3, -50, 50, -3, 3, 0 ] *],
[* 2595, 72, 71, [ 0, 1, -1, -50, 50, -4, 4, 0 ] *],
[* 2596, 72, 71, [ 0, 2, -2, -44, 44, -24, 24, 0 ] *],
[* 2597, 72, 71, [ 0, 7, -7, -45, 45, -21, 21, 0 ] *],
[* 2598, 72, 71, [ 0, 4, -4, -47, 47, -17, 17, 0 ] *],
[* 2599, 72, 71, [ 0, 1, -1, -44, 44, -24, 24, 0 ] *],
[* 2600, 72, 71, [ 0, 8, -8, -48, 48, -12, 12, 0 ] *],
[* 2601, 71, 70, [ 0, 1, -1, -48, 48, -8, 8, 0 ] *],
[* 2602, 72, 71, [ 0, 1, -1, -50, 50, -3, 3, 0 ] *],
[* 2603, 72, 71, [ 0, 3, -3, -48, 48, -14, 14, 0 ] *],
[* 2604, 72, 71, [ 0, 2, -2, -50, 50, -2, 2, 0 ] *],
[* 2605, 72, 71, [ 0, 3, -3, -47, 47, -17, 17, 0 ] *],
[* 2606, 72, 71, [ 0, 9, -9, -48, 48, -11, 11, 0 ] *],
[* 2607, 72, 71, [ 0, 1, -1, -50, 50, -2, 2, 0 ] *],
[* 2608, 72, 71, [ 0, 2, -2, -48, 48, -14, 14, 0 ] *],
[* 2609, 71, 70, [ 0, 2, -2, -41, 41, -26, 26, 0 ] *],
[* 2610, 72, 71, [ 0, 1, -1, -50, 50, -1, 1, 0 ] *],
[* 2611, 72, 71, [ 0, 1, -1, -48, 48, -14, 14, 0 ] *],
[* 2612, 72, 71, [ 0, 18, -18, -40, 40, -24, 24, 0 ] *],
[* 2613, 72, 71, [ 0, 1, -1, -47, 47, -17, 17, 0 ] *],
[* 2614, 72, 71, [ 0, 4, -4, -49, 49, -9, 9, 0 ] *],
[* 2615, 72, 71, [ 0, 2, -2, -42, 42, -27, 27, 0 ] *],
[* 2616, 72, 67, [ 0, 4, -4, -44, 44, -16, 16, 0 ] *],
[* 2617, 71, 70, [ 0, 2, -2, -45, 45, -18, 18, 0 ] *],
[* 2618, 72, 71, [ 0, 1, -1, -42, 42, -27, 27, 0 ] *],
[* 2619, 72, 71, [ 0, 4, -4, -46, 46, -19, 19, 0 ] *],
[* 2620, 72, 65, [ 0, 2, -2, -34, 34, -30, 30, 0 ] *],
[* 2621, 72, 71, [ 0, 3, -3, -49, 49, -9, 9, 0 ] *],
[* 2622, 72, 71, [ 0, 4, -4, -43, 43, -25, 25, 0 ] *],
[* 2623, 72, 71, [ 0, 4, -4, -48, 48, -13, 13, 0 ] *],
[* 2624, 72, 71, [ 0, 12, -12, -38, 38, -30, 30, 0 ] *],
[* 2625, 71, 70, [ 0, 1, -1, -38, 38, -30, 30, 0 ] *],
[* 2626, 72, 71, [ 0, 2, -2, -49, 49, -9, 9, 0 ] *],
[* 2627, 72, 71, [ 0, 8, -8, -39, 39, -30, 30, 0 ] *],
[* 2628, 72, 71, [ 0, 4, -4, -38, 38, -32, 32, 0 ] *],
[* 2629, 72, 71, [ 0, 1, -1, -49, 49, -9, 9, 0 ] *],
[* 2630, 72, 71, [ 0, 3, -3, -48, 48, -13, 13, 0 ] *],
[* 2631, 72, 71, [ 0, 2, -2, -46, 46, -19, 19, 0 ] *],
[* 2632, 72, 71, [ 0, 12, -12, -44, 44, -20, 20, 0 ] *],
[* 2633, 71, 70, [ 0, 1, -1, -44, 44, -20, 20, 0 ] *],
[* 2634, 72, 71, [ 0, 1, -1, -46, 46, -19, 19, 0 ] *],
[* 2635, 72, 71, [ 0, 2, -2, -48, 48, -13, 13, 0 ] *],
[* 2636, 72, 71, [ 0, 6, -6, -46, 46, -18, 18, 0 ] *],
[* 2637, 72, 71, [ 0, 1, -1, -43, 43, -25, 25, 0 ] *],
[* 2638, 72, 71, [ 0, 1, -1, -48, 48, -13, 13, 0 ] *],
[* 2639, 72, 71, [ 0, 5, -5, -48, 48, -12, 12, 0 ] *],
[* 2640, 72, 71, [ 0, 2, -2, -38, 38, -32, 32, 0 ] *],
[* 2641, 71, 70, [ 0, 3, -3, -48, 48, -4, 4, 0 ] *],
[* 2642, 72, 71, [ 0, 2, -2, -45, 45, -21, 21, 0 ] *],
[* 2643, 72, 71, [ 0, 1, -1, -38, 38, -32, 32, 0 ] *],
[* 2644, 72, 71, [ 0, 8, -8, -48, 48, -10, 10, 0 ] *],
[* 2645, 72, 71, [ 0, 1, -1, -45, 45, -21, 21, 0 ] *],
[* 2646, 72, 71, [ 0, 1, -1, -49, 49, -8, 8, 0 ] *],
[* 2647, 72, 71, [ 0, 5, -5, -46, 46, -18, 18, 0 ] *],
[* 2648, 72, 71, [ 0, 4, -4, -48, 48, -12, 12, 0 ] *],
[* 2649, 71, 70, [ 0, 1, -1, -48, 48, -4, 4, 0 ] *],
[* 2650, 72, 71, [ 0, 2, -2, -37, 37, -33, 33, 0 ] *],
[* 2651, 72, 71, [ 0, 6, -6, -48, 48, -11, 11, 0 ] *],
[* 2652, 72, 65, [ 0, 10, -10, -38, 38, -22, 22, 0 ] *],
[* 2653, 72, 71, [ 0, 1, -1, -37, 37, -33, 33, 0 ] *],
[* 2654, 72, 71, [ 0, 9, -9, -44, 44, -21, 21, 0 ] *],
[* 2655, 72, 71, [ 0, 3, -3, -48, 48, -12, 12, 0 ] *],
[* 2656, 72, 71, [ 0, 4, -4, -46, 46, -18, 18, 0 ] *],
[* 2657, 71, 70, [ 0, 1, -1, -46, 46, -14, 14, 0 ] *],
[* 2658, 72, 71, [ 0, 2, -2, -49, 49, -7, 7, 0 ] *],
[* 2659, 72, 71, [ 0, 4, -4, -49, 49, -6, 6, 0 ] *],
[* 2660, 72, 71, [ 0, 2, -2, -48, 48, -12, 12, 0 ] *],
[* 2661, 72, 71, [ 0, 1, -1, -49, 49, -7, 7, 0 ] *],
[* 2662, 72, 71, [ 0, 3, -3, -40, 40, -29, 29, 0 ] *],
[* 2663, 72, 71, [ 0, 1, -1, -48, 48, -12, 12, 0 ] *],
[* 2664, 72, 71, [ 0, 8, -8, -40, 40, -28, 28, 0 ] *],
[* 2665, 73, 71, [ 0, 3, -3, -50, 50, -3, 3, 0 ] *],
[* 2666, 73, 72, [ 0, 3, -3, -50, 50, -9, 9, 0 ] *],
[* 2667, 73, 72, [ 0, 5, -5, -50, 50, -8, 8, 0 ] *],
[* 2668, 73, 71, [ 0, 7, -7, -45, 45, -21, 21, 0 ] *],
[* 2669, 73, 72, [ 0, 3, -3, -43, 43, -27, 27, 0 ] *],
[* 2670, 73, 72, [ 0, 4, -4, -49, 49, -13, 13, 0 ] *],
[* 2671, 73, 72, [ 0, 2, -2, -50, 50, -9, 9, 0 ] *],
[* 2672, 73, 72, [ 0, 6, -6, -42, 42, -28, 28, 0 ] *],
[* 2673, 73, 71, [ 0, 1, -1, -50, 50, -3, 3, 0 ] *],
[* 2674, 73, 72, [ 0, 1, -1, -50, 50, -9, 9, 0 ] *],
[* 2675, 73, 72, [ 0, 6, -6, -49, 49, -12, 12, 0 ] *],
[* 2676, 73, 72, [ 0, 4, -4, -50, 50, -8, 8, 0 ] *],
[* 2677, 73, 72, [ 0, 1, -1, -43, 43, -27, 27, 0 ] *],
[* 2678, 73, 72, [ 0, 7, -7, -48, 48, -15, 15, 0 ] *],
[* 2679, 73, 72, [ 0, 4, -4, -44, 44, -25, 25, 0 ] *],
[* 2680, 73, 72, [ 0, 4, -4, -48, 48, -16, 16, 0 ] *],
[* 2681, 73, 71, [ 0, 1, -1, -50, 50, -1, 1, 0 ] *],
[* 2682, 73, 72, [ 0, 2, -2, -49, 49, -13, 13, 0 ] *],
[* 2683, 73, 72, [ 0, 3, -3, -50, 50, -8, 8, 0 ] *],
[* 2684, 73, 72, [ 0, 6, -6, -50, 50, -6, 6, 0 ] *],
[* 2685, 73, 72, [ 0, 1, -1, -49, 49, -13, 13, 0 ] *],
[* 2686, 73, 72, [ 0, 3, -3, -44, 44, -25, 25, 0 ] *],
[* 2687, 73, 72, [ 0, 3, -3, -48, 48, -16, 16, 0 ] *],
[* 2688, 73, 72, [ 0, 2, -2, -50, 50, -8, 8, 0 ] *],
[* 2689, 73, 71, [ 0, 1, -1, -42, 42, -27, 27, 0 ] *],
[* 2690, 73, 72, [ 0, 3, -3, -46, 46, -21, 21, 0 ] *],
[* 2691, 73, 72, [ 0, 1, -1, -50, 50, -8, 8, 0 ] *],
[* 2692, 73, 72, [ 0, 2, -2, -48, 48, -16, 16, 0 ] *],
[* 2693, 73, 72, [ 0, 3, -3, -45, 45, -23, 23, 0 ] *],
[* 2694, 73, 72, [ 0, 1, -1, -44, 44, -25, 25, 0 ] *],
[* 2695, 73, 72, [ 0, 1, -1, -48, 48, -16, 16, 0 ] *],
[* 2696, 73, 70, [ 0, 2, -2, -49, 49, -3, 3, 0 ] *],
[* 2697, 73, 71, [ 0, 2, -2, -49, 49, -9, 9, 0 ] *],
[* 2698, 73, 72, [ 0, 1, -1, -46, 46, -21, 21, 0 ] *],
[* 2699, 73, 72, [ 0, 3, -3, -42, 42, -28, 28, 0 ] *],
[* 2700, 73, 71, [ 0, 1, -1, -49, 49, -9, 9, 0 ] *],
[* 2701, 73, 72, [ 0, 1, -1, -45, 45, -23, 23, 0 ] *],
[* 2702, 73, 72, [ 0, 3, -3, -49, 49, -12, 12, 0 ] *],
[* 2703, 73, 72, [ 0, 2, -2, -50, 50, -7, 7, 0 ] *],
[* 2704, 73, 72, [ 0, 2, -2, -42, 42, -28, 28, 0 ] *],
[* 2705, 73, 71, [ 0, 1, -1, -46, 46, -19, 19, 0 ] *],
[* 2706, 73, 72, [ 0, 1, -1, -50, 50, -7, 7, 0 ] *],
[* 2707, 73, 72, [ 0, 1, -1, -42, 42, -28, 28, 0 ] *],
[* 2708, 73, 72, [ 0, 6, -6, -44, 44, -24, 24, 0 ] *],
[* 2709, 73, 72, [ 0, 5, -5, -49, 49, -11, 11, 0 ] *],
[* 2710, 73, 72, [ 0, 1, -1, -49, 49, -12, 12, 0 ] *],
[* 2711, 73, 72, [ 0, 3, -3, -50, 50, -6, 6, 0 ] *],
[* 2712, 73, 70, [ 0, 3, -3, -42, 42, -25, 25, 0 ] *],
[* 2713, 73, 71, [ 0, 2, -2, -45, 45, -21, 21, 0 ] *],
[* 2714, 73, 72, [ 0, 3, -3, -47, 47, -18, 18, 0 ] *],
[* 2715, 73, 72, [ 0, 4, -4, -50, 50, -5, 5, 0 ] *],
[* 2716, 73, 72, [ 0, 2, -2, -50, 50, -6, 6, 0 ] *],
[* 2717, 73, 72, [ 0, 9, -9, -37, 37, -33, 33, 0 ] *],
[* 2718, 73, 72, [ 0, 3, -3, -48, 48, -15, 15, 0 ] *],
[* 2719, 73, 72, [ 0, 1, -1, -50, 50, -6, 6, 0 ] *],
[* 2720, 73, 72, [ 0, 6, -6, -48, 48, -14, 14, 0 ] *],
[* 2721, 73, 71, [ 0, 2, -2, -37, 37, -33, 33, 0 ] *],
[* 2722, 73, 72, [ 0, 1, -1, -47, 47, -18, 18, 0 ] *],
[* 2723, 73, 72, [ 0, 2, -2, -48, 48, -15, 15, 0 ] *],
[* 2724, 73, 72, [ 0, 4, -4, -50, 50, -4, 4, 0 ] *],
[* 2725, 73, 72, [ 0, 3, -3, -49, 49, -11, 11, 0 ] *],
[* 2726, 73, 72, [ 0, 1, -1, -48, 48, -15, 15, 0 ] *],
[* 2727, 73, 72, [ 0, 2, -2, -50, 50, -5, 5, 0 ] *],
[* 2728, 73, 72, [ 0, 4, -4, -44, 44, -24, 24, 0 ] *],
[* 2729, 73, 71, [ 0, 2, -2, -49, 49, -7, 7, 0 ] *],
[* 2730, 73, 72, [ 0, 1, -1, -50, 50, -5, 5, 0 ] *],
[* 2731, 73, 72, [ 0, 3, -3, -50, 50, -4, 4, 0 ] *],
[* 2732, 73, 71, [ 0, 1, -1, -49, 49, -7, 7, 0 ] *],
[* 2733, 73, 72, [ 0, 1, -1, -49, 49, -11, 11, 0 ] *],
[* 2734, 73, 72, [ 0, 7, -7, -48, 48, -13, 13, 0 ] *],
[* 2735, 73, 72, [ 0, 3, -3, -44, 44, -24, 24, 0 ] *],
[* 2736, 73, 72, [ 0, 2, -2, -50, 50, -4, 4, 0 ] *],
[* 2737, 73, 71, [ 0, 3, -3, -49, 49, -6, 6, 0 ] *],
[* 2738, 74, 73, [ 0, 6, -6, -48, 48, -18, 18, 0 ] *],
[* 2739, 74, 71, [ 0, 7, -7, -45, 45, -21, 21, 0 ] *],
[* 2740, 74, 73, [ 0, 5, -5, -51, 51, -6, 6, 0 ] *],
[* 2741, 74, 73, [ 0, 2, -2, -49, 49, -16, 16, 0 ] *],
[* 2742, 74, 73, [ 0, 4, -4, -50, 50, -12, 12, 0 ] *],
[* 2743, 74, 73, [ 0, 3, -3, -51, 51, -7, 7, 0 ] *],
[* 2744, 74, 73, [ 0, 1, -1, -49, 49, -16, 16, 0 ] *],
[* 2745, 74, 73, [ 0, 6, -6, -50, 50, -11, 11, 0 ] *],
[* 2746, 74, 73, [ 0, 8, -8, -36, 36, -36, 36, 0 ] *],
[* 2747, 74, 71, [ 0, 3, -3, -47, 47, -17, 17, 0 ] *],
[* 2748, 74, 73, [ 0, 2, -2, -51, 51, -7, 7, 0 ] *],
[* 2749, 74, 73, [ 0, 3, -3, -50, 50, -12, 12, 0 ] *],
[* 2750, 74, 71, [ 0, 2, -2, -48, 48, -14, 14, 0 ] *],
[* 2751, 74, 73, [ 0, 1, -1, -51, 51, -7, 7, 0 ] *],
[* 2752, 74, 73, [ 0, 7, -7, -45, 45, -24, 24, 0 ] *],
[* 2753, 74, 73, [ 0, 2, -2, -46, 46, -23, 23, 0 ] *],
[* 2754, 74, 73, [ 0, 2, -2, -50, 50, -12, 12, 0 ] *],
[* 2755, 74, 71, [ 0, 1, -1, -47, 47, -17, 17, 0 ] *],
[* 2756, 74, 73, [ 0, 1, -1, -46, 46, -23, 23, 0 ] *],
[* 2757, 74, 73, [ 0, 1, -1, -50, 50, -12, 12, 0 ] *],
[* 2758, 74, 73, [ 0, 4, -4, -48, 48, -18, 18, 0 ] *],
[* 2759, 74, 73, [ 0, 1, -1, -41, 41, -31, 31, 0 ] *],
[* 2760, 74, 73, [ 0, 3, -3, -43, 43, -28, 28, 0 ] *],
[* 2761, 74, 73, [ 0, 2, -2, -51, 51, -6, 6, 0 ] *],
[* 2762, 74, 73, [ 0, 4, -4, -40, 40, -32, 32, 0 ] *],
[* 2763, 74, 71, [ 0, 3, -3, -49, 49, -9, 9, 0 ] *],
[* 2764, 74, 73, [ 0, 1, -1, -51, 51, -6, 6, 0 ] *],
[* 2765, 74, 73, [ 0, 2, -2, -43, 43, -28, 28, 0 ] *],
[* 2766, 74, 73, [ 0, 6, -6, -50, 50, -10, 10, 0 ] *],
[* 2767, 74, 73, [ 0, 3, -3, -51, 51, -5, 5, 0 ] *],
[* 2768, 74, 73, [ 0, 1, -1, -43, 43, -28, 28, 0 ] *],
[* 2769, 74, 73, [ 0, 3, -3, -40, 40, -32, 32, 0 ] *],
[* 2770, 74, 73, [ 0, 2, -2, -48, 48, -18, 18, 0 ] *],
[* 2771, 74, 71, [ 0, 1, -1, -49, 49, -9, 9, 0 ] *],
[* 2772, 74, 73, [ 0, 2, -2, -51, 51, -5, 5, 0 ] *],
[* 2773, 74, 73, [ 0, 1, -1, -48, 48, -18, 18, 0 ] *],
[* 2774, 74, 73, [ 0, 2, -2, -40, 40, -32, 32, 0 ] *],
[* 2775, 74, 73, [ 0, 1, -1, -51, 51, -5, 5, 0 ] *],
[* 2776, 74, 73, [ 0, 3, -3, -51, 51, -4, 4, 0 ] *],
[* 2777, 74, 73, [ 0, 1, -1, -40, 40, -32, 32, 0 ] *],
[* 2778, 74, 73, [ 0, 8, -8, -48, 48, -16, 16, 0 ] *],
[* 2779, 74, 71, [ 0, 1, -1, -43, 43, -25, 25, 0 ] *],
[* 2780, 74, 73, [ 0, 1, -1, -50, 50, -11, 11, 0 ] *],
[* 2781, 74, 73, [ 0, 2, -2, -51, 51, -4, 4, 0 ] *],
[* 2782, 74, 71, [ 0, 2, -2, -38, 38, -32, 32, 0 ] *],
[* 2783, 74, 73, [ 0, 3, -3, -51, 51, -3, 3, 0 ] *],
[* 2784, 74, 73, [ 0, 1, -1, -51, 51, -4, 4, 0 ] *],
[* 2785, 74, 73, [ 0, 4, -4, -45, 45, -24, 24, 0 ] *],
[* 2786, 74, 73, [ 0, 2, -2, -44, 44, -26, 26, 0 ] *],
[* 2787, 74, 71, [ 0, 1, -1, -45, 45, -21, 21, 0 ] *],
[* 2788, 74, 73, [ 0, 2, -2, -51, 51, -3, 3, 0 ] *],
[* 2789, 74, 73, [ 0, 1, -1, -44, 44, -26, 26, 0 ] *],
[* 2790, 74, 73, [ 0, 8, -8, -42, 42, -28, 28, 0 ] *],
[* 2791, 74, 73, [ 0, 1, -1, -51, 51, -3, 3, 0 ] *],
[* 2792, 74, 73, [ 0, 1, -1, -47, 47, -20, 20, 0 ] *],
[* 2793, 74, 73, [ 0, 2, -2, -51, 51, -2, 2, 0 ] *],
[* 2794, 74, 73, [ 0, 4, -4, -36, 36, -36, 36, 0 ] *],
[* 2795, 74, 71, [ 0, 3, -3, -49, 49, -7, 7, 0 ] *],
[* 2796, 74, 73, [ 0, 1, -1, -51, 51, -2, 2, 0 ] *],
[* 2797, 74, 73, [ 0, 2, -2, -45, 45, -24, 24, 0 ] *],
[* 2798, 74, 73, [ 0, 2, -2, -50, 50, -10, 10, 0 ] *],
[* 2799, 74, 73, [ 0, 1, -1, -51, 51, -1, 1, 0 ] *],
[* 2800, 74, 73, [ 0, 1, -1, -45, 45, -24, 24, 0 ] *],
[* 2801, 74, 73, [ 0, 1, -1, -50, 50, -10, 10, 0 ] *],
[* 2802, 74, 73, [ 0, 6, -6, -50, 50, -8, 8, 0 ] *],
[* 2803, 74, 71, [ 0, 1, -1, -49, 49, -7, 7, 0 ] *],
[* 2804, 74, 73, [ 0, 1, -1, -49, 49, -14, 14, 0 ] *],
[* 2805, 74, 73, [ 0, 2, -2, -48, 48, -17, 17, 0 ] *],
[* 2806, 74, 73, [ 0, 2, -2, -36, 36, -36, 36, 0 ] *],
[* 2807, 74, 73, [ 0, 5, -5, -49, 49, -13, 13, 0 ] *],
[* 2808, 74, 73, [ 0, 1, -1, -48, 48, -17, 17, 0 ] *],
[* 2809, 74, 73, [ 0, 1, -1, -36, 36, -36, 36, 0 ] *],
[* 2810, 74, 73, [ 0, 12, -12, -48, 48, -12, 12, 0 ] *],
[* 2811, 74, 71, [ 0, 3, -3, -47, 47, -15, 15, 0 ] *],
[* 2812, 74, 73, [ 0, 3, -3, -50, 50, -9, 9, 0 ] *],
[* 2813, 75, 74, [ 0, 6, -6, -51, 51, -10, 10, 0 ] *],
[* 2814, 75, 74, [ 0, 4, -4, -52, 52, -4, 4, 0 ] *],
[* 2815, 75, 73, [ 0, 4, -4, -50, 50, -12, 12, 0 ] *],
[* 2816, 75, 74, [ 0, 3, -3, -50, 50, -15, 15, 0 ] *],
[* 2817, 75, 74, [ 0, 2, -2, -52, 52, -5, 5, 0 ] *],
[* 2818, 75, 74, [ 0, 6, -6, -50, 50, -14, 14, 0 ] *],
[* 2819, 75, 74, [ 0, 3, -3, -51, 51, -11, 11, 0 ] *],
[* 2820, 75, 74, [ 0, 1, -1, -52, 52, -5, 5, 0 ] *],
[* 2821, 75, 74, [ 0, 2, -2, -50, 50, -15, 15, 0 ] *],
[* 2822, 75, 74, [ 0, 6, -6, -46, 46, -24, 24, 0 ] *],
[* 2823, 75, 71, [ 0, 1, -1, -50, 50, -1, 1, 0 ] *],
[* 2824, 75, 74, [ 0, 1, -1, -50, 50, -15, 15, 0 ] *],
[* 2825, 75, 74, [ 0, 6, -6, -40, 40, -33, 33, 0 ] *],
[* 2826, 75, 74, [ 0, 2, -2, -52, 52, -4, 4, 0 ] *],
[* 2827, 75, 74, [ 0, 1, -1, -51, 51, -11, 11, 0 ] *],
[* 2828, 75, 74, [ 0, 3, -3, -52, 52, -3, 3, 0 ] *],
[* 2829, 75, 74, [ 0, 1, -1, -52, 52, -4, 4, 0 ] *],
[* 2830, 75, 74, [ 0, 4, -4, -48, 48, -20, 20, 0 ] *],
[* 2831, 75, 73, [ 0, 4, -4, -48, 48, -18, 18, 0 ] *],
[* 2832, 75, 74, [ 0, 5, -5, -47, 47, -22, 22, 0 ] *],
[* 2833, 75, 74, [ 0, 2, -2, -52, 52, -3, 3, 0 ] *],
[* 2834, 75, 73, [ 0, 2, -2, -51, 51, -6, 6, 0 ] *],
[* 2835, 75, 74, [ 0, 5, -5, -49, 49, -17, 17, 0 ] *],
[* 2836, 75, 74, [ 0, 1, -1, -52, 52, -3, 3, 0 ] *],
[* 2837, 75, 74, [ 0, 3, -3, -48, 48, -20, 20, 0 ] *],
[* 2838, 75, 74, [ 0, 2, -2, -52, 52, -2, 2, 0 ] *],
[* 2839, 75, 73, [ 0, 6, -6, -50, 50, -10, 10, 0 ] *],
[* 2840, 75, 74, [ 0, 3, -3, -51, 51, -10, 10, 0 ] *],
[* 2841, 75, 74, [ 0, 1, -1, -52, 52, -2, 2, 0 ] *],
[* 2842, 75, 74, [ 0, 2, -2, -48, 48, -20, 20, 0 ] *],
[* 2843, 75, 74, [ 0, 5, -5, -51, 51, -9, 9, 0 ] *],
[* 2844, 75, 74, [ 0, 1, -1, -52, 52, -1, 1, 0 ] *],
[* 2845, 75, 74, [ 0, 1, -1, -48, 48, -20, 20, 0 ] *],
[* 2846, 75, 74, [ 0, 12, -12, -48, 48, -16, 16, 0 ] *],
[* 2847, 75, 73, [ 0, 2, -2, -40, 40, -32, 32, 0 ] *],
[* 2848, 75, 74, [ 0, 1, -1, -51, 51, -10, 10, 0 ] *],
[* 2849, 75, 74, [ 0, 3, -3, -46, 46, -24, 24, 0 ] *],
[* 2850, 75, 74, [ 0, 2, -2, -50, 50, -14, 14, 0 ] *],
[* 2851, 75, 74, [ 0, 3, -3, -49, 49, -17, 17, 0 ] *],
[* 2852, 75, 74, [ 0, 3, -3, -40, 40, -33, 33, 0 ] *],
[* 2853, 75, 74, [ 0, 1, -1, -50, 50, -14, 14, 0 ] *],
[* 2854, 75, 74, [ 0, 2, -2, -46, 46, -24, 24, 0 ] *],
[* 2855, 75, 71, [ 0, 2, -2, -45, 45, -21, 21, 0 ] *],
[* 2856, 75, 74, [ 0, 1, -1, -47, 47, -22, 22, 0 ] *],
[* 2857, 75, 74, [ 0, 1, -1, -46, 46, -24, 24, 0 ] *],
[* 2858, 75, 74, [ 0, 8, -8, -48, 48, -18, 18, 0 ] *],
[* 2859, 75, 74, [ 0, 1, -1, -49, 49, -17, 17, 0 ] *],
[* 2860, 75, 74, [ 0, 1, -1, -40, 40, -33, 33, 0 ] *],
[* 2861, 75, 74, [ 0, 5, -5, -42, 42, -30, 30, 0 ] *],
[* 2862, 75, 74, [ 0, 8, -8, -40, 40, -32, 32, 0 ] *],
[* 2863, 75, 73, [ 0, 8, -8, -42, 42, -28, 28, 0 ] *],
[* 2864, 75, 74, [ 0, 2, -2, -51, 51, -9, 9, 0 ] *],
[* 2865, 75, 74, [ 0, 4, -4, -50, 50, -13, 13, 0 ] *],
[* 2866, 75, 73, [ 0, 2, -2, -51, 51, -2, 2, 0 ] *],
[* 2867, 75, 74, [ 0, 1, -1, -51, 51, -9, 9, 0 ] *],
[* 2868, 75, 74, [ 0, 5, -5, -49, 49, -16, 16, 0 ] *],
[* 2869, 75, 74, [ 0, 2, -2, -39, 39, -34, 34, 0 ] *],
[* 2870, 75, 74, [ 0, 4, -4, -42, 42, -30, 30, 0 ] *],
[* 2871, 75, 73, [ 0, 2, -2, -50, 50, -10, 10, 0 ] *],
[* 2872, 75, 74, [ 0, 1, -1, -39, 39, -34, 34, 0 ] *],
[* 2873, 75, 74, [ 0, 7, -7, -48, 48, -18, 18, 0 ] *],
[* 2874, 75, 74, [ 0, 8, -8, -44, 44, -26, 26, 0 ] *],
[* 2875, 75, 74, [ 0, 5, -5, -51, 51, -7, 7, 0 ] *],
[* 2876, 75, 74, [ 0, 3, -3, -51, 51, -8, 8, 0 ] *],
[* 2877, 75, 74, [ 0, 2, -2, -50, 50, -13, 13, 0 ] *],
[* 2878, 75, 73, [ 0, 2, -2, -48, 48, -17, 17, 0 ] *],
[* 2879, 75, 73, [ 0, 2, -2, -36, 36, -36, 36, 0 ] *],
[* 2880, 75, 74, [ 0, 1, -1, -50, 50, -13, 13, 0 ] *],
[* 2881, 75, 74, [ 0, 2, -2, -51, 51, -8, 8, 0 ] *],
[* 2882, 75, 74, [ 0, 2, -2, -42, 42, -30, 30, 0 ] *],
[* 2883, 75, 74, [ 0, 5, -5, -41, 41, -31, 31, 0 ] *],
[* 2884, 75, 74, [ 0, 1, -1, -51, 51, -8, 8, 0 ] *],
[* 2885, 75, 74, [ 0, 1, -1, -42, 42, -30, 30, 0 ] *],
[* 2886, 75, 74, [ 0, 6, -6, -48, 48, -18, 18, 0 ] *],
[* 2887, 75, 71, [ 0, 1, -1, -49, 49, -6, 6, 0 ] *],
[* 2888, 76, 73, [ 0, 4, -4, -50, 50, -12, 12, 0 ] *],
[* 2889, 76, 75, [ 0, 1, -1, -53, 53, -1, 1, 0 ] *],
[* 2890, 76, 75, [ 0, 1, -1, -45, 45, -28, 28, 0 ] *],
[* 2891, 76, 75, [ 0, 8, -8, -51, 51, -12, 12, 0 ] *],
[* 2892, 76, 75, [ 0, 2, -2, -52, 52, -10, 10, 0 ] *],
[* 2893, 75, 74, [ 0, 6, -6, -50, 50, -11, 11, 0 ] *],
[* 2894, 76, 75, [ 0, 3, -3, -51, 51, -14, 14, 0 ] *],
[* 2895, 76, 75, [ 0, 1, -1, -52, 52, -10, 10, 0 ] *],
[* 2896, 76, 75, [ 0, 4, -4, -48, 48, -22, 22, 0 ] *],
[* 2897, 76, 75, [ 0, 7, -7, -45, 45, -27, 27, 0 ] *],
[* 2898, 76, 75, [ 0, 1, -1, -49, 49, -20, 20, 0 ] *],
[* 2899, 76, 75, [ 0, 2, -2, -51, 51, -14, 14, 0 ] *],
[* 2900, 76, 73, [ 0, 2, -2, -50, 50, -12, 12, 0 ] *],
[* 2901, 75, 74, [ 0, 2, -2, -46, 46, -23, 23, 0 ] *],
[* 2902, 76, 75, [ 0, 1, -1, -51, 51, -14, 14, 0 ] *],
[* 2903, 76, 75, [ 0, 3, -3, -48, 48, -22, 22, 0 ] *],
[* 2904, 76, 75, [ 0, 2, -2, -46, 46, -26, 26, 0 ] *],
[* 2905, 76, 75, [ 0, 5, -5, -51, 51, -13, 13, 0 ] *],
[* 2906, 76, 75, [ 0, 3, -3, -52, 52, -9, 9, 0 ] *],
[* 2907, 76, 75, [ 0, 1, -1, -46, 46, -26, 26, 0 ] *],
[* 2908, 76, 75, [ 0, 2, -2, -48, 48, -22, 22, 0 ] *],
[* 2909, 75, 74, [ 0, 2, -2, -51, 51, -6, 6, 0 ] *],
[* 2910, 76, 75, [ 0, 1, -1, -50, 50, -17, 17, 0 ] *],
[* 2911, 76, 75, [ 0, 1, -1, -48, 48, -22, 22, 0 ] *],
[* 2912, 76, 75, [ 0, 12, -12, -50, 50, -12, 12, 0 ] *],
[* 2913, 76, 75, [ 0, 5, -5, -49, 49, -19, 19, 0 ] *],
[* 2914, 76, 75, [ 0, 1, -1, -52, 52, -9, 9, 0 ] *],
[* 2915, 76, 75, [ 0, 6, -6, -43, 43, -30, 30, 0 ] *],
[* 2916, 76, 75, [ 0, 4, -4, -52, 52, -8, 8, 0 ] *],
[* 2917, 75, 74, [ 0, 3, -3, -40, 40, -32, 32, 0 ] *],
[* 2918, 76, 75, [ 0, 6, -6, -39, 39, -35, 35, 0 ] *],
[* 2919, 76, 75, [ 0, 2, -2, -44, 44, -29, 29, 0 ] *],
[* 2920, 76, 73, [ 0, 2, -2, -40, 40, -32, 32, 0 ] *],
[* 2921, 76, 75, [ 0, 3, -3, -51, 51, -13, 13, 0 ] *],
[* 2922, 76, 75, [ 0, 1, -1, -44, 44, -29, 29, 0 ] *],
[* 2923, 76, 75, [ 0, 3, -3, -52, 52, -8, 8, 0 ] *],
[* 2924, 76, 75, [ 0, 6, -6, -52, 52, -6, 6, 0 ] *],
[* 2925, 75, 74, [ 0, 1, -1, -40, 40, -32, 32, 0 ] *],
[* 2926, 76, 75, [ 0, 2, -2, -51, 51, -13, 13, 0 ] *],
[* 2927, 76, 75, [ 0, 9, -9, -46, 46, -24, 24, 0 ] *],
[* 2928, 76, 75, [ 0, 2, -2, -52, 52, -8, 8, 0 ] *],
[* 2929, 76, 75, [ 0, 1, -1, -51, 51, -13, 13, 0 ] *],
[* 2930, 76, 75, [ 0, 4, -4, -45, 45, -27, 27, 0 ] *],
[* 2931, 76, 75, [ 0, 1, -1, -52, 52, -8, 8, 0 ] *],
[* 2932, 76, 75, [ 0, 8, -8, -48, 48, -20, 20, 0 ] *],
[* 2933, 75, 74, [ 0, 4, -4, -45, 45, -24, 24, 0 ] *],
[* 2934, 76, 75, [ 0, 2, -2, -49, 49, -19, 19, 0 ] *],
[* 2935, 76, 75, [ 0, 3, -3, -50, 50, -16, 16, 0 ] *],
[* 2936, 76, 75, [ 0, 10, -10, -42, 42, -30, 30, 0 ] *],
[* 2937, 76, 75, [ 0, 1, -1, -49, 49, -19, 19, 0 ] *],
[* 2938, 76, 75, [ 0, 3, -3, -52, 52, -7, 7, 0 ] *],
[* 2939, 76, 75, [ 0, 4, -4, -51, 51, -12, 12, 0 ] *],
[* 2940, 76, 75, [ 0, 2, -2, -50, 50, -16, 16, 0 ] *],
[* 2941, 75, 74, [ 0, 2, -2, -51, 51, -2, 2, 0 ] *],
[* 2942, 76, 75, [ 0, 2, -2, -45, 45, -27, 27, 0 ] *],
[* 2943, 76, 75, [ 0, 1, -1, -50, 50, -16, 16, 0 ] *],
[* 2944, 76, 75, [ 0, 4, -4, -52, 52, -6, 6, 0 ] *],
[* 2945, 76, 75, [ 0, 1, -1, -45, 45, -27, 27, 0 ] *],
[* 2946, 76, 75, [ 0, 1, -1, -52, 52, -7, 7, 0 ] *],
[* 2947, 76, 75, [ 0, 2, -2, -43, 43, -30, 30, 0 ] *],
[* 2948, 76, 75, [ 0, 24, -24, -40, 40, -24, 24, 0 ] *],
[* 2949, 75, 74, [ 0, 1, -1, -50, 50, -10, 10, 0 ] *],
[* 2950, 76, 75, [ 0, 1, -1, -43, 43, -30, 30, 0 ] *],
[* 2951, 76, 75, [ 0, 2, -2, -51, 51, -12, 12, 0 ] *],
[* 2952, 76, 73, [ 0, 2, -2, -36, 36, -36, 36, 0 ] *],
[* 2953, 76, 75, [ 0, 1, -1, -39, 39, -35, 35, 0 ] *],
[* 2954, 76, 75, [ 0, 1, -1, -51, 51, -12, 12, 0 ] *],
[* 2955, 76, 75, [ 0, 2, -2, -46, 46, -25, 25, 0 ] *],
[* 2956, 76, 75, [ 0, 2, -2, -52, 52, -6, 6, 0 ] *],
[* 2957, 75, 74, [ 0, 1, -1, -36, 36, -36, 36, 0 ] *],
[* 2958, 76, 75, [ 0, 1, -1, -46, 46, -25, 25, 0 ] *],
[* 2959, 76, 75, [ 0, 1, -1, -52, 52, -6, 6, 0 ] *],
[* 2960, 76, 75, [ 0, 6, -6, -48, 48, -20, 20, 0 ] *],
[* 2961, 76, 75, [ 0, 1, -1, -47, 47, -23, 23, 0 ] *],
[* 2962, 76, 75, [ 0, 3, -3, -52, 52, -5, 5, 0 ] *],
[* 2963, 76, 75, [ 0, 6, -6, -51, 51, -10, 10, 0 ] *],
[* 2964, 76, 75, [ 0, 4, -4, -52, 52, -4, 4, 0 ] *],
[* 2965, 77, 75, [ 0, 1, -1, -45, 45, -28, 28, 0 ] *],
[* 2966, 77, 76, [ 0, 1, -1, -49, 49, -22, 22, 0 ] *],
[* 2967, 77, 76, [ 0, 7, -7, -44, 44, -30, 30, 0 ] *],
[* 2968, 77, 76, [ 0, 2, -2, -48, 48, -24, 24, 0 ] *],
[* 2969, 77, 76, [ 0, 5, -5, -53, 53, -7, 7, 0 ] *],
[* 2970, 77, 76, [ 0, 3, -3, -53, 53, -8, 8, 0 ] *],
[* 2971, 77, 76, [ 0, 1, -1, -48, 48, -24, 24, 0 ] *],
[* 2972, 77, 76, [ 0, 16, -16, -40, 40, -32, 32, 0 ] *],
[* 2973, 77, 75, [ 0, 1, -1, -49, 49, -20, 20, 0 ] *],
[* 2974, 77, 76, [ 0, 5, -5, -42, 42, -33, 33, 0 ] *],
[* 2975, 77, 76, [ 0, 2, -2, -53, 53, -8, 8, 0 ] *],
[* 2976, 77, 74, [ 0, 3, -3, -52, 52, -3, 3, 0 ] *],
[* 2977, 77, 76, [ 0, 3, -3, -45, 45, -29, 29, 0 ] *],
[* 2978, 77, 76, [ 0, 1, -1, -53, 53, -8, 8, 0 ] *],
[* 2979, 77, 76, [ 0, 4, -4, -51, 51, -16, 16, 0 ] *],
[* 2980, 77, 76, [ 0, 6, -6, -44, 44, -30, 30, 0 ] *],
[* 2981, 77, 75, [ 0, 3, -3, -52, 52, -9, 9, 0 ] *],
[* 2982, 77, 76, [ 0, 2, -2, -45, 45, -29, 29, 0 ] *],
[* 2983, 77, 76, [ 0, 4, -4, -42, 42, -33, 33, 0 ] *],
[* 2984, 77, 76, [ 0, 8, -8, -52, 52, -10, 10, 0 ] *],
[* 2985, 77, 76, [ 0, 1, -1, -45, 45, -29, 29, 0 ] *],
[* 2986, 77, 76, [ 0, 3, -3, -51, 51, -16, 16, 0 ] *],
[* 2987, 77, 76, [ 0, 2, -2, -50, 50, -19, 19, 0 ] *],
[* 2988, 77, 76, [ 0, 4, -4, -52, 52, -12, 12, 0 ] *],
[* 2989, 77, 75, [ 0, 1, -1, -52, 52, -9, 9, 0 ] *],
[* 2990, 77, 76, [ 0, 1, -1, -50, 50, -19, 19, 0 ] *],
[* 2991, 77, 76, [ 0, 2, -2, -51, 51, -16, 16, 0 ] *],
[* 2992, 77, 76, [ 0, 6, -6, -50, 50, -18, 18, 0 ] *],
[* 2993, 77, 76, [ 0, 1, -1, -53, 53, -7, 7, 0 ] *],
[* 2994, 77, 76, [ 0, 1, -1, -51, 51, -16, 16, 0 ] *],
[* 2995, 77, 76, [ 0, 2, -2, -42, 42, -33, 33, 0 ] *],
[* 2996, 77, 76, [ 0, 8, -8, -46, 46, -26, 26, 0 ] *],
[* 2997, 77, 75, [ 0, 1, -1, -44, 44, -29, 29, 0 ] *],
[* 2998, 77, 76, [ 0, 1, -1, -42, 42, -33, 33, 0 ] *],
[* 2999, 77, 76, [ 0, 4, -4, -41, 41, -34, 34, 0 ] *],
[* 3000, 77, 76, [ 0, 2, -2, -52, 52, -12, 12, 0 ] *],
[* 3001, 77, 76, [ 0, 3, -3, -49, 49, -21, 21, 0 ] *],
[* 3002, 77, 76, [ 0, 4, -4, -53, 53, -5, 5, 0 ] *],
[* 3003, 77, 76, [ 0, 1, -1, -52, 52, -12, 12, 0 ] *],
[* 3004, 77, 76, [ 0, 12, -12, -48, 48, -20, 20, 0 ] *],
[* 3005, 77, 75, [ 0, 4, -4, -45, 45, -27, 27, 0 ] *],
[* 3006, 77, 76, [ 0, 1, -1, -53, 53, -6, 6, 0 ] *],
[* 3007, 77, 76, [ 0, 3, -3, -44, 44, -30, 30, 0 ] *],
[* 3008, 77, 74, [ 0, 1, -1, -40, 40, -33, 33, 0 ] *],
[* 3009, 77, 76, [ 0, 1, -1, -49, 49, -21, 21, 0 ] *],
[* 3010, 77, 76, [ 0, 3, -3, -48, 48, -23, 23, 0 ] *],
[* 3011, 77, 76, [ 0, 2, -2, -41, 41, -34, 34, 0 ] *],
[* 3012, 77, 76, [ 0, 2, -2, -44, 44, -30, 30, 0 ] *],
[* 3013, 77, 75, [ 0, 3, -3, -52, 52, -7, 7, 0 ] *],
[* 3014, 77, 76, [ 0, 1, -1, -41, 41, -34, 34, 0 ] *],
[* 3015, 77, 76, [ 0, 1, -1, -44, 44, -30, 30, 0 ] *],
[* 3016, 77, 76, [ 0, 12, -12, -46, 46, -24, 24, 0 ] *],
[* 3017, 77, 76, [ 0, 1, -1, -53, 53, -5, 5, 0 ] *],
[* 3018, 77, 76, [ 0, 1, -1, -48, 48, -23, 23, 0 ] *],
[* 3019, 77, 76, [ 0, 3, -3, -50, 50, -18, 18, 0 ] *],
[* 3020, 77, 76, [ 0, 8, -8, -52, 52, -8, 8, 0 ] *],
[* 3021, 77, 75, [ 0, 1, -1, -52, 52, -7, 7, 0 ] *],
[* 3022, 77, 76, [ 0, 2, -2, -51, 51, -15, 15, 0 ] *],
[* 3023, 77, 76, [ 0, 2, -2, -53, 53, -4, 4, 0 ] *],
[* 3024, 77, 76, [ 0, 2, -2, -50, 50, -18, 18, 0 ] *],
[* 3025, 77, 76, [ 0, 1, -1, -51, 51, -15, 15, 0 ] *],
[* 3026, 77, 76, [ 0, 1, -1, -53, 53, -4, 4, 0 ] *],
[* 3027, 77, 76, [ 0, 1, -1, -50, 50, -18, 18, 0 ] *],
[* 3028, 77, 76, [ 0, 6, -6, -48, 48, -22, 22, 0 ] *],
[* 3029, 77, 75, [ 0, 1, -1, -51, 51, -12, 12, 0 ] *],
[* 3030, 77, 76, [ 0, 2, -2, -53, 53, -3, 3, 0 ] *],
[* 3031, 77, 76, [ 0, 2, -2, -39, 39, -36, 36, 0 ] *],
[* 3032, 77, 76, [ 0, 4, -4, -52, 52, -10, 10, 0 ] *],
[* 3033, 77, 76, [ 0, 1, -1, -53, 53, -3, 3, 0 ] *],
[* 3034, 77, 76, [ 0, 1, -1, -39, 39, -36, 36, 0 ] *],
[* 3035, 77, 76, [ 0, 2, -2, -53, 53, -2, 2, 0 ] *],
[* 3036, 77, 76, [ 0, 16, -16, -48, 48, -16, 16, 0 ] *],
[* 3037, 77, 75, [ 0, 3, -3, -52, 52, -5, 5, 0 ] *],
[* 3038, 77, 76, [ 0, 1, -1, -53, 53, -2, 2, 0 ] *],
[* 3039, 77, 76, [ 0, 2, -2, -45, 45, -28, 28, 0 ] *],
[* 3040, 77, 74, [ 0, 1, -1, -49, 49, -16, 16, 0 ] *],
[* 3041, 77, 76, [ 0, 1, -1, -53, 53, -1, 1, 0 ] *],
[* 3042, 78, 77, [ 0, 2, -2, -52, 52, -16, 16, 0 ] *],
[* 3043, 78, 77, [ 0, 1, -1, -51, 51, -19, 19, 0 ] *],
[* 3044, 78, 77, [ 0, 3, -3, -53, 53, -12, 12, 0 ] *],
[* 3045, 78, 77, [ 0, 1, -1, -52, 52, -16, 16, 0 ] *],
[* 3046, 78, 77, [ 0, 8, -8, -40, 40, -36, 36, 0 ] *],
[* 3047, 78, 71, [ 0, 3, -3, -49, 49, -9, 9, 0 ] *],
[* 3048, 78, 77, [ 0, 1, -1, -46, 46, -29, 29, 0 ] *],
[* 3049, 78, 77, [ 0, 2, -2, -53, 53, -12, 12, 0 ] *],
[* 3050, 78, 77, [ 0, 2, -2, -54, 54, -6, 6, 0 ] *],
[* 3051, 78, 77, [ 0, 5, -5, -53, 53, -11, 11, 0 ] *],
[* 3052, 78, 77, [ 0, 1, -1, -53, 53, -12, 12, 0 ] *],
[* 3053, 78, 77, [ 0, 1, -1, -54, 54, -6, 6, 0 ] *],
[* 3054, 78, 77, [ 0, 8, -8, -38, 38, -38, 38, 0 ] *],
[* 3055, 78, 71, [ 0, 1, -1, -49, 49, -9, 9, 0 ] *],
[* 3056, 78, 77, [ 0, 3, -3, -54, 54, -5, 5, 0 ] *],
[* 3057, 78, 77, [ 0, 7, -7, -52, 52, -14, 14, 0 ] *],
[* 3058, 78, 77, [ 0, 4, -4, -54, 54, -4, 4, 0 ] *],
[* 3059, 78, 77, [ 0, 3, -3, -47, 47, -27, 27, 0 ] *],
[* 3060, 78, 77, [ 0, 4, -4, -53, 53, -11, 11, 0 ] *],
[* 3061, 78, 77, [ 0, 2, -2, -54, 54, -5, 5, 0 ] *],
[* 3062, 78, 77, [ 0, 8, -8, -48, 48, -24, 24, 0 ] *],
[* 3063, 78, 71, [ 0, 1, -1, -43, 43, -25, 25, 0 ] *],
[* 3064, 78, 77, [ 0, 1, -1, -54, 54, -5, 5, 0 ] *],
[* 3065, 78, 77, [ 0, 3, -3, -54, 54, -4, 4, 0 ] *],
[* 3066, 78, 73, [ 0, 2, -2, -40, 40, -32, 32, 0 ] *],
[* 3067, 78, 77, [ 0, 1, -1, -47, 47, -27, 27, 0 ] *],
[* 3068, 78, 77, [ 0, 3, -3, -52, 52, -15, 15, 0 ] *],
[* 3069, 78, 77, [ 0, 7, -7, -38, 38, -38, 38, 0 ] *],
[* 3070, 78, 77, [ 0, 2, -2, -54, 54, -4, 4, 0 ] *],
[* 3071, 78, 71, [ 0, 1, -1, -45, 45, -21, 21, 0 ] *],
[* 3072, 78, 77, [ 0, 2, -2, -53, 53, -11, 11, 0 ] *],
[* 3073, 78, 77, [ 0, 1, -1, -54, 54, -4, 4, 0 ] *],
[* 3074, 78, 77, [ 0, 6, -6, -40, 40, -36, 36, 0 ] *],
[* 3075, 78, 77, [ 0, 1, -1, -53, 53, -11, 11, 0 ] *],
[* 3076, 78, 77, [ 0, 1, -1, -52, 52, -15, 15, 0 ] *],
[* 3077, 78, 77, [ 0, 2, -2, -54, 54, -3, 3, 0 ] *],
[* 3078, 78, 73, [ 0, 2, -2, -44, 44, -26, 26, 0 ] *],
[* 3079, 78, 71, [ 0, 1, -1, -37, 37, -33, 33, 0 ] *],
[* 3080, 78, 77, [ 0, 1, -1, -54, 54, -3, 3, 0 ] *],
[* 3081, 78, 77, [ 0, 4, -4, -53, 53, -10, 10, 0 ] *],
[* 3082, 78, 77, [ 0, 2, -2, -54, 54, -2, 2, 0 ] *],
[* 3083, 78, 77, [ 0, 9, -9, -49, 49, -21, 21, 0 ] *],
[* 3084, 78, 77, [ 0, 4, -4, -41, 41, -35, 35, 0 ] *],
[* 3085, 78, 77, [ 0, 1, -1, -54, 54, -2, 2, 0 ] *],
[* 3086, 78, 77, [ 0, 16, -16, -42, 42, -30, 30, 0 ] *],
[* 3087, 78, 71, [ 0, 1, -1, -49, 49, -7, 7, 0 ] *],
[* 3088, 78, 77, [ 0, 1, -1, -54, 54, -1, 1, 0 ] *],
[* 3089, 78, 77, [ 0, 8, -8, -42, 42, -33, 33, 0 ] *],
[* 3090, 78, 77, [ 0, 4, -4, -52, 52, -14, 14, 0 ] *],
[* 3091, 78, 77, [ 0, 3, -3, -41, 41, -35, 35, 0 ] *],
[* 3092, 78, 77, [ 0, 9, -9, -48, 48, -23, 23, 0 ] *],
[* 3093, 78, 77, [ 0, 2, -2, -53, 53, -10, 10, 0 ] *],
[* 3094, 78, 77, [ 0, 4, -4, -40, 40, -36, 36, 0 ] *],
[* 3095, 78, 71, [ 0, 3, -3, -47, 47, -15, 15, 0 ] *],
[* 3096, 78, 77, [ 0, 1, -1, -53, 53, -10, 10, 0 ] *],
[* 3097, 78, 77, [ 0, 3, -3, -52, 52, -14, 14, 0 ] *],
[* 3098, 78, 73, [ 0, 2, -2, -36, 36, -36, 36, 0 ] *],
[* 3099, 78, 77, [ 0, 1, -1, -41, 41, -35, 35, 0 ] *],
[* 3100, 78, 77, [ 0, 3, -3, -44, 44, -31, 31, 0 ] *],
[* 3101, 78, 77, [ 0, 3, -3, -40, 40, -36, 36, 0 ] *],
[* 3102, 78, 77, [ 0, 2, -2, -52, 52, -14, 14, 0 ] *],
[* 3103, 78, 71, [ 0, 1, -1, -47, 47, -15, 15, 0 ] *],
[* 3104, 78, 77, [ 0, 6, -6, -45, 45, -29, 29, 0 ] *],
[* 3105, 78, 77, [ 0, 1, -1, -52, 52, -14, 14, 0 ] *],
[* 3106, 78, 77, [ 0, 2, -2, -40, 40, -36, 36, 0 ] *],
[* 3107, 78, 77, [ 0, 3, -3, -53, 53, -9, 9, 0 ] *],
[* 3108, 78, 77, [ 0, 1, -1, -44, 44, -31, 31, 0 ] *],
[* 3109, 78, 77, [ 0, 1, -1, -40, 40, -36, 36, 0 ] *],
[* 3110, 78, 77, [ 0, 4, -4, -48, 48, -24, 24, 0 ] *],
[* 3111, 78, 71, [ 0, 1, -1, -49, 49, -5, 5, 0 ] *],
[* 3112, 78, 77, [ 0, 2, -2, -53, 53, -9, 9, 0 ] *],
[* 3113, 78, 77, [ 0, 6, -6, -51, 51, -16, 16, 0 ] *],
[* 3114, 78, 77, [ 0, 2, -2, -38, 38, -38, 38, 0 ] *],
[* 3115, 78, 77, [ 0, 1, -1, -53, 53, -9, 9, 0 ] *],
[* 3116, 78, 77, [ 0, 8, -8, -51, 51, -15, 15, 0 ] *],
[* 3117, 78, 77, [ 0, 1, -1, -38, 38, -38, 38, 0 ] *],
[* 3118, 78, 77, [ 0, 8, -8, -50, 50, -18, 18, 0 ] *],
[* 3119, 78, 71, [ 0, 3, -3, -49, 49, -3, 3, 0 ] *],
[* 3120, 78, 77, [ 0, 1, -1, -49, 49, -22, 22, 0 ] *],
[* 3121, 79, 78, [ 0, 2, -2, -54, 54, -11, 11, 0 ] *],
[* 3122, 79, 78, [ 0, 12, -12, -40, 40, -36, 36, 0 ] *],
[* 3123, 79, 77, [ 0, 8, -8, -40, 40, -36, 36, 0 ] *],
[* 3124, 79, 78, [ 0, 1, -1, -54, 54, -11, 11, 0 ] *],
[* 3125, 79, 78, [ 0, 2, -2, -48, 48, -27, 27, 0 ] *],
[* 3126, 79, 77, [ 0, 2, -2, -53, 53, -12, 12, 0 ] *],
[* 3127, 79, 78, [ 0, 1, -1, -55, 55, -3, 3, 0 ] *],
[* 3128, 79, 78, [ 0, 1, -1, -48, 48, -27, 27, 0 ] *],
[* 3129, 79, 78, [ 0, 2, -2, -55, 55, -2, 2, 0 ] *],
[* 3130, 79, 78, [ 0, 2, -2, -52, 52, -18, 18, 0 ] *],
[* 3131, 79, 77, [ 0, 8, -8, -38, 38, -38, 38, 0 ] *],
[* 3132, 79, 78, [ 0, 1, -1, -55, 55, -2, 2, 0 ] *],
[* 3133, 79, 78, [ 0, 1, -1, -52, 52, -18, 18, 0 ] *],
[* 3134, 79, 78, [ 0, 18, -18, -48, 48, -20, 20, 0 ] *],
[* 3135, 79, 78, [ 0, 1, -1, -55, 55, -1, 1, 0 ] *],
[* 3136, 79, 78, [ 0, 1, -1, -44, 44, -33, 33, 0 ] *],
[* 3137, 79, 78, [ 0, 3, -3, -54, 54, -10, 10, 0 ] *],
[* 3138, 79, 78, [ 0, 8, -8, -52, 52, -16, 16, 0 ] *],
[* 3139, 79, 77, [ 0, 8, -8, -48, 48, -24, 24, 0 ] *],
[* 3140, 79, 78, [ 0, 5, -5, -54, 54, -9, 9, 0 ] *],
[* 3141, 79, 78, [ 0, 4, -4, -53, 53, -14, 14, 0 ] *],
[* 3142, 79, 78, [ 0, 2, -2, -54, 54, -10, 10, 0 ] *],
[* 3143, 79, 78, [ 0, 9, -9, -47, 47, -27, 27, 0 ] *],
[* 3144, 79, 78, [ 0, 5, -5, -52, 52, -17, 17, 0 ] *],
[* 3145, 79, 78, [ 0, 1, -1, -54, 54, -10, 10, 0 ] *],
[* 3146, 79, 78, [ 0, 6, -6, -54, 54, -8, 8, 0 ] *],
[* 3147, 79, 77, [ 0, 2, -2, -54, 54, -4, 4, 0 ] *],
[* 3148, 79, 78, [ 0, 3, -3, -53, 53, -14, 14, 0 ] *],
[* 3149, 79, 78, [ 0, 4, -4, -54, 54, -9, 9, 0 ] *],
[* 3150, 79, 78, [ 0, 16, -16, -50, 50, -16, 16, 0 ] *],
[* 3151, 79, 78, [ 0, 5, -5, -45, 45, -31, 31, 0 ] *],
[* 3152, 79, 78, [ 0, 3, -3, -51, 51, -20, 20, 0 ] *],
[* 3153, 79, 78, [ 0, 2, -2, -53, 53, -14, 14, 0 ] *],
[* 3154, 79, 77, [ 0, 2, -2, -54, 54, -3, 3, 0 ] *],
[* 3155, 79, 76, [ 0, 1, -1, -52, 52, -12, 12, 0 ] *],
[* 3156, 79, 78, [ 0, 1, -1, -53, 53, -14, 14, 0 ] *],
[* 3157, 79, 78, [ 0, 2, -2, -51, 51, -20, 20, 0 ] *],
[* 3158, 79, 77, [ 0, 4, -4, -53, 53, -10, 10, 0 ] *],
[* 3159, 79, 78, [ 0, 5, -5, -53, 53, -13, 13, 0 ] *],
[* 3160, 79, 78, [ 0, 1, -1, -51, 51, -20, 20, 0 ] *],
[* 3161, 79, 78, [ 0, 2, -2, -54, 54, -9, 9, 0 ] *],
[* 3162, 79, 78, [ 0, 4, -4, -50, 50, -22, 22, 0 ] *],
[* 3163, 79, 77, [ 0, 16, -16, -42, 42, -30, 30, 0 ] *],
[* 3164, 79, 78, [ 0, 1, -1, -54, 54, -9, 9, 0 ] *],
[* 3165, 79, 78, [ 0, 2, -2, -52, 52, -17, 17, 0 ] *],
[* 3166, 79, 78, [ 0, 4, -4, -54, 54, -8, 8, 0 ] *],
[* 3167, 79, 78, [ 0, 3, -3, -45, 45, -31, 31, 0 ] *],
[* 3168, 79, 78, [ 0, 1, -1, -52, 52, -17, 17, 0 ] *],
[* 3169, 79, 78, [ 0, 2, -2, -42, 42, -35, 35, 0 ] *],
[* 3170, 79, 78, [ 0, 12, -12, -52, 52, -12, 12, 0 ] *],
[* 3171, 79, 77, [ 0, 4, -4, -40, 40, -36, 36, 0 ] *],
[* 3172, 79, 78, [ 0, 1, -1, -42, 42, -35, 35, 0 ] *],
[* 3173, 79, 78, [ 0, 3, -3, -54, 54, -8, 8, 0 ] *],
[* 3174, 79, 78, [ 0, 2, -2, -50, 50, -22, 22, 0 ] *],
[* 3175, 79, 78, [ 0, 1, -1, -45, 45, -31, 31, 0 ] *],
[* 3176, 79, 78, [ 0, 3, -3, -49, 49, -24, 24, 0 ] *],
[* 3177, 79, 78, [ 0, 1, -1, -50, 50, -22, 22, 0 ] *],
[* 3178, 79, 78, [ 0, 2, -2, -54, 54, -8, 8, 0 ] *],
[* 3179, 79, 77, [ 0, 2, -2, -52, 52, -14, 14, 0 ] *],
[* 3180, 79, 78, [ 0, 2, -2, -53, 53, -13, 13, 0 ] *],
[* 3181, 79, 78, [ 0, 1, -1, -54, 54, -8, 8, 0 ] *],
[* 3182, 79, 78, [ 0, 10, -10, -48, 48, -24, 24, 0 ] *],
[* 3183, 79, 78, [ 0, 1, -1, -53, 53, -13, 13, 0 ] *],
[* 3184, 79, 78, [ 0, 1, -1, -49, 49, -24, 24, 0 ] *],
[* 3185, 79, 78, [ 0, 5, -5, -54, 54, -6, 6, 0 ] *],
[* 3186, 79, 78, [ 0, 4, -4, -52, 52, -16, 16, 0 ] *],
[* 3187, 79, 77, [ 0, 4, -4, -48, 48, -24, 24, 0 ] *],
[* 3188, 79, 78, [ 0, 3, -3, -54, 54, -7, 7, 0 ] *],
[* 3189, 79, 78, [ 0, 2, -2, -40, 40, -37, 37, 0 ] *],
[* 3190, 79, 77, [ 0, 6, -6, -51, 51, -16, 16, 0 ] *],
[* 3191, 79, 78, [ 0, 3, -3, -51, 51, -19, 19, 0 ] *],
[* 3192, 79, 78, [ 0, 1, -1, -40, 40, -37, 37, 0 ] *],
[* 3193, 79, 78, [ 0, 2, -2, -54, 54, -7, 7, 0 ] *],
[* 3194, 79, 78, [ 0, 4, -4, -54, 54, -6, 6, 0 ] *],
[* 3195, 79, 77, [ 0, 8, -8, -50, 50, -18, 18, 0 ] *],
[* 3196, 79, 78, [ 0, 1, -1, -54, 54, -7, 7, 0 ] *],
[* 3197, 79, 78, [ 0, 6, -6, -52, 52, -15, 15, 0 ] *],
[* 3198, 79, 78, [ 0, 2, -2, -52, 52, -16, 16, 0 ] *],
[* 3199, 79, 78, [ 0, 1, -1, -51, 51, -19, 19, 0 ] *],
[* 3200, 80, 79, [ 0, 4, -4, -52, 52, -20, 20, 0 ] *],
[* 3201, 79, 78, [ 0, 1, -1, -52, 52, -16, 16, 0 ] *],
[* 3202, 80, 79, [ 0, 2, -2, -45, 45, -33, 33, 0 ] *],
[* 3203, 80, 79, [ 0, 5, -5, -44, 44, -34, 34, 0 ] *],
[* 3204, 80, 79, [ 0, 2, -2, -54, 54, -14, 14, 0 ] *],
[* 3205, 80, 79, [ 0, 1, -1, -45, 45, -33, 33, 0 ] *],
[* 3206, 80, 79, [ 0, 4, -4, -53, 53, -17, 17, 0 ] *],
[* 3207, 80, 79, [ 0, 1, -1, -54, 54, -14, 14, 0 ] *],
[* 3208, 80, 79, [ 0, 6, -6, -50, 50, -24, 24, 0 ] *],
[* 3209, 79, 78, [ 0, 1, -1, -54, 54, -6, 6, 0 ] *],
[* 3210, 80, 79, [ 0, 1, -1, -47, 47, -30, 30, 0 ] *],
[* 3211, 80, 79, [ 0, 7, -7, -54, 54, -12, 12, 0 ] *],
[* 3212, 80, 79, [ 0, 2, -2, -52, 52, -20, 20, 0 ] *],
[* 3213, 80, 79, [ 0, 1, -1, -55, 55, -9, 9, 0 ] *],
[* 3214, 80, 79, [ 0, 8, -8, -51, 51, -21, 21, 0 ] *],
[* 3215, 80, 79, [ 0, 1, -1, -52, 52, -20, 20, 0 ] *],
[* 3216, 80, 79, [ 0, 4, -4, -48, 48, -28, 28, 0 ] *],
[* 3217, 79, 78, [ 0, 2, -2, -54, 54, -5, 5, 0 ] *],
[* 3218, 80, 79, [ 0, 2, -2, -53, 53, -17, 17, 0 ] *],
[* 3219, 80, 79, [ 0, 3, -3, -44, 44, -34, 34, 0 ] *],
[* 3220, 79, 78, [ 0, 1, -1, -54, 54, -5, 5, 0 ] *],
[* 3221, 80, 79, [ 0, 1, -1, -53, 53, -17, 17, 0 ] *],
[* 3222, 80, 79, [ 0, 3, -3, -55, 55, -8, 8, 0 ] *],
[* 3223, 80, 79, [ 0, 3, -3, -48, 48, -28, 28, 0 ] *],
[* 3224, 80, 79, [ 0, 2, -2, -44, 44, -34, 34, 0 ] *],
[* 3225, 79, 78, [ 0, 7, -7, -38, 38, -38, 38, 0 ] *],
[* 3226, 80, 79, [ 0, 3, -3, -54, 54, -13, 13, 0 ] *],
[* 3227, 80, 79, [ 0, 1, -1, -44, 44, -34, 34, 0 ] *],
[* 3228, 80, 79, [ 0, 2, -2, -48, 48, -28, 28, 0 ] *],
[* 3229, 80, 79, [ 0, 7, -7, -51, 51, -21, 21, 0 ] *],
[* 3230, 80, 79, [ 0, 1, -1, -55, 55, -8, 8, 0 ] *],
[* 3231, 80, 79, [ 0, 1, -1, -48, 48, -28, 28, 0 ] *],
[* 3232, 80, 79, [ 0, 24, -24, -44, 44, -24, 24, 0 ] *],
[* 3233, 79, 78, [ 0, 2, -2, -54, 54, -3, 3, 0 ] *],
[* 3234, 80, 79, [ 0, 1, -1, -54, 54, -13, 13, 0 ] *],
[* 3235, 80, 79, [ 0, 3, -3, -50, 50, -24, 24, 0 ] *],
[* 3236, 80, 79, [ 0, 10, -10, -50, 50, -22, 22, 0 ] *],
[* 3237, 80, 79, [ 0, 3, -3, -55, 55, -7, 7, 0 ] *],
[* 3238, 80, 79, [ 0, 7, -7, -48, 48, -27, 27, 0 ] *],
[* 3239, 80, 79, [ 0, 2, -2, -49, 49, -26, 26, 0 ] *],
[* 3240, 80, 79, [ 0, 2, -2, -50, 50, -24, 24, 0 ] *],
[* 3241, 79, 78, [ 0, 1, -1, -54, 54, -2, 2, 0 ] *],
[* 3242, 80, 79, [ 0, 1, -1, -49, 49, -26, 26, 0 ] *],
[* 3243, 80, 79, [ 0, 1, -1, -50, 50, -24, 24, 0 ] *],
[* 3244, 80, 79, [ 0, 4, -4, -54, 54, -12, 12, 0 ] *],
[* 3245, 80, 79, [ 0, 1, -1, -55, 55, -7, 7, 0 ] *],
[* 3246, 80, 79, [ 0, 3, -3, -53, 53, -16, 16, 0 ] *],
[* 3247, 80, 79, [ 0, 6, -6, -54, 54, -11, 11, 0 ] *],
[* 3248, 80, 81, [ 0, 12, -12, -48, 48, -28, 28, 0 ] *],
[* 3249, 79, 78, [ 0, 2, -2, -53, 53, -10, 10, 0 ] *],
[* 3250, 80, 79, [ 0, 3, -3, -55, 55, -6, 6, 0 ] *],
[* 3251, 80, 79, [ 0, 2, -2, -53, 53, -16, 16, 0 ] *],
[* 3252, 79, 78, [ 0, 1, -1, -53, 53, -10, 10, 0 ] *],
[* 3253, 80, 79, [ 0, 5, -5, -51, 51, -21, 21, 0 ] *],
[* 3254, 80, 79, [ 0, 1, -1, -53, 53, -16, 16, 0 ] *],
[* 3255, 80, 79, [ 0, 2, -2, -55, 55, -6, 6, 0 ] *],
[* 3256, 80, 79, [ 0, 2, -2, -54, 54, -12, 12, 0 ] *],
[* 3257, 79, 78, [ 0, 3, -3, -40, 40, -36, 36, 0 ] *],
[* 3258, 80, 79, [ 0, 1, -1, -55, 55, -6, 6, 0 ] *],
[* 3259, 80, 79, [ 0, 1, -1, -54, 54, -12, 12, 0 ] *],
[* 3260, 80, 79, [ 0, 10, -10, -52, 52, -16, 16, 0 ] *],
[* 3261, 80, 79, [ 0, 3, -3, -55, 55, -5, 5, 0 ] *],
[* 3262, 80, 79, [ 0, 3, -3, -45, 45, -32, 32, 0 ] *],
[* 3263, 80, 79, [ 0, 4, -4, -55, 55, -4, 4, 0 ] *],
[* 3264, 80, 77, [ 0, 4, -4, -48, 48, -24, 24, 0 ] *],
[* 3265, 79, 78, [ 0, 1, -1, -40, 40, -36, 36, 0 ] *],
[* 3266, 80, 79, [ 0, 2, -2, -55, 55, -5, 5, 0 ] *],
[* 3267, 80, 79, [ 0, 2, -2, -45, 45, -32, 32, 0 ] *],
[* 3268, 80, 79, [ 0, 6, -6, -54, 54, -10, 10, 0 ] *],
[* 3269, 80, 79, [ 0, 1, -1, -55, 55, -5, 5, 0 ] *],
[* 3270, 80, 79, [ 0, 1, -1, -45, 45, -32, 32, 0 ] *],
[* 3271, 80, 79, [ 0, 4, -4, -48, 48, -27, 27, 0 ] *],
[* 3272, 80, 79, [ 0, 8, -8, -50, 50, -22, 22, 0 ] *],
[* 3273, 79, 78, [ 0, 1, -1, -38, 38, -38, 38, 0 ] *],
[* 3274, 80, 79, [ 0, 2, -2, -51, 51, -21, 21, 0 ] *],
[* 3275, 80, 79, [ 0, 2, -2, -55, 55, -4, 4, 0 ] *],
[* 3276, 80, 79, [ 0, 4, -4, -52, 52, -18, 18, 0 ] *],
[* 3277, 80, 79, [ 0, 1, -1, -51, 51, -21, 21, 0 ] *],
[* 3278, 80, 79, [ 0, 1, -1, -55, 55, -4, 4, 0 ] *],
[* 3279, 80, 79, [ 0, 2, -2, -54, 54, -11, 11, 0 ] *],
[* 3280, 21, 250, [ 0, 3, -3, -44, 44, -5, 5, 0 ] *],
[* 3281, 81, 79, [ 0, 2, -2, -45, 45, -33, 33, 0 ] *],
[* 3282, 81, 80, [ 0, 2, -2, -55, 55, -13, 13, 0 ] *],
[* 3283, 81, 80, [ 0, 3, -3, -52, 52, -22, 22, 0 ] *],
[* 3284, 81, 79, [ 0, 1, -1, -45, 45, -33, 33, 0 ] *],
[* 3285, 81, 80, [ 0, 1, -1, -55, 55, -13, 13, 0 ] *],
[* 3286, 81, 80, [ 0, 3, -3, -56, 56, -7, 7, 0 ] *],
[* 3287, 81, 80, [ 0, 4, -4, -51, 51, -24, 24, 0 ] *],
[* 3288, 81, 80, [ 0, 2, -2, -52, 52, -22, 22, 0 ] *],
[* 3289, 81, 79, [ 0, 1, -1, -47, 47, -30, 30, 0 ] *],
[* 3290, 81, 80, [ 0, 3, -3, -45, 45, -34, 34, 0 ] *],
[* 3291, 81, 80, [ 0, 1, -1, -52, 52, -22, 22, 0 ] *],
[* 3292, 81, 80, [ 0, 4, -4, -56, 56, -6, 6, 0 ] *],
[* 3293, 81, 80, [ 0, 9, -9, -55, 55, -9, 9, 0 ] *],
[* 3294, 81, 80, [ 0, 1, -1, -56, 56, -7, 7, 0 ] *],
[* 3295, 81, 80, [ 0, 2, -2, -45, 45, -34, 34, 0 ] *],
[* 3296, 81, 77, [ 0, 3, -3, -54, 54, -4, 4, 0 ] *],
[* 3297, 81, 79, [ 0, 2, -2, -53, 53, -17, 17, 0 ] *],
[* 3298, 81, 80, [ 0, 1, -1, -45, 45, -34, 34, 0 ] *],
[* 3299, 81, 80, [ 0, 2, -2, -51, 51, -24, 24, 0 ] *],
[* 3300, 81, 80, [ 0, 2, -2, -50, 50, -26, 26, 0 ] *],
[* 3301, 81, 80, [ 0, 3, -3, -53, 53, -19, 19, 0 ] *],
[* 3302, 81, 80, [ 0, 1, -1, -51, 51, -24, 24, 0 ] *],
[* 3303, 81, 80, [ 0, 1, -1, -50, 50, -26, 26, 0 ] *],
[* 3304, 81, 80, [ 0, 2, -2, -56, 56, -6, 6, 0 ] *],
[* 3305, 81, 79, [ 0, 3, -3, -54, 54, -13, 13, 0 ] *],
[* 3306, 81, 80, [ 0, 2, -2, -53, 53, -19, 19, 0 ] *],
[* 3307, 81, 80, [ 0, 1, -1, -56, 56, -6, 6, 0 ] *],
[* 3308, 81, 80, [ 0, 12, -12, -52, 52, -18, 18, 0 ] *],
[* 3309, 81, 80, [ 0, 1, -1, -53, 53, -19, 19, 0 ] *],
[* 3310, 81, 80, [ 0, 1, -1, -55, 55, -12, 12, 0 ] *],
[* 3311, 81, 80, [ 0, 6, -6, -53, 53, -18, 18, 0 ] *],
[* 3312, 81, 80, [ 0, 4, -4, -56, 56, -4, 4, 0 ] *],
[* 3313, 81, 79, [ 0, 1, -1, -54, 54, -13, 13, 0 ] *],
[* 3314, 81, 80, [ 0, 5, -5, -54, 54, -15, 15, 0 ] *],
[* 3315, 81, 80, [ 0, 2, -2, -56, 56, -5, 5, 0 ] *],
[* 3316, 81, 79, [ 0, 3, -3, -55, 55, -7, 7, 0 ] *],
[* 3317, 81, 80, [ 0, 7, -7, -45, 45, -33, 33, 0 ] *],
[* 3318, 81, 80, [ 0, 1, -1, -56, 56, -5, 5, 0 ] *],
[* 3319, 81, 80, [ 0, 3, -3, -56, 56, -4, 4, 0 ] *],
[* 3320, 81, 80, [ 0, 10, -10, -54, 54, -12, 12, 0 ] *],
[* 3321, 81, 79, [ 0, 1, -1, -49, 49, -26, 26, 0 ] *],
[* 3322, 81, 80, [ 0, 5, -5, -53, 53, -18, 18, 0 ] *],
[* 3323, 81, 80, [ 0, 4, -4, -54, 54, -15, 15, 0 ] *],
[* 3324, 81, 80, [ 0, 2, -2, -56, 56, -4, 4, 0 ] *],
[* 3325, 81, 80, [ 0, 3, -3, -55, 55, -11, 11, 0 ] *],
[* 3326, 81, 80, [ 0, 3, -3, -56, 56, -3, 3, 0 ] *],
[* 3327, 81, 80, [ 0, 1, -1, -56, 56, -4, 4, 0 ] *],
[* 3328, 81, 80, [ 0, 8, -8, -48, 48, -28, 28, 0 ] *],
[* 3329, 81, 79, [ 0, 3, -3, -55, 55, -6, 6, 0 ] *],
[* 3330, 81, 80, [ 0, 2, -2, -55, 55, -11, 11, 0 ] *],
[* 3331, 81, 80, [ 0, 2, -2, -56, 56, -3, 3, 0 ] *],
[* 3332, 81, 80, [ 0, 6, -6, -54, 54, -14, 14, 0 ] *],
[* 3333, 81, 80, [ 0, 1, -1, -55, 55, -11, 11, 0 ] *],
[* 3334, 81, 80, [ 0, 1, -1, -56, 56, -3, 3, 0 ] *],
[* 3335, 81, 80, [ 0, 2, -2, -54, 54, -15, 15, 0 ] *],
[* 3336, 81, 80, [ 0, 2, -2, -56, 56, -2, 2, 0 ] *],
[* 3337, 81, 79, [ 0, 1, -1, -55, 55, -6, 6, 0 ] *],
[* 3338, 81, 80, [ 0, 1, -1, -54, 54, -15, 15, 0 ] *],
[* 3339, 81, 80, [ 0, 1, -1, -56, 56, -2, 2, 0 ] *],
[* 3340, 81, 80, [ 0, 6, -6, -52, 52, -20, 20, 0 ] *],
[* 3341, 81, 80, [ 0, 3, -3, -51, 51, -23, 23, 0 ] *],
[* 3342, 81, 80, [ 0, 1, -1, -56, 56, -1, 1, 0 ] *],
[* 3343, 81, 80, [ 0, 2, -2, -53, 53, -18, 18, 0 ] *],
[* 3344, 81, 80, [ 0, 16, -16, -48, 48, -24, 24, 0 ] *],
[* 3345, 81, 79, [ 0, 2, -2, -55, 55, -5, 5, 0 ] *],
[* 3346, 81, 80, [ 0, 1, -1, -53, 53, -18, 18, 0 ] *],
[* 3347, 81, 80, [ 0, 10, -10, -48, 48, -27, 27, 0 ] *],
[* 3348, 81, 79, [ 0, 1, -1, -55, 55, -5, 5, 0 ] *],
[* 3349, 81, 80, [ 0, 1, -1, -51, 51, -23, 23, 0 ] *],
[* 3350, 81, 80, [ 0, 4, -4, -45, 45, -33, 33, 0 ] *],
[* 3351, 81, 80, [ 0, 2, -2, -55, 55, -10, 10, 0 ] *],
[* 3352, 81, 80, [ 0, 4, -4, -54, 54, -14, 14, 0 ] *],
[* 3353, 81, 79, [ 0, 2, -2, -51, 51, -21, 21, 0 ] *],
[* 3354, 81, 80, [ 0, 1, -1, -55, 55, -10, 10, 0 ] *],
[* 3355, 81, 80, [ 0, 4, -4, -47, 47, -30, 30, 0 ] *],
[* 3356, 81, 80, [ 0, 6, -6, -48, 48, -28, 28, 0 ] *],
[* 3357, 81, 80, [ 0, 3, -3, -45, 45, -33, 33, 0 ] *],
[* 3358, 81, 80, [ 0, 4, -4, -55, 55, -9, 9, 0 ] *],
[* 3359, 81, 80, [ 0, 3, -3, -54, 54, -14, 14, 0 ] *],
[* 3360, 81, 80, [ 0, 4, -4, -52, 52, -20, 20, 0 ] *],
[* 3361, 81, 79, [ 0, 1, -1, -54, 54, -11, 11, 0 ] *],
[* 3362, 82, 81, [ 0, 20, -20, -48, 48, -24, 24, 0 ] *],
[* 3363, 82, 79, [ 0, 1, -1, -45, 45, -33, 33, 0 ] *],
[* 3364, 82, 81, [ 0, 1, -1, -54, 54, -19, 19, 0 ] *],
[* 3365, 82, 81, [ 0, 10, -10, -51, 51, -24, 24, 0 ] *],
[* 3366, 82, 81, [ 0, 2, -2, -46, 46, -34, 34, 0 ] *],
[* 3367, 82, 81, [ 0, 1, -1, -57, 57, -5, 5, 0 ] *],
[* 3368, 82, 81, [ 0, 3, -3, -57, 57, -4, 4, 0 ] *],
[* 3369, 82, 81, [ 0, 1, -1, -46, 46, -34, 34, 0 ] *],
[* 3370, 82, 81, [ 0, 6, -6, -56, 56, -10, 10, 0 ] *],
[* 3371, 82, 79, [ 0, 1, -1, -55, 55, -9, 9, 0 ] *],
[* 3372, 82, 81, [ 0, 7, -7, -55, 55, -14, 14, 0 ] *],
[* 3373, 82, 81, [ 0, 2, -2, -57, 57, -4, 4, 0 ] *],
[* 3374, 82, 81, [ 0, 6, -6, -44, 44, -36, 36, 0 ] *],
[* 3375, 82, 81, [ 0, 3, -3, -57, 57, -3, 3, 0 ] *],
[* 3376, 82, 81, [ 0, 1, -1, -57, 57, -4, 4, 0 ] *],
[* 3377, 82, 81, [ 0, 5, -5, -54, 54, -18, 18, 0 ] *],
[* 3378, 82, 81, [ 0, 8, -8, -56, 56, -8, 8, 0 ] *],
[* 3379, 82, 79, [ 0, 1, -1, -53, 53, -17, 17, 0 ] *],
[* 3380, 82, 81, [ 0, 2, -2, -57, 57, -3, 3, 0 ] *],
[* 3381, 82, 81, [ 0, 2, -2, -56, 56, -11, 11, 0 ] *],
[* 3382, 82, 79, [ 0, 2, -2, -44, 44, -34, 34, 0 ] *],
[* 3383, 82, 81, [ 0, 1, -1, -57, 57, -3, 3, 0 ] *],
[* 3384, 82, 81, [ 0, 1, -1, -56, 56, -11, 11, 0 ] *],
[* 3385, 82, 81, [ 0, 2, -2, -57, 57, -2, 2, 0 ] *],
[* 3386, 82, 81, [ 0, 4, -4, -54, 54, -18, 18, 0 ] *],
[* 3387, 82, 79, [ 0, 7, -7, -51, 51, -21, 21, 0 ] *],
[* 3388, 82, 81, [ 0, 1, -1, -57, 57, -2, 2, 0 ] *],
[* 3389, 82, 81, [ 0, 6, -6, -56, 56, -9, 9, 0 ] *],
[* 3390, 82, 81, [ 0, 4, -4, -56, 56, -10, 10, 0 ] *],
[* 3391, 82, 81, [ 0, 1, -1, -57, 57, -1, 1, 0 ] *],
[* 3392, 82, 81, [ 0, 9, -9, -55, 55, -12, 12, 0 ] *],
[* 3393, 82, 81, [ 0, 3, -3, -54, 54, -18, 18, 0 ] *],
[* 3394, 82, 81, [ 0, 4, -4, -44, 44, -36, 36, 0 ] *],
[* 3395, 82, 79, [ 0, 3, -3, -55, 55, -7, 7, 0 ] *],
[* 3396, 82, 81, [ 0, 2, -2, -49, 49, -29, 29, 0 ] *],
[* 3397, 82, 81, [ 0, 3, -3, -56, 56, -10, 10, 0 ] *],
[* 3398, 82, 81, [ 0, 2, -2, -54, 54, -18, 18, 0 ] *],
[* 3399, 82, 81, [ 0, 1, -1, -49, 49, -29, 29, 0 ] *],
[* 3400, 82, 81, [ 0, 3, -3, -52, 52, -23, 23, 0 ] *],
[* 3401, 82, 81, [ 0, 1, -1, -54, 54, -18, 18, 0 ] *],
[* 3402, 82, 81, [ 0, 2, -2, -56, 56, -10, 10, 0 ] *],
[* 3403, 82, 79, [ 0, 1, -1, -55, 55, -7, 7, 0 ] *],
[* 3404, 82, 81, [ 0, 3, -3, -50, 50, -27, 27, 0 ] *],
[* 3405, 82, 81, [ 0, 1, -1, -56, 56, -10, 10, 0 ] *],
[* 3406, 82, 81, [ 0, 2, -2, -44, 44, -36, 36, 0 ] *],
[* 3407, 82, 81, [ 0, 3, -3, -51, 51, -25, 25, 0 ] *],
[* 3408, 82, 81, [ 0, 1, -1, -52, 52, -23, 23, 0 ] *],
[* 3409, 82, 81, [ 0, 1, -1, -44, 44, -36, 36, 0 ] *],
[* 3410, 82, 81, [ 0, 12, -12, -48, 48, -28, 28, 0 ] *],
[* 3411, 82, 79, [ 0, 5, -5, -51, 51, -21, 21, 0 ] *],
[* 3412, 82, 81, [ 0, 1, -1, -50, 50, -27, 27, 0 ] *],
[* 3413, 82, 81, [ 0, 5, -5, -48, 48, -30, 30, 0 ] *],
[* 3414, 82, 79, [ 0, 2, -2, -54, 54, -12, 12, 0 ] *],
[* 3415, 82, 81, [ 0, 1, -1, -51, 51, -25, 25, 0 ] *],
[* 3416, 82, 81, [ 0, 3, -3, -56, 56, -9, 9, 0 ] *],
[* 3417, 82, 81, [ 0, 2, -2, -55, 55, -14, 14, 0 ] *],
[* 3418, 82, 81, [ 0, 4, -4, -42, 42, -38, 38, 0 ] *],
[* 3419, 82, 79, [ 0, 3, -3, -55, 55, -5, 5, 0 ] *],
[* 3420, 82, 81, [ 0, 1, -1, -55, 55, -14, 14, 0 ] *],
[* 3421, 82, 81, [ 0, 2, -2, -56, 56, -9, 9, 0 ] *],
[* 3422, 82, 81, [ 0, 4, -4, -48, 48, -30, 30, 0 ] *],
[* 3423, 82, 81, [ 0, 1, -1, -43, 43, -37, 37, 0 ] *],
[* 3424, 82, 81, [ 0, 1, -1, -56, 56, -9, 9, 0 ] *],
[* 3425, 82, 81, [ 0, 3, -3, -42, 42, -38, 38, 0 ] *],
[* 3426, 82, 81, [ 0, 4, -4, -56, 56, -8, 8, 0 ] *],
[* 3427, 82, 79, [ 0, 1, -1, -55, 55, -5, 5, 0 ] *],
[* 3428, 82, 81, [ 0, 3, -3, -54, 54, -17, 17, 0 ] *],
[* 3429, 82, 81, [ 0, 2, -2, -53, 53, -20, 20, 0 ] *],
[* 3430, 82, 81, [ 0, 2, -2, -42, 42, -38, 38, 0 ] *],
[* 3431, 82, 81, [ 0, 9, -9, -51, 51, -23, 23, 0 ] *],
[* 3432, 82, 81, [ 0, 1, -1, -53, 53, -20, 20, 0 ] *],
[* 3433, 82, 81, [ 0, 1, -1, -42, 42, -38, 38, 0 ] *],
[* 3434, 82, 81, [ 0, 2, -2, -48, 48, -30, 30, 0 ] *],
[* 3435, 82, 79, [ 0, 1, -1, -51, 51, -21, 21, 0 ] *],
[* 3436, 82, 81, [ 0, 1, -1, -54, 54, -17, 17, 0 ] *],
[* 3437, 82, 81, [ 0, 1, -1, -48, 48, -30, 30, 0 ] *],
[* 3438, 82, 81, [ 0, 2, -2, -56, 56, -8, 8, 0 ] *],
[* 3439, 82, 81, [ 0, 3, -3, -55, 55, -13, 13, 0 ] *],
[* 3440, 82, 81, [ 0, 5, -5, -51, 51, -24, 24, 0 ] *],
[* 3441, 82, 81, [ 0, 1, -1, -56, 56, -8, 8, 0 ] *],
[* 3442, 82, 81, [ 0, 24, -24, -40, 40, -32, 32, 0 ] *],
[* 3443, 82, 79, [ 0, 1, -1, -55, 55, -3, 3, 0 ] *],
[* 3444, 82, 81, [ 0, 2, -2, -55, 55, -13, 13, 0 ] *],
[* 3445, 83, 82, [ 0, 2, -2, -54, 54, -21, 21, 0 ] *],
[* 3446, 83, 82, [ 0, 16, -16, -52, 52, -20, 20, 0 ] *],
[* 3447, 83, 81, [ 0, 2, -2, -46, 46, -34, 34, 0 ] *],
[* 3448, 83, 82, [ 0, 1, -1, -54, 54, -21, 21, 0 ] *],
[* 3449, 83, 82, [ 0, 4, -4, -50, 50, -29, 29, 0 ] *],
[* 3450, 83, 81, [ 0, 1, -1, -46, 46, -34, 34, 0 ] *],
[* 3451, 83, 82, [ 0, 5, -5, -57, 57, -9, 9, 0 ] *],
[* 3452, 83, 82, [ 0, 4, -4, -53, 53, -23, 23, 0 ] *],
[* 3453, 83, 82, [ 0, 2, -2, -57, 57, -10, 10, 0 ] *],
[* 3454, 83, 82, [ 0, 6, -6, -54, 54, -20, 20, 0 ] *],
[* 3455, 83, 81, [ 0, 6, -6, -44, 44, -36, 36, 0 ] *],
[* 3456, 83, 82, [ 0, 1, -1, -57, 57, -10, 10, 0 ] *],
[* 3457, 83, 82, [ 0, 6, -6, -57, 57, -8, 8, 0 ] *],
[* 3458, 83, 82, [ 0, 4, -4, -56, 56, -14, 14, 0 ] *],
[* 3459, 83, 82, [ 0, 3, -3, -53, 53, -23, 23, 0 ] *],
[* 3460, 83, 82, [ 0, 4, -4, -57, 57, -9, 9, 0 ] *],
[* 3461, 83, 82, [ 0, 2, -2, -50, 50, -29, 29, 0 ] *],
[* 3462, 83, 82, [ 0, 4, -4, -48, 48, -32, 32, 0 ] *],
[* 3463, 83, 80, [ 0, 1, -1, -50, 50, -26, 26, 0 ] *],
[* 3464, 83, 82, [ 0, 1, -1, -50, 50, -29, 29, 0 ] *],
[* 3465, 83, 82, [ 0, 3, -3, -56, 56, -14, 14, 0 ] *],
[* 3466, 83, 82, [ 0, 10, -10, -54, 54, -18, 18, 0 ] *],
[* 3467, 83, 82, [ 0, 1, -1, -53, 53, -23, 23, 0 ] *],
[* 3468, 83, 82, [ 0, 3, -3, -52, 52, -25, 25, 0 ] *],
[* 3469, 83, 82, [ 0, 3, -3, -48, 48, -32, 32, 0 ] *],
[* 3470, 83, 82, [ 0, 2, -2, -56, 56, -14, 14, 0 ] *],
[* 3471, 83, 81, [ 0, 4, -4, -56, 56, -10, 10, 0 ] *],
[* 3472, 83, 82, [ 0, 2, -2, -57, 57, -9, 9, 0 ] *],
[* 3473, 83, 82, [ 0, 1, -1, -56, 56, -14, 14, 0 ] *],
[* 3474, 83, 82, [ 0, 2, -2, -48, 48, -32, 32, 0 ] *],
[* 3475, 83, 82, [ 0, 1, -1, -57, 57, -9, 9, 0 ] *],
[* 3476, 83, 82, [ 0, 1, -1, -52, 52, -25, 25, 0 ] *],
[* 3477, 83, 82, [ 0, 1, -1, -48, 48, -32, 32, 0 ] *],
[* 3478, 83, 81, [ 0, 3, -3, -56, 56, -10, 10, 0 ] *],
[* 3479, 83, 81, [ 0, 2, -2, -54, 54, -18, 18, 0 ] *],
[* 3480, 83, 82, [ 0, 5, -5, -49, 49, -30, 30, 0 ] *],
[* 3481, 83, 82, [ 0, 2, -2, -45, 45, -36, 36, 0 ] *],
[* 3482, 83, 81, [ 0, 1, -1, -54, 54, -18, 18, 0 ] *],
[* 3483, 83, 82, [ 0, 3, -3, -55, 55, -17, 17, 0 ] *],
[* 3484, 83, 82, [ 0, 1, -1, -45, 45, -36, 36, 0 ] *],
[* 3485, 83, 82, [ 0, 4, -4, -56, 56, -13, 13, 0 ] *],
[* 3486, 83, 82, [ 0, 2, -2, -54, 54, -20, 20, 0 ] *],
[* 3487, 83, 81, [ 0, 2, -2, -44, 44, -36, 36, 0 ] *],
[* 3488, 83, 82, [ 0, 2, -2, -55, 55, -17, 17, 0 ] *],
[* 3489, 83, 82, [ 0, 1, -1, -54, 54, -20, 20, 0 ] *],
[* 3490, 83, 82, [ 0, 6, -6, -56, 56, -12, 12, 0 ] *],
[* 3491, 83, 82, [ 0, 1, -1, -55, 55, -17, 17, 0 ] *],
[* 3492, 83, 82, [ 0, 1, -1, -57, 57, -8, 8, 0 ] *],
[* 3493, 83, 82, [ 0, 6, -6, -54, 54, -19, 19, 0 ] *],
[* 3494, 83, 81, [ 0, 5, -5, -48, 48, -30, 30, 0 ] *],
[* 3495, 83, 80, [ 0, 2, -2, -54, 54, -15, 15, 0 ] *],
[* 3496, 83, 82, [ 0, 3, -3, -49, 49, -30, 30, 0 ] *],
[* 3497, 83, 82, [ 0, 2, -2, -56, 56, -13, 13, 0 ] *],
[* 3498, 83, 82, [ 0, 6, -6, -46, 46, -34, 34, 0 ] *],
[* 3499, 83, 82, [ 0, 3, -3, -57, 57, -7, 7, 0 ] *],
[* 3500, 83, 82, [ 0, 1, -1, -56, 56, -13, 13, 0 ] *],
[* 3501, 83, 82, [ 0, 2, -2, -49, 49, -30, 30, 0 ] *],
[* 3502, 83, 82, [ 0, 8, -8, -54, 54, -18, 18, 0 ] *],
[* 3503, 83, 81, [ 0, 4, -4, -48, 48, -30, 30, 0 ] *],
[* 3504, 83, 82, [ 0, 1, -1, -49, 49, -30, 30, 0 ] *],
[* 3505, 83, 82, [ 0, 4, -4, -57, 57, -6, 6, 0 ] *],
[* 3506, 83, 82, [ 0, 4, -4, -50, 50, -28, 28, 0 ] *],
[* 3507, 83, 82, [ 0, 1, -1, -57, 57, -7, 7, 0 ] *],
[* 3508, 83, 82, [ 0, 9, -9, -56, 56, -9, 9, 0 ] *],
[* 3509, 83, 82, [ 0, 2, -2, -53, 53, -22, 22, 0 ] *],
[* 3510, 83, 82, [ 0, 4, -4, -56, 56, -12, 12, 0 ] *],
[* 3511, 83, 81, [ 0, 2, -2, -42, 42, -38, 38, 0 ] *],
[* 3512, 83, 82, [ 0, 1, -1, -53, 53, -22, 22, 0 ] *],
[* 3513, 83, 82, [ 0, 3, -3, -50, 50, -28, 28, 0 ] *],
[* 3514, 83, 81, [ 0, 1, -1, -42, 42, -38, 38, 0 ] *],
[* 3515, 83, 82, [ 0, 7, -7, -49, 49, -29, 29, 0 ] *],
[* 3516, 83, 82, [ 0, 3, -3, -55, 55, -16, 16, 0 ] *],
[* 3517, 83, 82, [ 0, 2, -2, -57, 57, -6, 6, 0 ] *],
[* 3518, 83, 82, [ 0, 2, -2, -50, 50, -28, 28, 0 ] *],
[* 3519, 83, 81, [ 0, 2, -2, -56, 56, -8, 8, 0 ] *],
[* 3520, 83, 82, [ 0, 1, -1, -57, 57, -6, 6, 0 ] *],
[* 3521, 83, 82, [ 0, 1, -1, -50, 50, -28, 28, 0 ] *],
[* 3522, 83, 82, [ 0, 2, -2, -56, 56, -12, 12, 0 ] *],
[* 3523, 83, 82, [ 0, 3, -3, -57, 57, -5, 5, 0 ] *],
[* 3524, 83, 82, [ 0, 1, -1, -55, 55, -16, 16, 0 ] *],
[* 3525, 83, 82, [ 0, 1, -1, -56, 56, -12, 12, 0 ] *],
[* 3526, 83, 82, [ 0, 20, -20, -48, 48, -24, 24, 0 ] *],
[* 3527, 83, 80, [ 0, 1, -1, -54, 54, -14, 14, 0 ] *],
[* 3528, 84, 83, [ 0, 4, -4, -58, 58, -8, 8, 0 ] *],
[* 3529, 84, 83, [ 0, 1, -1, -51, 51, -29, 29, 0 ] *],
[* 3530, 84, 83, [ 0, 3, -3, -52, 52, -27, 27, 0 ] *],
[* 3531, 84, 83, [ 0, 4, -4, -56, 56, -17, 17, 0 ] *],
[* 3532, 84, 79, [ 0, 4, -4, -48, 48, -28, 28, 0 ] *],
[* 3533, 83, 82, [ 0, 1, -1, -46, 46, -34, 34, 0 ] *],
[* 3534, 84, 83, [ 0, 2, -2, -53, 53, -25, 25, 0 ] *],
[* 3535, 84, 83, [ 0, 2, -2, -52, 52, -27, 27, 0 ] *],
[* 3536, 84, 83, [ 0, 6, -6, -58, 58, -6, 6, 0 ] *],
[* 3537, 84, 83, [ 0, 1, -1, -53, 53, -25, 25, 0 ] *],
[* 3538, 84, 83, [ 0, 1, -1, -52, 52, -27, 27, 0 ] *],
[* 3539, 84, 83, [ 0, 16, -16, -51, 51, -24, 24, 0 ] *],
[* 3540, 84, 83, [ 0, 2, -2, -58, 58, -8, 8, 0 ] *],
[* 3541, 83, 82, [ 0, 5, -5, -54, 54, -18, 18, 0 ] *],
[* 3542, 84, 83, [ 0, 6, -6, -45, 45, -37, 37, 0 ] *],
[* 3543, 84, 83, [ 0, 1, -1, -58, 58, -8, 8, 0 ] *],
[* 3544, 84, 83, [ 0, 4, -4, -46, 46, -36, 36, 0 ] *],
[* 3545, 84, 83, [ 0, 3, -3, -57, 57, -13, 13, 0 ] *],
[* 3546, 84, 83, [ 0, 1, -1, -56, 56, -17, 17, 0 ] *],
[* 3547, 84, 83, [ 0, 5, -5, -58, 58, -6, 6, 0 ] *],
[* 3548, 84, 83, [ 0, 12, -12, -56, 56, -12, 12, 0 ] *],
[* 3549, 83, 82, [ 0, 2, -2, -57, 57, -2, 2, 0 ] *],
[* 3550, 84, 83, [ 0, 2, -2, -57, 57, -13, 13, 0 ] *],
[* 3551, 84, 83, [ 0, 3, -3, -46, 46, -36, 36, 0 ] *],
[* 3552, 84, 79, [ 0, 10, -10, -50, 50, -22, 22, 0 ] *],
[* 3553, 84, 83, [ 0, 1, -1, -57, 57, -13, 13, 0 ] *],
[* 3554, 84, 83, [ 0, 5, -5, -57, 57, -12, 12, 0 ] *],
[* 3555, 84, 83, [ 0, 2, -2, -58, 58, -7, 7, 0 ] *],
[* 3556, 84, 83, [ 0, 2, -2, -46, 46, -36, 36, 0 ] *],
[* 3557, 83, 82, [ 0, 3, -3, -54, 54, -18, 18, 0 ] *],
[* 3558, 84, 83, [ 0, 1, -1, -58, 58, -7, 7, 0 ] *],
[* 3559, 84, 83, [ 0, 1, -1, -46, 46, -36, 36, 0 ] *],
[* 3560, 84, 83, [ 0, 18, -18, -48, 48, -28, 28, 0 ] *],
[* 3561, 84, 83, [ 0, 5, -5, -55, 55, -19, 19, 0 ] *],
[* 3562, 84, 83, [ 0, 4, -4, -45, 45, -37, 37, 0 ] *],
[* 3563, 84, 83, [ 0, 3, -3, -58, 58, -6, 6, 0 ] *],
[* 3564, 84, 83, [ 0, 4, -4, -56, 56, -16, 16, 0 ] *],
[* 3565, 83, 82, [ 0, 1, -1, -54, 54, -18, 18, 0 ] *],
[* 3566, 84, 83, [ 0, 6, -6, -57, 57, -11, 11, 0 ] *],
[* 3567, 84, 83, [ 0, 4, -4, -58, 58, -5, 5, 0 ] *],
[* 3568, 84, 83, [ 0, 2, -2, -58, 58, -6, 6, 0 ] *],
[* 3569, 84, 83, [ 0, 3, -3, -45, 45, -37, 37, 0 ] *],
[* 3570, 84, 83, [ 0, 3, -3, -57, 57, -12, 12, 0 ] *],
[* 3571, 84, 83, [ 0, 1, -1, -58, 58, -6, 6, 0 ] *],
[* 3572, 84, 83, [ 0, 14, -14, -48, 48, -30, 30, 0 ] *],
[* 3573, 83, 82, [ 0, 1, -1, -44, 44, -36, 36, 0 ] *],
[* 3574, 84, 83, [ 0, 2, -2, -45, 45, -37, 37, 0 ] *],
[* 3575, 84, 83, [ 0, 2, -2, -57, 57, -12, 12, 0 ] *],
[* 3576, 84, 83, [ 0, 2, -2, -56, 56, -16, 16, 0 ] *],
[* 3577, 84, 83, [ 0, 1, -1, -45, 45, -37, 37, 0 ] *],
[* 3578, 84, 83, [ 0, 1, -1, -57, 57, -12, 12, 0 ] *],
[* 3579, 84, 83, [ 0, 1, -1, -56, 56, -16, 16, 0 ] *],
[* 3580, 84, 83, [ 0, 8, -8, -48, 48, -32, 32, 0 ] *],
[* 3581, 83, 82, [ 0, 2, -2, -55, 55, -14, 14, 0 ] *],
[* 3582, 84, 83, [ 0, 1, -1, -58, 58, -5, 5, 0 ] *],
[* 3583, 84, 83, [ 0, 2, -2, -53, 53, -24, 24, 0 ] *],
[* 3584, 84, 79, [ 0, 6, -6, -54, 54, -10, 10, 0 ] *],
[* 3585, 84, 83, [ 0, 1, -1, -55, 55, -19, 19, 0 ] *],
[* 3586, 84, 83, [ 0, 1, -1, -53, 53, -24, 24, 0 ] *],
[* 3587, 84, 83, [ 0, 6, -6, -57, 57, -10, 10, 0 ] *],
[* 3588, 84, 83, [ 0, 2, -2, -58, 58, -4, 4, 0 ] *],
[* 3589, 83, 82, [ 0, 3, -3, -42, 42, -38, 38, 0 ] *],
[* 3590, 84, 83, [ 0, 3, -3, -58, 58, -3, 3, 0 ] *],
[* 3591, 84, 83, [ 0, 1, -1, -58, 58, -4, 4, 0 ] *],
[* 3592, 84, 83, [ 0, 8, -8, -54, 54, -20, 20, 0 ] *],
[* 3593, 84, 83, [ 0, 3, -3, -57, 57, -11, 11, 0 ] *],
[* 3594, 84, 83, [ 0, 4, -4, -49, 49, -31, 31, 0 ] *],
[* 3595, 84, 83, [ 0, 2, -2, -58, 58, -3, 3, 0 ] *],
[* 3596, 84, 83, [ 0, 12, -12, -44, 44, -36, 36, 0 ] *],
[* 3597, 83, 82, [ 0, 1, -1, -42, 42, -38, 38, 0 ] *],
[* 3598, 84, 83, [ 0, 1, -1, -58, 58, -3, 3, 0 ] *],
[* 3599, 84, 83, [ 0, 4, -4, -54, 54, -21, 21, 0 ] *],
[* 3600, 84, 83, [ 0, 2, -2, -58, 58, -2, 2, 0 ] *],
[* 3601, 84, 83, [ 0, 1, -1, -57, 57, -11, 11, 0 ] *],
[* 3602, 84, 83, [ 0, 3, -3, -56, 56, -15, 15, 0 ] *],
[* 3603, 84, 83, [ 0, 1, -1, -58, 58, -2, 2, 0 ] *],
[* 3604, 84, 83, [ 0, 6, -6, -56, 56, -14, 14, 0 ] *],
[* 3605, 83, 82, [ 0, 1, -1, -56, 56, -8, 8, 0 ] *],
[* 3606, 84, 83, [ 0, 1, -1, -58, 58, -1, 1, 0 ] *],
[* 3607, 84, 83, [ 0, 2, -2, -56, 56, -15, 15, 0 ] *],
[* 3608, 84, 83, [ 0, 6, -6, -48, 48, -32, 32, 0 ] *],
[* 3609, 84, 83, [ 0, 1, -1, -49, 49, -31, 31, 0 ] *],
[* 3610, 84, 83, [ 0, 1, -1, -56, 56, -15, 15, 0 ] *],
[* 3611, 84, 83, [ 0, 2, -2, -54, 54, -21, 21, 0 ] *],
[* 3612, 84, 83, [ 0, 16, -16, -52, 52, -20, 20, 0 ] *],
[* 3613, 85, 83, [ 0, 3, -3, -52, 52, -27, 27, 0 ] *],
[* 3614, 85, 84, [ 0, 3, -3, -59, 59, -6, 6, 0 ] *],
[* 3615, 85, 84, [ 0, 1, -1, -50, 50, -32, 32, 0 ] *],
[* 3616, 85, 84, [ 0, 4, -4, -58, 58, -12, 12, 0 ] *],
[* 3617, 85, 84, [ 0, 7, -7, -57, 57, -15, 15, 0 ] *],
[* 3618, 85, 84, [ 0, 4, -4, -59, 59, -5, 5, 0 ] *],
[* 3619, 85, 84, [ 0, 2, -2, -59, 59, -6, 6, 0 ] *],
[* 3620, 85, 83, [ 0, 1, -1, -53, 53, -25, 25, 0 ] *],
[* 3621, 85, 83, [ 0, 1, -1, -52, 52, -27, 27, 0 ] *],
[* 3622, 85, 84, [ 0, 1, -1, -59, 59, -6, 6, 0 ] *],
[* 3623, 85, 84, [ 0, 3, -3, -58, 58, -12, 12, 0 ] *],
[* 3624, 85, 82, [ 0, 4, -4, -57, 57, -9, 9, 0 ] *],
[* 3625, 85, 84, [ 0, 3, -3, -59, 59, -5, 5, 0 ] *],
[* 3626, 85, 84, [ 0, 3, -3, -57, 57, -16, 16, 0 ] *],
[* 3627, 85, 84, [ 0, 2, -2, -55, 55, -22, 22, 0 ] *],
[* 3628, 85, 84, [ 0, 2, -2, -58, 58, -12, 12, 0 ] *],
[* 3629, 85, 83, [ 0, 1, -1, -56, 56, -17, 17, 0 ] *],
[* 3630, 85, 84, [ 0, 1, -1, -55, 55, -22, 22, 0 ] *],
[* 3631, 85, 84, [ 0, 1, -1, -58, 58, -12, 12, 0 ] *],
[* 3632, 85, 84, [ 0, 4, -4, -54, 54, -24, 24, 0 ] *],
[* 3633, 85, 84, [ 0, 1, -1, -59, 59, -5, 5, 0 ] *],
[* 3634, 85, 84, [ 0, 1, -1, -57, 57, -16, 16, 0 ] *],
[* 3635, 85, 84, [ 0, 2, -2, -51, 51, -30, 30, 0 ] *],
[* 3636, 85, 84, [ 0, 4, -4, -52, 52, -28, 28, 0 ] *],
[* 3637, 85, 83, [ 0, 5, -5, -57, 57, -12, 12, 0 ] *],
[* 3638, 85, 84, [ 0, 1, -1, -51, 51, -30, 30, 0 ] *],
[* 3639, 85, 84, [ 0, 2, -2, -59, 59, -4, 4, 0 ] *],
[* 3640, 85, 84, [ 0, 6, -6, -58, 58, -10, 10, 0 ] *],
[* 3641, 85, 84, [ 0, 3, -3, -59, 59, -3, 3, 0 ] *],
[* 3642, 85, 84, [ 0, 1, -1, -59, 59, -4, 4, 0 ] *],
[* 3643, 85, 84, [ 0, 3, -3, -52, 52, -28, 28, 0 ] *],
[* 3644, 85, 84, [ 0, 2, -2, -54, 54, -24, 24, 0 ] *],
[* 3645, 85, 83, [ 0, 4, -4, -45, 45, -37, 37, 0 ] *],
[* 3646, 85, 84, [ 0, 2, -2, -59, 59, -3, 3, 0 ] *],
[* 3647, 85, 84, [ 0, 1, -1, -54, 54, -24, 24, 0 ] *],
[* 3648, 85, 84, [ 0, 2, -2, -52, 52, -28, 28, 0 ] *],
[* 3649, 85, 84, [ 0, 1, -1, -59, 59, -3, 3, 0 ] *],
[* 3650, 85, 84, [ 0, 4, -4, -57, 57, -15, 15, 0 ] *],
[* 3651, 85, 84, [ 0, 1, -1, -52, 52, -28, 28, 0 ] *],
[* 3652, 85, 84, [ 0, 16, -16, -44, 44, -36, 36, 0 ] *],
[* 3653, 85, 83, [ 0, 3, -3, -57, 57, -12, 12, 0 ] *],
[* 3654, 85, 84, [ 0, 1, -1, -59, 59, -2, 2, 0 ] *],
[* 3655, 85, 84, [ 0, 4, -4, -45, 45, -38, 38, 0 ] *],
[* 3656, 85, 82, [ 0, 1, -1, -57, 57, -8, 8, 0 ] *],
[* 3657, 85, 84, [ 0, 1, -1, -59, 59, -1, 1, 0 ] *],
[* 3658, 85, 84, [ 0, 4, -4, -55, 55, -21, 21, 0 ] *],
[* 3659, 85, 84, [ 0, 6, -6, -58, 58, -9, 9, 0 ] *],
[* 3660, 85, 84, [ 0, 4, -4, -58, 58, -10, 10, 0 ] *],
[* 3661, 85, 83, [ 0, 1, -1, -57, 57, -12, 12, 0 ] *],
[* 3662, 85, 84, [ 0, 2, -2, -57, 57, -15, 15, 0 ] *],
[* 3663, 85, 84, [ 0, 4, -4, -50, 50, -31, 31, 0 ] *],
[* 3664, 85, 84, [ 0, 4, -4, -56, 56, -18, 18, 0 ] *],
[* 3665, 85, 84, [ 0, 1, -1, -57, 57, -15, 15, 0 ] *],
[* 3666, 85, 84, [ 0, 5, -5, -43, 43, -40, 40, 0 ] *],
[* 3667, 85, 84, [ 0, 2, -2, -45, 45, -38, 38, 0 ] *],
[* 3668, 85, 84, [ 0, 12, -12, -48, 48, -32, 32, 0 ] *],
[* 3669, 85, 83, [ 0, 1, -1, -53, 53, -24, 24, 0 ] *],
[* 3670, 85, 84, [ 0, 1, -1, -45, 45, -38, 38, 0 ] *],
[* 3671, 85, 84, [ 0, 3, -3, -56, 56, -18, 18, 0 ] *],
[* 3672, 85, 84, [ 0, 2, -2, -58, 58, -10, 10, 0 ] *],
[* 3673, 85, 84, [ 0, 1, -1, -55, 55, -21, 21, 0 ] *],
[* 3674, 85, 84, [ 0, 3, -3, -44, 44, -39, 39, 0 ] *],
[* 3675, 85, 84, [ 0, 1, -1, -58, 58, -10, 10, 0 ] *],
[* 3676, 85, 84, [ 0, 2, -2, -56, 56, -18, 18, 0 ] *],
[* 3677, 85, 83, [ 0, 4, -4, -49, 49, -31, 31, 0 ] *],
[* 3678, 85, 84, [ 0, 1, -1, -50, 50, -31, 31, 0 ] *],
[* 3679, 85, 84, [ 0, 1, -1, -56, 56, -18, 18, 0 ] *],
[* 3680, 85, 84, [ 0, 12, -12, -54, 54, -20, 20, 0 ] *],
[* 3681, 85, 84, [ 0, 5, -5, -53, 53, -25, 25, 0 ] *],
[* 3682, 85, 84, [ 0, 1, -1, -44, 44, -39, 39, 0 ] *],
[* 3683, 85, 84, [ 0, 8, -8, -57, 57, -12, 12, 0 ] *],
[* 3684, 85, 84, [ 0, 8, -8, -56, 56, -16, 16, 0 ] *],
[* 3685, 85, 83, [ 0, 3, -3, -56, 56, -15, 15, 0 ] *],
[* 3686, 85, 84, [ 0, 3, -3, -58, 58, -9, 9, 0 ] *],
[* 3687, 85, 84, [ 0, 2, -2, -43, 43, -40, 40, 0 ] *],
[* 3688, 85, 82, [ 0, 1, -1, -55, 55, -16, 16, 0 ] *],
[* 3689, 85, 84, [ 0, 3, -3, -51, 51, -29, 29, 0 ] *],
[* 3690, 85, 84, [ 0, 1, -1, -43, 43, -40, 40, 0 ] *],
[* 3691, 85, 84, [ 0, 2, -2, -58, 58, -9, 9, 0 ] *],
[* 3692, 85, 84, [ 0, 6, -6, -46, 46, -36, 36, 0 ] *],
[* 3693, 85, 83, [ 0, 1, -1, -56, 56, -15, 15, 0 ] *],
[* 3694, 85, 84, [ 0, 1, -1, -58, 58, -9, 9, 0 ] *],
[* 3695, 85, 84, [ 0, 12, -12, -49, 49, -30, 30, 0 ] *],
[* 3696, 85, 84, [ 0, 4, -4, -58, 58, -8, 8, 0 ] *],
[* 3697, 85, 84, [ 0, 1, -1, -51, 51, -29, 29, 0 ] *],
[* 3698, 86, 81, [ 0, 6, -6, -44, 44, -36, 36, 0 ] *],
[* 3699, 86, 85, [ 0, 1, -1, -57, 57, -19, 19, 0 ] *],
[* 3700, 86, 85, [ 0, 1, -1, -60, 60, -3, 3, 0 ] *],
[* 3701, 86, 85, [ 0, 3, -3, -48, 48, -36, 36, 0 ] *],
[* 3702, 86, 85, [ 0, 2, -2, -60, 60, -2, 2, 0 ] *],
[* 3703, 86, 83, [ 0, 1, -1, -53, 53, -25, 25, 0 ] *],
[* 3704, 86, 85, [ 0, 2, -2, -59, 59, -11, 11, 0 ] *],
[* 3705, 86, 85, [ 0, 1, -1, -60, 60, -2, 2, 0 ] *],
[* 3706, 86, 85, [ 0, 2, -2, -48, 48, -36, 36, 0 ] *],
[* 3707, 86, 85, [ 0, 1, -1, -59, 59, -11, 11, 0 ] *],
[* 3708, 86, 85, [ 0, 1, -1, -60, 60, -1, 1, 0 ] *],
[* 3709, 86, 85, [ 0, 1, -1, -48, 48, -36, 36, 0 ] *],
[* 3710, 86, 85, [ 0, 8, -8, -56, 56, -20, 20, 0 ] *],
[* 3711, 86, 83, [ 0, 3, -3, -57, 57, -13, 13, 0 ] *],
[* 3712, 86, 85, [ 0, 3, -3, -58, 58, -15, 15, 0 ] *],
[* 3713, 86, 85, [ 0, 2, -2, -53, 53, -28, 28, 0 ] *],
[* 3714, 86, 85, [ 0, 2, -2, -54, 54, -26, 26, 0 ] *],
[* 3715, 86, 85, [ 0, 7, -7, -45, 45, -39, 39, 0 ] *],
[* 3716, 86, 85, [ 0, 1, -1, -53, 53, -28, 28, 0 ] *],
[* 3717, 86, 85, [ 0, 1, -1, -54, 54, -26, 26, 0 ] *],
[* 3718, 86, 85, [ 0, 8, -8, -42, 42, -42, 42, 0 ] *],
[* 3719, 86, 83, [ 0, 1, -1, -57, 57, -13, 13, 0 ] *],
[* 3720, 86, 85, [ 0, 1, -1, -58, 58, -15, 15, 0 ] *],
[* 3721, 86, 85, [ 0, 4, -4, -57, 57, -18, 18, 0 ] *],
[* 3722, 86, 85, [ 0, 8, -8, -50, 50, -32, 32, 0 ] *],
[* 3723, 86, 85, [ 0, 3, -3, -47, 47, -37, 37, 0 ] *],
[* 3724, 86, 85, [ 0, 3, -3, -56, 56, -21, 21, 0 ] *],
[* 3725, 86, 85, [ 0, 2, -2, -59, 59, -10, 10, 0 ] *],
[* 3726, 86, 85, [ 0, 16, -16, -48, 48, -32, 32, 0 ] *],
[* 3727, 86, 83, [ 0, 5, -5, -55, 55, -19, 19, 0 ] *],
[* 3728, 86, 85, [ 0, 1, -1, -59, 59, -10, 10, 0 ] *],
[* 3729, 86, 85, [ 0, 2, -2, -56, 56, -21, 21, 0 ] *],
[* 3730, 86, 83, [ 0, 4, -4, -56, 56, -16, 16, 0 ] *],
[* 3731, 86, 85, [ 0, 1, -1, -47, 47, -37, 37, 0 ] *],
[* 3732, 86, 85, [ 0, 1, -1, -56, 56, -21, 21, 0 ] *],
[* 3733, 86, 85, [ 0, 2, -2, -57, 57, -18, 18, 0 ] *],
[* 3734, 86, 85, [ 0, 4, -4, -58, 58, -14, 14, 0 ] *],
[* 3735, 86, 83, [ 0, 3, -3, -45, 45, -37, 37, 0 ] *],
[* 3736, 86, 85, [ 0, 1, -1, -57, 57, -18, 18, 0 ] *],
[* 3737, 86, 85, [ 0, 4, -4, -49, 49, -34, 34, 0 ] *],
[* 3738, 86, 85, [ 0, 6, -6, -56, 56, -20, 20, 0 ] *],
[* 3739, 86, 85, [ 0, 3, -3, -59, 59, -9, 9, 0 ] *],
[* 3740, 86, 85, [ 0, 4, -4, -55, 55, -23, 23, 0 ] *],
[* 3741, 86, 85, [ 0, 3, -3, -58, 58, -14, 14, 0 ] *],
[* 3742, 86, 83, [ 0, 2, -2, -56, 56, -16, 16, 0 ] *],
[* 3743, 86, 83, [ 0, 1, -1, -45, 45, -37, 37, 0 ] *],
[* 3744, 86, 85, [ 0, 2, -2, -59, 59, -9, 9, 0 ] *],
[* 3745, 86, 85, [ 0, 6, -6, -48, 48, -35, 35, 0 ] *],
[* 3746, 86, 85, [ 0, 2, -2, -58, 58, -14, 14, 0 ] *],
[* 3747, 86, 85, [ 0, 1, -1, -59, 59, -9, 9, 0 ] *],
[* 3748, 86, 85, [ 0, 4, -4, -45, 45, -39, 39, 0 ] *],
[* 3749, 86, 85, [ 0, 1, -1, -58, 58, -14, 14, 0 ] *],
[* 3750, 86, 85, [ 0, 6, -6, -50, 50, -32, 32, 0 ] *],
[* 3751, 86, 83, [ 0, 1, -1, -55, 55, -19, 19, 0 ] *],
[* 3752, 86, 85, [ 0, 1, -1, -49, 49, -34, 34, 0 ] *],
[* 3753, 86, 85, [ 0, 4, -4, -54, 54, -25, 25, 0 ] *],
[* 3754, 86, 85, [ 0, 8, -8, -54, 54, -24, 24, 0 ] *],
[* 3755, 86, 85, [ 0, 1, -1, -55, 55, -23, 23, 0 ] *],
[* 3756, 86, 85, [ 0, 3, -3, -59, 59, -8, 8, 0 ] *],
[* 3757, 86, 85, [ 0, 5, -5, -42, 42, -42, 42, 0 ] *],
[* 3758, 86, 85, [ 0, 4, -4, -56, 56, -20, 20, 0 ] *],
[* 3759, 86, 83, [ 0, 3, -3, -57, 57, -11, 11, 0 ] *],
[* 3760, 86, 85, [ 0, 2, -2, -45, 45, -39, 39, 0 ] *],
[* 3761, 86, 85, [ 0, 2, -2, -59, 59, -8, 8, 0 ] *],
[* 3762, 86, 83, [ 0, 12, -12, -44, 44, -36, 36, 0 ] *],
[* 3763, 86, 85, [ 0, 1, -1, -45, 45, -39, 39, 0 ] *],
[* 3764, 86, 85, [ 0, 1, -1, -59, 59, -8, 8, 0 ] *],
[* 3765, 86, 85, [ 0, 2, -2, -54, 54, -25, 25, 0 ] *],
[* 3766, 86, 85, [ 0, 4, -4, -42, 42, -42, 42, 0 ] *],
[* 3767, 86, 83, [ 0, 1, -1, -57, 57, -11, 11, 0 ] *],
[* 3768, 86, 85, [ 0, 1, -1, -54, 54, -25, 25, 0 ] *],
[* 3769, 86, 85, [ 0, 6, -6, -57, 57, -16, 16, 0 ] *],
[* 3770, 86, 85, [ 0, 2, -2, -56, 56, -20, 20, 0 ] *],
[* 3771, 86, 85, [ 0, 1, -1, -57, 57, -17, 17, 0 ] *],
[* 3772, 86, 85, [ 0, 3, -3, -48, 48, -35, 35, 0 ] *],
[* 3773, 86, 85, [ 0, 1, -1, -56, 56, -20, 20, 0 ] *],
[* 3774, 86, 85, [ 0, 12, -12, -56, 56, -16, 16, 0 ] *],
[* 3775, 86, 83, [ 0, 1, -1, -49, 49, -31, 31, 0 ] *],
[* 3776, 86, 85, [ 0, 1, -1, -58, 58, -13, 13, 0 ] *],
[* 3777, 86, 85, [ 0, 2, -2, -48, 48, -35, 35, 0 ] *],
[* 3778, 86, 85, [ 0, 2, -2, -42, 42, -42, 42, 0 ] *],
[* 3779, 86, 85, [ 0, 1, -1, -59, 59, -7, 7, 0 ] *],
[* 3780, 86, 85, [ 0, 1, -1, -48, 48, -35, 35, 0 ] *],
[* 3781, 86, 85, [ 0, 1, -1, -42, 42, -42, 42, 0 ] *],
[* 3782, 86, 85, [ 0, 2, -2, -50, 50, -32, 32, 0 ] *],
[* 3783, 86, 83, [ 0, 5, -5, -57, 57, -9, 9, 0 ] *],
[* 3784, 86, 85, [ 0, 3, -3, -59, 59, -6, 6, 0 ] *],
[* 3785, 87, 86, [ 0, 3, -3, -58, 58, -18, 18, 0 ] *],
[* 3786, 87, 85, [ 0, 3, -3, -48, 48, -36, 36, 0 ] *],
[* 3787, 87, 85, [ 0, 2, -2, -60, 60, -2, 2, 0 ] *],
[* 3788, 87, 86, [ 0, 2, -2, -57, 57, -21, 21, 0 ] *],
[* 3789, 87, 86, [ 0, 4, -4, -59, 59, -14, 14, 0 ] *],
[* 3790, 87, 86, [ 0, 2, -2, -58, 58, -18, 18, 0 ] *],
[* 3791, 87, 86, [ 0, 1, -1, -57, 57, -21, 21, 0 ] *],
[* 3792, 87, 86, [ 0, 3, -3, -60, 60, -9, 9, 0 ] *],
[* 3793, 87, 86, [ 0, 1, -1, -58, 58, -18, 18, 0 ] *],
[* 3794, 87, 86, [ 0, 14, -14, -54, 54, -24, 24, 0 ] *],
[* 3795, 87, 85, [ 0, 8, -8, -56, 56, -20, 20, 0 ] *],
[* 3796, 87, 86, [ 0, 3, -3, -59, 59, -14, 14, 0 ] *],
[* 3797, 87, 86, [ 0, 2, -2, -60, 60, -9, 9, 0 ] *],
[* 3798, 87, 86, [ 0, 8, -8, -58, 58, -16, 16, 0 ] *],
[* 3799, 87, 86, [ 0, 9, -9, -59, 59, -11, 11, 0 ] *],
[* 3800, 87, 86, [ 0, 1, -1, -60, 60, -9, 9, 0 ] *],
[* 3801, 87, 86, [ 0, 2, -2, -59, 59, -14, 14, 0 ] *],
[* 3802, 87, 86, [ 0, 4, -4, -60, 60, -8, 8, 0 ] *],
[* 3803, 87, 85, [ 0, 8, -8, -42, 42, -42, 42, 0 ] *],
[* 3804, 87, 86, [ 0, 1, -1, -59, 59, -14, 14, 0 ] *],
[* 3805, 87, 86, [ 0, 2, -2, -48, 48, -37, 37, 0 ] *],
[* 3806, 87, 85, [ 0, 4, -4, -57, 57, -18, 18, 0 ] *],
[* 3807, 87, 86, [ 0, 5, -5, -59, 59, -13, 13, 0 ] *],
[* 3808, 87, 86, [ 0, 1, -1, -48, 48, -37, 37, 0 ] *],
[* 3809, 87, 86, [ 0, 3, -3, -60, 60, -8, 8, 0 ] *],
[* 3810, 87, 86, [ 0, 4, -4, -50, 50, -34, 34, 0 ] *],
[* 3811, 87, 85, [ 0, 16, -16, -48, 48, -32, 32, 0 ] *],
[* 3812, 87, 86, [ 0, 5, -5, -54, 54, -27, 27, 0 ] *],
[* 3813, 87, 86, [ 0, 2, -2, -56, 56, -23, 23, 0 ] *],
[* 3814, 87, 86, [ 0, 2, -2, -60, 60, -8, 8, 0 ] *],
[* 3815, 87, 86, [ 0, 11, -11, -45, 45, -39, 39, 0 ] *],
[* 3816, 87, 86, [ 0, 1, -1, -56, 56, -23, 23, 0 ] *],
[* 3817, 87, 86, [ 0, 1, -1, -60, 60, -8, 8, 0 ] *],
[* 3818, 87, 86, [ 0, 8, -8, -48, 48, -36, 36, 0 ] *],
[* 3819, 87, 85, [ 0, 4, -4, -58, 58, -14, 14, 0 ] *],
[* 3820, 87, 86, [ 0, 3, -3, -58, 58, -17, 17, 0 ] *],
[* 3821, 87, 86, [ 0, 4, -4, -54, 54, -27, 27, 0 ] *],
[* 3822, 87, 86, [ 0, 2, -2, -50, 50, -34, 34, 0 ] *],
[* 3823, 87, 86, [ 0, 3, -3, -59, 59, -13, 13, 0 ] *],
[* 3824, 87, 86, [ 0, 3, -3, -60, 60, -7, 7, 0 ] *],
[* 3825, 87, 86, [ 0, 1, -1, -50, 50, -34, 34, 0 ] *],
[* 3826, 87, 86, [ 0, 6, -6, -58, 58, -16, 16, 0 ] *],
[* 3827, 87, 83, [ 0, 1, -1, -57, 57, -12, 12, 0 ] *],
[* 3828, 87, 86, [ 0, 1, -1, -58, 58, -17, 17, 0 ] *],
[* 3829, 87, 86, [ 0, 2, -2, -60, 60, -7, 7, 0 ] *],
[* 3830, 87, 86, [ 0, 4, -4, -60, 60, -6, 6, 0 ] *],
[* 3831, 87, 86, [ 0, 1, -1, -59, 59, -13, 13, 0 ] *],
[* 3832, 87, 86, [ 0, 1, -1, -60, 60, -7, 7, 0 ] *],
[* 3833, 87, 86, [ 0, 2, -2, -54, 54, -27, 27, 0 ] *],
[* 3834, 87, 86, [ 0, 16, -16, -56, 56, -16, 16, 0 ] *],
[* 3835, 87, 85, [ 0, 6, -6, -50, 50, -32, 32, 0 ] *],
[* 3836, 87, 86, [ 0, 1, -1, -54, 54, -27, 27, 0 ] *],
[* 3837, 87, 86, [ 0, 3, -3, -60, 60, -6, 6, 0 ] *],
[* 3838, 87, 85, [ 0, 4, -4, -54, 54, -25, 25, 0 ] *],
[* 3839, 87, 86, [ 0, 9, -9, -59, 59, -9, 9, 0 ] *],
[* 3840, 87, 86, [ 0, 4, -4, -49, 49, -35, 35, 0 ] *],
[* 3841, 87, 86, [ 0, 2, -2, -46, 46, -39, 39, 0 ] *],
[* 3842, 87, 86, [ 0, 2, -2, -60, 60, -6, 6, 0 ] *],
[* 3843, 87, 85, [ 0, 4, -4, -56, 56, -20, 20, 0 ] *],
[* 3844, 87, 86, [ 0, 1, -1, -46, 46, -39, 39, 0 ] *],
[* 3845, 87, 86, [ 0, 1, -1, -60, 60, -6, 6, 0 ] *],
[* 3846, 87, 86, [ 0, 4, -4, -58, 58, -16, 16, 0 ] *],
[* 3847, 87, 86, [ 0, 3, -3, -49, 49, -35, 35, 0 ] *],
[* 3848, 87, 86, [ 0, 3, -3, -60, 60, -5, 5, 0 ] *],
[* 3849, 87, 86, [ 0, 4, -4, -44, 44, -41, 41, 0 ] *],
[* 3850, 87, 86, [ 0, 4, -4, -60, 60, -4, 4, 0 ] *],
[* 3851, 87, 85, [ 0, 4, -4, -42, 42, -42, 42, 0 ] *],
[* 3852, 87, 86, [ 0, 2, -2, -49, 49, -35, 35, 0 ] *],
[* 3853, 87, 86, [ 0, 2, -2, -60, 60, -5, 5, 0 ] *],
[* 3854, 87, 86, [ 0, 6, -6, -54, 54, -26, 26, 0 ] *],
[* 3855, 87, 86, [ 0, 1, -1, -49, 49, -35, 35, 0 ] *],
[* 3856, 87, 86, [ 0, 1, -1, -60, 60, -5, 5, 0 ] *],
[* 3857, 87, 86, [ 0, 3, -3, -60, 60, -4, 4, 0 ] *],
[* 3858, 87, 86, [ 0, 2, -2, -58, 58, -16, 16, 0 ] *],
[* 3859, 87, 85, [ 0, 12, -12, -56, 56, -16, 16, 0 ] *],
[* 3860, 87, 86, [ 0, 7, -7, -57, 57, -18, 18, 0 ] *],
[* 3861, 87, 86, [ 0, 1, -1, -58, 58, -16, 16, 0 ] *],
[* 3862, 87, 86, [ 0, 2, -2, -60, 60, -4, 4, 0 ] *],
[* 3863, 87, 86, [ 0, 3, -3, -57, 57, -19, 19, 0 ] *],
[* 3864, 87, 86, [ 0, 1, -1, -44, 44, -41, 41, 0 ] *],
[* 3865, 87, 86, [ 0, 1, -1, -60, 60, -4, 4, 0 ] *],
[* 3866, 87, 86, [ 0, 4, -4, -48, 48, -36, 36, 0 ] *],
[* 3867, 87, 85, [ 0, 2, -2, -50, 50, -32, 32, 0 ] *],
[* 3868, 87, 86, [ 0, 2, -2, -57, 57, -19, 19, 0 ] *],
[* 3869, 87, 86, [ 0, 2, -2, -60, 60, -3, 3, 0 ] *],
[* 3870, 87, 85, [ 0, 1, -1, -50, 50, -32, 32, 0 ] *],
[* 3871, 87, 86, [ 0, 1, -1, -57, 57, -19, 19, 0 ] *],
[* 3872, 88, 87, [ 0, 6, -6, -48, 48, -38, 38, 0 ] *],
[* 3873, 87, 86, [ 0, 3, -3, -48, 48, -36, 36, 0 ] *],
[* 3874, 88, 87, [ 0, 2, -2, -57, 57, -23, 23, 0 ] *],
[* 3875, 88, 87, [ 0, 9, -9, -60, 60, -10, 10, 0 ] *],
[* 3876, 88, 87, [ 0, 4, -4, -58, 58, -20, 20, 0 ] *],
[* 3877, 88, 87, [ 0, 1, -1, -57, 57, -23, 23, 0 ] *],
[* 3878, 88, 87, [ 0, 3, -3, -60, 60, -13, 13, 0 ] *],
[* 3879, 88, 87, [ 0, 4, -4, -56, 56, -25, 25, 0 ] *],
[* 3880, 88, 87, [ 0, 8, -8, -56, 56, -24, 24, 0 ] *],
[* 3881, 87, 86, [ 0, 1, -1, -48, 48, -36, 36, 0 ] *],
[* 3882, 88, 87, [ 0, 2, -2, -61, 61, -7, 7, 0 ] *],
[* 3883, 88, 87, [ 0, 2, -2, -60, 60, -13, 13, 0 ] *],
[* 3884, 88, 85, [ 0, 2, -2, -54, 54, -26, 26, 0 ] *],
[* 3885, 88, 87, [ 0, 1, -1, -61, 61, -7, 7, 0 ] *],
[* 3886, 88, 87, [ 0, 1, -1, -60, 60, -13, 13, 0 ] *],
[* 3887, 88, 87, [ 0, 5, -5, -60, 60, -12, 12, 0 ] *],
[* 3888, 88, 87, [ 0, 2, -2, -58, 58, -20, 20, 0 ] *],
[* 3889, 87, 86, [ 0, 1, -1, -54, 54, -26, 26, 0 ] *],
[* 3890, 88, 87, [ 0, 3, -3, -61, 61, -6, 6, 0 ] *],
[* 3891, 88, 87, [ 0, 1, -1, -58, 58, -20, 20, 0 ] *],
[* 3892, 88, 87, [ 0, 4, -4, -48, 48, -38, 38, 0 ] *],
[* 3893, 88, 87, [ 0, 3, -3, -55, 55, -27, 27, 0 ] *],
[* 3894, 88, 87, [ 0, 1, -1, -56, 56, -25, 25, 0 ] *],
[* 3895, 88, 87, [ 0, 2, -2, -61, 61, -6, 6, 0 ] *],
[* 3896, 88, 87, [ 0, 4, -4, -60, 60, -12, 12, 0 ] *],
[* 3897, 87, 86, [ 0, 2, -2, -59, 59, -10, 10, 0 ] *],
[* 3898, 88, 87, [ 0, 1, -1, -61, 61, -6, 6, 0 ] *],
[* 3899, 88, 87, [ 0, 3, -3, -48, 48, -38, 38, 0 ] *],
[* 3900, 88, 87, [ 0, 10, -10, -50, 50, -34, 34, 0 ] *],
[* 3901, 88, 87, [ 0, 1, -1, -55, 55, -27, 27, 0 ] *],
[* 3902, 88, 87, [ 0, 8, -8, -57, 57, -21, 21, 0 ] *],
[* 3903, 88, 87, [ 0, 3, -3, -60, 60, -12, 12, 0 ] *],
[* 3904, 88, 87, [ 0, 2, -2, -48, 48, -38, 38, 0 ] *],
[* 3905, 87, 86, [ 0, 2, -2, -57, 57, -18, 18, 0 ] *],
[* 3906, 88, 87, [ 0, 2, -2, -61, 61, -5, 5, 0 ] *],
[* 3907, 88, 87, [ 0, 1, -1, -48, 48, -38, 38, 0 ] *],
[* 3908, 88, 87, [ 0, 2, -2, -60, 60, -12, 12, 0 ] *],
[* 3909, 88, 87, [ 0, 1, -1, -61, 61, -5, 5, 0 ] *],
[* 3910, 88, 87, [ 0, 3, -3, -61, 61, -4, 4, 0 ] *],
[* 3911, 88, 87, [ 0, 1, -1, -60, 60, -12, 12, 0 ] *],
[* 3912, 88, 87, [ 0, 4, -4, -52, 52, -32, 32, 0 ] *],
[* 3913, 87, 86, [ 0, 3, -3, -58, 58, -14, 14, 0 ] *],
[* 3914, 88, 87, [ 0, 3, -3, -57, 57, -22, 22, 0 ] *],
[* 3915, 88, 87, [ 0, 2, -2, -61, 61, -4, 4, 0 ] *],
[* 3916, 88, 85, [ 0, 2, -2, -58, 58, -14, 14, 0 ] *],
[* 3917, 88, 87, [ 0, 3, -3, -61, 61, -3, 3, 0 ] *],
[* 3918, 88, 87, [ 0, 1, -1, -61, 61, -4, 4, 0 ] *],
[* 3919, 88, 87, [ 0, 2, -2, -57, 57, -22, 22, 0 ] *],
[* 3920, 88, 87, [ 0, 6, -6, -60, 60, -10, 10, 0 ] *],
[* 3921, 87, 86, [ 0, 1, -1, -58, 58, -14, 14, 0 ] *],
[* 3922, 88, 87, [ 0, 1, -1, -57, 57, -22, 22, 0 ] *],
[* 3923, 88, 87, [ 0, 6, -6, -49, 49, -36, 36, 0 ] *],
[* 3924, 88, 87, [ 0, 2, -2, -52, 52, -32, 32, 0 ] *],
[* 3925, 88, 87, [ 0, 1, -1, -61, 61, -3, 3, 0 ] *],
[* 3926, 88, 87, [ 0, 3, -3, -60, 60, -11, 11, 0 ] *],
[* 3927, 88, 87, [ 0, 1, -1, -52, 52, -32, 32, 0 ] *],
[* 3928, 88, 87, [ 0, 4, -4, -56, 56, -24, 24, 0 ] *],
[* 3929, 87, 86, [ 0, 5, -5, -42, 42, -42, 42, 0 ] *],
[* 3930, 88, 87, [ 0, 1, -1, -61, 61, -2, 2, 0 ] *],
[* 3931, 88, 87, [ 0, 2, -2, -60, 60, -11, 11, 0 ] *],
[* 3932, 88, 87, [ 0, 6, -6, -58, 58, -18, 18, 0 ] *],
[* 3933, 88, 87, [ 0, 1, -1, -61, 61, -1, 1, 0 ] *],
[* 3934, 88, 87, [ 0, 1, -1, -60, 60, -11, 11, 0 ] *],
[* 3935, 88, 87, [ 0, 3, -3, -56, 56, -24, 24, 0 ] *],
[* 3936, 88, 87, [ 0, 2, -2, -46, 46, -40, 40, 0 ] *],
[* 3937, 87, 86, [ 0, 2, -2, -54, 54, -25, 25, 0 ] *],
[* 3938, 88, 87, [ 0, 3, -3, -53, 53, -30, 30, 0 ] *],
[* 3939, 88, 87, [ 0, 1, -1, -46, 46, -40, 40, 0 ] *],
[* 3940, 88, 87, [ 0, 2, -2, -56, 56, -24, 24, 0 ] *],
[* 3941, 88, 87, [ 0, 3, -3, -59, 59, -15, 15, 0 ] *],
[* 3942, 88, 87, [ 0, 4, -4, -43, 43, -43, 43, 0 ] *],
[* 3943, 88, 87, [ 0, 1, -1, -56, 56, -24, 24, 0 ] *],
[* 3944, 88, 85, [ 0, 12, -12, -56, 56, -16, 16, 0 ] *],
[* 3945, 87, 86, [ 0, 1, -1, -56, 56, -20, 20, 0 ] *],
[* 3946, 88, 87, [ 0, 1, -1, -53, 53, -30, 30, 0 ] *],
[* 3947, 88, 87, [ 0, 3, -3, -60, 60, -10, 10, 0 ] *],
[* 3948, 88, 85, [ 0, 2, -2, -42, 42, -42, 42, 0 ] *],
[* 3949, 88, 87, [ 0, 1, -1, -59, 59, -15, 15, 0 ] *],
[* 3950, 88, 87, [ 0, 3, -3, -49, 49, -36, 36, 0 ] *],
[* 3951, 88, 87, [ 0, 2, -2, -55, 55, -26, 26, 0 ] *],
[* 3952, 88, 87, [ 0, 2, -2, -60, 60, -10, 10, 0 ] *],
[* 3953, 87, 86, [ 0, 1, -1, -42, 42, -42, 42, 0 ] *],
[* 3954, 88, 87, [ 0, 1, -1, -55, 55, -26, 26, 0 ] *],
[* 3955, 88, 87, [ 0, 1, -1, -60, 60, -10, 10, 0 ] *],
[* 3956, 88, 87, [ 0, 6, -6, -60, 60, -8, 8, 0 ] *],
[* 3957, 88, 87, [ 0, 1, -1, -43, 43, -43, 43, 0 ] *],
[* 3958, 88, 87, [ 0, 1, -1, -49, 49, -36, 36, 0 ] *],
[* 3959, 88, 87, [ 0, 3, -3, -58, 58, -18, 18, 0 ] *],
[* 3960, 88, 83, [ 0, 4, -4, -48, 48, -32, 32, 0 ] *],
[* 3961, 89, 87, [ 0, 2, -2, -57, 57, -23, 23, 0 ] *],
[* 3962, 89, 88, [ 0, 1, -1, -62, 62, -5, 5, 0 ] *],
[* 3963, 89, 88, [ 0, 2, -2, -61, 61, -12, 12, 0 ] *],
[* 3964, 89, 87, [ 0, 1, -1, -57, 57, -23, 23, 0 ] *],
[* 3965, 89, 88, [ 0, 1, -1, -55, 55, -29, 29, 0 ] *],
[* 3966, 89, 88, [ 0, 1, -1, -61, 61, -12, 12, 0 ] *],
[* 3967, 89, 88, [ 0, 3, -3, -60, 60, -16, 16, 0 ] *],
[* 3968, 89, 88, [ 0, 2, -2, -62, 62, -4, 4, 0 ] *],
[* 3969, 89, 87, [ 0, 2, -2, -61, 61, -7, 7, 0 ] *],
[* 3970, 89, 88, [ 0, 3, -3, -62, 62, -3, 3, 0 ] *],
[* 3971, 89, 88, [ 0, 1, -1, -62, 62, -4, 4, 0 ] *],
[* 3972, 89, 88, [ 0, 2, -2, -60, 60, -16, 16, 0 ] *],
[* 3973, 89, 88, [ 0, 9, -9, -57, 57, -23, 23, 0 ] *],
[* 3974, 89, 88, [ 0, 4, -4, -61, 61, -11, 11, 0 ] *],
[* 3975, 89, 88, [ 0, 1, -1, -60, 60, -16, 16, 0 ] *],
[* 3976, 89, 88, [ 0, 12, -12, -56, 56, -24, 24, 0 ] *],
[* 3977, 89, 87, [ 0, 3, -3, -61, 61, -6, 6, 0 ] *],
[* 3978, 89, 88, [ 0, 1, -1, -62, 62, -3, 3, 0 ] *],
[* 3979, 89, 88, [ 0, 8, -8, -45, 45, -42, 42, 0 ] *],
[* 3980, 89, 88, [ 0, 2, -2, -62, 62, -2, 2, 0 ] *],
[* 3981, 89, 88, [ 0, 3, -3, -61, 61, -11, 11, 0 ] *],
[* 3982, 89, 88, [ 0, 5, -5, -60, 60, -15, 15, 0 ] *],
[* 3983, 89, 88, [ 0, 1, -1, -62, 62, -2, 2, 0 ] *],
[* 3984, 89, 88, [ 0, 6, -6, -56, 56, -26, 26, 0 ] *],
[* 3985, 89, 87, [ 0, 1, -1, -61, 61, -6, 6, 0 ] *],
[* 3986, 89, 88, [ 0, 1, -1, -62, 62, -1, 1, 0 ] *],
[* 3987, 89, 88, [ 0, 6, -6, -55, 55, -28, 28, 0 ] *],
[* 3988, 89, 88, [ 0, 10, -10, -60, 60, -12, 12, 0 ] *],
[* 3989, 89, 88, [ 0, 1, -1, -61, 61, -11, 11, 0 ] *],
[* 3990, 89, 88, [ 0, 3, -3, -53, 53, -32, 32, 0 ] *],
[* 3991, 89, 88, [ 0, 4, -4, -60, 60, -15, 15, 0 ] *],
[* 3992, 89, 86, [ 0, 3, -3, -58, 58, -17, 17, 0 ] *],
[* 3993, 89, 87, [ 0, 2, -2, -61, 61, -5, 5, 0 ] *],
[* 3994, 89, 88, [ 0, 6, -6, -61, 61, -9, 9, 0 ] *],
[* 3995, 89, 88, [ 0, 2, -2, -53, 53, -32, 32, 0 ] *],
[* 3996, 89, 87, [ 0, 1, -1, -61, 61, -5, 5, 0 ] *],
[* 3997, 89, 88, [ 0, 3, -3, -51, 51, -35, 35, 0 ] *],
[* 3998, 89, 88, [ 0, 1, -1, -53, 53, -32, 32, 0 ] *],
[* 3999, 89, 88, [ 0, 6, -6, -46, 46, -41, 41, 0 ] *],
[* 4000, 89, 88, [ 0, 4, -4, -54, 54, -30, 30, 0 ] *],
[* 4001, 89, 87, [ 0, 3, -3, -57, 57, -22, 22, 0 ] *],
[* 4002, 89, 88, [ 0, 2, -2, -51, 51, -35, 35, 0 ] *],
[* 4003, 89, 88, [ 0, 2, -2, -60, 60, -15, 15, 0 ] *],
[* 4004, 89, 88, [ 0, 4, -4, -56, 56, -26, 26, 0 ] *],
[* 4005, 89, 88, [ 0, 1, -1, -51, 51, -35, 35, 0 ] *],
[* 4006, 89, 88, [ 0, 1, -1, -60, 60, -15, 15, 0 ] *],
[* 4007, 89, 88, [ 0, 2, -2, -61, 61, -10, 10, 0 ] *],
[* 4008, 89, 86, [ 0, 1, -1, -54, 54, -27, 27, 0 ] *],
[* 4009, 89, 87, [ 0, 1, -1, -57, 57, -22, 22, 0 ] *],
[* 4010, 89, 88, [ 0, 1, -1, -61, 61, -10, 10, 0 ] *],
[* 4011, 89, 88, [ 0, 3, -3, -56, 56, -26, 26, 0 ] *],
[* 4012, 89, 88, [ 0, 2, -2, -54, 54, -30, 30, 0 ] *],
[* 4013, 89, 88, [ 0, 7, -7, -61, 61, -7, 7, 0 ] *],
[* 4014, 89, 88, [ 0, 3, -3, -55, 55, -28, 28, 0 ] *],
[* 4015, 89, 88, [ 0, 1, -1, -54, 54, -30, 30, 0 ] *],
[* 4016, 89, 88, [ 0, 2, -2, -56, 56, -26, 26, 0 ] *],
[* 4017, 89, 87, [ 0, 1, -1, -61, 61, -2, 2, 0 ] *],
[* 4018, 89, 88, [ 0, 3, -3, -59, 59, -18, 18, 0 ] *],
[* 4019, 89, 88, [ 0, 1, -1, -56, 56, -26, 26, 0 ] *],
[* 4020, 89, 88, [ 0, 4, -4, -60, 60, -14, 14, 0 ] *],
[* 4021, 89, 88, [ 0, 3, -3, -61, 61, -9, 9, 0 ] *],
[* 4022, 89, 88, [ 0, 1, -1, -55, 55, -28, 28, 0 ] *],
[* 4023, 89, 88, [ 0, 2, -2, -59, 59, -18, 18, 0 ] *],
[* 4024, 89, 88, [ 0, 8, -8, -60, 60, -12, 12, 0 ] *],
[* 4025, 89, 87, [ 0, 3, -3, -53, 53, -30, 30, 0 ] *],
[* 4026, 89, 88, [ 0, 1, -1, -59, 59, -18, 18, 0 ] *],
[* 4027, 89, 88, [ 0, 3, -3, -60, 60, -14, 14, 0 ] *],
[* 4028, 89, 87, [ 0, 3, -3, -59, 59, -15, 15, 0 ] *],
[* 4029, 89, 88, [ 0, 1, -1, -61, 61, -9, 9, 0 ] *],
[* 4030, 89, 88, [ 0, 3, -3, -52, 52, -33, 33, 0 ] *],
[* 4031, 89, 88, [ 0, 2, -2, -46, 46, -41, 41, 0 ] *],
[* 4032, 89, 88, [ 0, 2, -2, -60, 60, -14, 14, 0 ] *],
[* 4033, 89, 87, [ 0, 1, -1, -53, 53, -30, 30, 0 ] *],
[* 4034, 89, 88, [ 0, 1, -1, -46, 46, -41, 41, 0 ] *],
[* 4035, 89, 88, [ 0, 1, -1, -60, 60, -14, 14, 0 ] *],
[* 4036, 89, 88, [ 0, 14, -14, -48, 48, -36, 36, 0 ] *],
[* 4037, 89, 88, [ 0, 5, -5, -61, 61, -7, 7, 0 ] *],
[* 4038, 89, 88, [ 0, 1, -1, -52, 52, -33, 33, 0 ] *],
[* 4039, 89, 88, [ 0, 2, -2, -45, 45, -42, 42, 0 ] *],
[* 4040, 89, 88, [ 0, 8, -8, -52, 52, -32, 32, 0 ] *],
[* 4041, 89, 87, [ 0, 1, -1, -55, 55, -26, 26, 0 ] *],
[* 4042, 89, 88, [ 0, 1, -1, -45, 45, -42, 42, 0 ] *],
[* 4043, 89, 88, [ 0, 2, -2, -61, 61, -8, 8, 0 ] *],
[* 4044, 89, 88, [ 0, 10, -10, -58, 58, -18, 18, 0 ] *],
[* 4045, 89, 88, [ 0, 3, -3, -57, 57, -23, 23, 0 ] *],
[* 4046, 89, 88, [ 0, 1, -1, -61, 61, -8, 8, 0 ] *],
[* 4047, 89, 88, [ 0, 4, -4, -60, 60, -13, 13, 0 ] *],
[* 4048, 89, 88, [ 0, 6, -6, -48, 48, -38, 38, 0 ] *],
[* 4049, 89, 87, [ 0, 2, -2, -57, 57, -21, 21, 0 ] *],
[* 4050, 90, 89, [ 0, 4, -4, -62, 62, -10, 10, 0 ] *],
[* 4051, 90, 83, [ 0, 1, -1, -57, 57, -13, 13, 0 ] *],
[* 4052, 90, 89, [ 0, 6, -6, -59, 59, -21, 21, 0 ] *],
[* 4053, 90, 89, [ 0, 7, -7, -62, 62, -8, 8, 0 ] *],
[* 4054, 90, 89, [ 0, 4, -4, -58, 58, -24, 24, 0 ] *],
[* 4055, 90, 89, [ 0, 3, -3, -61, 61, -15, 15, 0 ] *],
[* 4056, 90, 89, [ 0, 5, -5, -52, 52, -35, 35, 0 ] *],
[* 4057, 90, 89, [ 0, 3, -3, -62, 62, -10, 10, 0 ] *],
[* 4058, 90, 83, [ 0, 18, -18, -48, 48, -28, 28, 0 ] *],
[* 4059, 90, 83, [ 0, 5, -5, -55, 55, -19, 19, 0 ] *],
[* 4060, 90, 89, [ 0, 2, -2, -61, 61, -15, 15, 0 ] *],
[* 4061, 90, 89, [ 0, 3, -3, -58, 58, -24, 24, 0 ] *],
[* 4062, 90, 89, [ 0, 2, -2, -62, 62, -10, 10, 0 ] *],
[* 4063, 90, 89, [ 0, 1, -1, -61, 61, -15, 15, 0 ] *],
[* 4064, 90, 89, [ 0, 7, -7, -51, 51, -36, 36, 0 ] *],
[* 4065, 90, 89, [ 0, 1, -1, -62, 62, -10, 10, 0 ] *],
[* 4066, 90, 89, [ 0, 2, -2, -58, 58, -24, 24, 0 ] *],
[* 4067, 90, 83, [ 0, 19, -19, -51, 51, -21, 21, 0 ] *],
[* 4068, 90, 89, [ 0, 5, -5, -61, 61, -14, 14, 0 ] *],
[* 4069, 90, 89, [ 0, 1, -1, -58, 58, -24, 24, 0 ] *],
[* 4070, 90, 89, [ 0, 4, -4, -60, 60, -18, 18, 0 ] *],
[* 4071, 90, 89, [ 0, 7, -7, -61, 61, -13, 13, 0 ] *],
[* 4072, 90, 89, [ 0, 3, -3, -52, 52, -35, 35, 0 ] *],
[* 4073, 90, 89, [ 0, 9, -9, -60, 60, -16, 16, 0 ] *],
[* 4074, 90, 89, [ 0, 4, -4, -56, 56, -28, 28, 0 ] *],
[* 4075, 90, 83, [ 0, 3, -3, -55, 55, -19, 19, 0 ] *],
[* 4076, 90, 89, [ 0, 3, -3, -62, 62, -9, 9, 0 ] *],
[* 4077, 90, 89, [ 0, 2, -2, -52, 52, -35, 35, 0 ] *],
[* 4078, 90, 83, [ 0, 8, -8, -48, 48, -32, 32, 0 ] *],
[* 4079, 90, 89, [ 0, 3, -3, -59, 59, -21, 21, 0 ] *],
[* 4080, 90, 89, [ 0, 1, -1, -52, 52, -35, 35, 0 ] *],
[* 4081, 90, 89, [ 0, 2, -2, -62, 62, -9, 9, 0 ] *],
[* 4082, 90, 89, [ 0, 2, -2, -60, 60, -18, 18, 0 ] *],
[* 4083, 90, 83, [ 0, 1, -1, -55, 55, -19, 19, 0 ] *],
[* 4084, 90, 89, [ 0, 1, -1, -62, 62, -9, 9, 0 ] *],
[* 4085, 90, 89, [ 0, 1, -1, -60, 60, -18, 18, 0 ] *],
[* 4086, 90, 89, [ 0, 2, -2, -56, 56, -28, 28, 0 ] *],
[* 4087, 90, 89, [ 0, 1, -1, -59, 59, -21, 21, 0 ] *],
[* 4088, 90, 89, [ 0, 5, -5, -51, 51, -36, 36, 0 ] *],
[* 4089, 90, 89, [ 0, 1, -1, -56, 56, -28, 28, 0 ] *],
[* 4090, 90, 89, [ 0, 4, -4, -48, 48, -40, 40, 0 ] *],
[* 4091, 90, 83, [ 0, 3, -3, -57, 57, -11, 11, 0 ] *],
[* 4092, 90, 89, [ 0, 1, -1, -61, 61, -14, 14, 0 ] *],
[* 4093, 90, 89, [ 0, 3, -3, -62, 62, -8, 8, 0 ] *],
[* 4094, 90, 89, [ 0, 6, -6, -62, 62, -6, 6, 0 ] *],
[* 4095, 90, 89, [ 0, 5, -5, -61, 61, -13, 13, 0 ] *],
[* 4096, 90, 89, [ 0, 4, -4, -53, 53, -33, 33, 0 ] *],
[* 4097, 90, 89, [ 0, 3, -3, -48, 48, -40, 40, 0 ] *],
[* 4098, 90, 89, [ 0, 2, -2, -62, 62, -8, 8, 0 ] *],
[* 4099, 90, 83, [ 0, 1, -1, -57, 57, -11, 11, 0 ] *],
[* 4100, 90, 89, [ 0, 6, -6, -57, 57, -25, 25, 0 ] *],
[* 4101, 90, 89, [ 0, 1, -1, -62, 62, -8, 8, 0 ] *],
[* 4102, 90, 89, [ 0, 2, -2, -48, 48, -40, 40, 0 ] *],
[* 4103, 90, 89, [ 0, 3, -3, -53, 53, -33, 33, 0 ] *],
[* 4104, 90, 89, [ 0, 3, -3, -51, 51, -36, 36, 0 ] *],
[* 4105, 90, 89, [ 0, 1, -1, -48, 48, -40, 40, 0 ] *],
[* 4106, 90, 89, [ 0, 24, -24, -48, 48, -32, 32, 0 ] *],
[* 4107, 90, 83, [ 0, 1, -1, -49, 49, -31, 31, 0 ] *],
[* 4108, 90, 89, [ 0, 2, -2, -53, 53, -33, 33, 0 ] *],
[* 4109, 90, 89, [ 0, 2, -2, -51, 51, -36, 36, 0 ] *],
[* 4110, 90, 83, [ 0, 16, -16, -52, 52, -20, 20, 0 ] *],
[* 4111, 90, 89, [ 0, 1, -1, -53, 53, -33, 33, 0 ] *],
[* 4112, 90, 89, [ 0, 1, -1, -51, 51, -36, 36, 0 ] *],
[* 4113, 90, 89, [ 0, 2, -2, -62, 62, -7, 7, 0 ] *],
[* 4114, 90, 89, [ 0, 4, -4, -62, 62, -6, 6, 0 ] *],
[* 4115, 90, 83, [ 0, 5, -5, -57, 57, -9, 9, 0 ] *],
[* 4116, 90, 89, [ 0, 1, -1, -62, 62, -7, 7, 0 ] *],
[* 4117, 90, 89, [ 0, 2, -2, -60, 60, -17, 17, 0 ] *],
[* 4118, 90, 89, [ 0, 6, -6, -60, 60, -16, 16, 0 ] *],
[* 4119, 90, 89, [ 0, 1, -1, -61, 61, -13, 13, 0 ] *],
[* 4120, 90, 89, [ 0, 1, -1, -60, 60, -17, 17, 0 ] *],
[* 4121, 90, 89, [ 0, 3, -3, -62, 62, -6, 6, 0 ] *],
[* 4122, 90, 89, [ 0, 4, -4, -44, 44, -44, 44, 0 ] *],
[* 4123, 90, 83, [ 0, 3, -3, -53, 53, -23, 23, 0 ] *],
[* 4124, 90, 89, [ 0, 3, -3, -54, 54, -31, 31, 0 ] *],
[* 4125, 90, 89, [ 0, 2, -2, -59, 59, -20, 20, 0 ] *],
[* 4126, 90, 89, [ 0, 2, -2, -62, 62, -6, 6, 0 ] *],
[* 4127, 90, 89, [ 0, 3, -3, -57, 57, -25, 25, 0 ] *],
[* 4128, 90, 89, [ 0, 1, -1, -59, 59, -20, 20, 0 ] *],
[* 4129, 90, 89, [ 0, 1, -1, -62, 62, -6, 6, 0 ] *],
[* 4130, 90, 89, [ 0, 8, -8, -54, 54, -30, 30, 0 ] *],
[* 4131, 90, 83, [ 0, 1, -1, -53, 53, -23, 23, 0 ] *],
[* 4132, 90, 89, [ 0, 1, -1, -54, 54, -31, 31, 0 ] *],
[* 4133, 90, 89, [ 0, 9, -9, -60, 60, -14, 14, 0 ] *],
[* 4134, 90, 89, [ 0, 2, -2, -44, 44, -44, 44, 0 ] *],
[* 4135, 90, 89, [ 0, 1, -1, -57, 57, -25, 25, 0 ] *],
[* 4136, 90, 89, [ 0, 3, -3, -61, 61, -12, 12, 0 ] *],
[* 4137, 90, 89, [ 0, 1, -1, -44, 44, -44, 44, 0 ] *],
[* 4138, 90, 89, [ 0, 4, -4, -60, 60, -16, 16, 0 ] *],
[* 4139, 90, 83, [ 0, 1, -1, -57, 57, -9, 9, 0 ] *],
[* 4140, 90, 89, [ 0, 1, -1, -62, 62, -5, 5, 0 ] *],
[* 4141, 91, 90, [ 0, 2, -2, -61, 61, -18, 18, 0 ] *],
[* 4142, 91, 90, [ 0, 12, -12, -48, 48, -40, 40, 0 ] *],
[* 4143, 91, 89, [ 0, 4, -4, -58, 58, -24, 24, 0 ] *],
[* 4144, 91, 90, [ 0, 1, -1, -61, 61, -18, 18, 0 ] *],
[* 4145, 91, 90, [ 0, 2, -2, -60, 60, -21, 21, 0 ] *],
[* 4146, 91, 90, [ 0, 2, -2, -62, 62, -14, 14, 0 ] *],
[* 4147, 91, 90, [ 0, 3, -3, -53, 53, -35, 35, 0 ] *],
[* 4148, 91, 90, [ 0, 1, -1, -60, 60, -21, 21, 0 ] *],
[* 4149, 91, 90, [ 0, 1, -1, -62, 62, -14, 14, 0 ] *],
[* 4150, 91, 90, [ 0, 2, -2, -56, 56, -30, 30, 0 ] *],
[* 4151, 91, 89, [ 0, 2, -2, -62, 62, -10, 10, 0 ] *],
[* 4152, 91, 90, [ 0, 2, -2, -53, 53, -35, 35, 0 ] *],
[* 4153, 91, 90, [ 0, 1, -1, -56, 56, -30, 30, 0 ] *],
[* 4154, 91, 90, [ 0, 6, -6, -60, 60, -20, 20, 0 ] *],
[* 4155, 91, 90, [ 0, 1, -1, -53, 53, -35, 35, 0 ] *],
[* 4156, 91, 90, [ 0, 1, -1, -63, 63, -8, 8, 0 ] *],
[* 4157, 91, 90, [ 0, 12, -12, -60, 60, -17, 17, 0 ] *],
[* 4158, 91, 89, [ 0, 1, -1, -58, 58, -24, 24, 0 ] *],
[* 4159, 91, 89, [ 0, 4, -4, -60, 60, -18, 18, 0 ] *],
[* 4160, 91, 90, [ 0, 3, -3, -50, 50, -39, 39, 0 ] *],
[* 4161, 91, 90, [ 0, 4, -4, -62, 62, -13, 13, 0 ] *],
[* 4162, 91, 89, [ 0, 9, -9, -60, 60, -16, 16, 0 ] *],
[* 4163, 91, 90, [ 0, 3, -3, -63, 63, -7, 7, 0 ] *],
[* 4164, 91, 90, [ 0, 4, -4, -61, 61, -17, 17, 0 ] *],
[* 4165, 91, 90, [ 0, 2, -2, -50, 50, -39, 39, 0 ] *],
[* 4166, 91, 90, [ 0, 6, -6, -62, 62, -12, 12, 0 ] *],
[* 4167, 91, 88, [ 0, 4, -4, -60, 60, -15, 15, 0 ] *],
[* 4168, 91, 90, [ 0, 1, -1, -50, 50, -39, 39, 0 ] *],
[* 4169, 91, 90, [ 0, 4, -4, -63, 63, -6, 6, 0 ] *],
[* 4170, 91, 90, [ 0, 10, -10, -56, 56, -28, 28, 0 ] *],
[* 4171, 91, 90, [ 0, 1, -1, -63, 63, -7, 7, 0 ] *],
[* 4172, 91, 90, [ 0, 11, -11, -51, 51, -36, 36, 0 ] *],
[* 4173, 91, 90, [ 0, 2, -2, -62, 62, -13, 13, 0 ] *],
[* 4174, 91, 90, [ 0, 4, -4, -60, 60, -20, 20, 0 ] *],
[* 4175, 91, 89, [ 0, 2, -2, -56, 56, -28, 28, 0 ] *],
[* 4176, 91, 90, [ 0, 1, -1, -62, 62, -13, 13, 0 ] *],
[* 4177, 91, 90, [ 0, 5, -5, -62, 62, -12, 12, 0 ] *],
[* 4178, 91, 90, [ 0, 14, -14, -54, 54, -30, 30, 0 ] *],
[* 4179, 91, 90, [ 0, 1, -1, -61, 61, -17, 17, 0 ] *],
[* 4180, 91, 90, [ 0, 3, -3, -49, 49, -40, 40, 0 ] *],
[* 4181, 91, 90, [ 0, 2, -2, -63, 63, -6, 6, 0 ] *],
[* 4182, 91, 90, [ 0, 8, -8, -62, 62, -10, 10, 0 ] *],
[* 4183, 91, 89, [ 0, 6, -6, -62, 62, -6, 6, 0 ] *],
[* 4184, 91, 90, [ 0, 1, -1, -63, 63, -6, 6, 0 ] *],
[* 4185, 91, 90, [ 0, 2, -2, -49, 49, -40, 40, 0 ] *],
[* 4186, 91, 90, [ 0, 2, -2, -60, 60, -20, 20, 0 ] *],
[* 4187, 91, 90, [ 0, 3, -3, -63, 63, -5, 5, 0 ] *],
[* 4188, 91, 90, [ 0, 1, -1, -49, 49, -40, 40, 0 ] *],
[* 4189, 91, 90, [ 0, 1, -1, -60, 60, -20, 20, 0 ] *],
[* 4190, 91, 90, [ 0, 12, -12, -60, 60, -16, 16, 0 ] *],
[* 4191, 91, 89, [ 0, 2, -2, -48, 48, -40, 40, 0 ] *],
[* 4192, 91, 90, [ 0, 2, -2, -63, 63, -5, 5, 0 ] *],
[* 4193, 91, 90, [ 0, 3, -3, -62, 62, -12, 12, 0 ] *],
[* 4194, 91, 89, [ 0, 1, -1, -48, 48, -40, 40, 0 ] *],
[* 4195, 91, 90, [ 0, 1, -1, -63, 63, -5, 5, 0 ] *],
[* 4196, 91, 90, [ 0, 3, -3, -63, 63, -4, 4, 0 ] *],
[* 4197, 91, 90, [ 0, 2, -2, -58, 58, -25, 25, 0 ] *],
[* 4198, 91, 90, [ 0, 2, -2, -62, 62, -12, 12, 0 ] *],
[* 4199, 91, 88, [ 0, 2, -2, -59, 59, -18, 18, 0 ] *],
[* 4200, 91, 90, [ 0, 1, -1, -58, 58, -25, 25, 0 ] *],
[* 4201, 91, 90, [ 0, 1, -1, -62, 62, -12, 12, 0 ] *],
[* 4202, 91, 90, [ 0, 8, -8, -60, 60, -18, 18, 0 ] *],
[* 4203, 91, 90, [ 0, 1, -1, -55, 55, -31, 31, 0 ] *],
[* 4204, 91, 90, [ 0, 1, -1, -63, 63, -4, 4, 0 ] *],
[* 4205, 91, 90, [ 0, 9, -9, -48, 48, -40, 40, 0 ] *],
[* 4206, 91, 90, [ 0, 8, -8, -56, 56, -28, 28, 0 ] *],
[* 4207, 91, 89, [ 0, 6, -6, -60, 60, -16, 16, 0 ] *],
[* 4208, 91, 90, [ 0, 2, -2, -63, 63, -3, 3, 0 ] *],
[* 4209, 91, 90, [ 0, 2, -2, -61, 61, -16, 16, 0 ] *],
[* 4210, 91, 90, [ 0, 6, -6, -62, 62, -10, 10, 0 ] *],
[* 4211, 91, 90, [ 0, 1, -1, -63, 63, -3, 3, 0 ] *],
[* 4212, 91, 90, [ 0, 1, -1, -61, 61, -16, 16, 0 ] *],
[* 4213, 91, 90, [ 0, 2, -2, -63, 63, -2, 2, 0 ] *],
[* 4214, 91, 90, [ 0, 6, -6, -58, 58, -24, 24, 0 ] *],
[* 4215, 91, 89, [ 0, 2, -2, -62, 62, -6, 6, 0 ] *],
[* 4216, 91, 90, [ 0, 1, -1, -63, 63, -2, 2, 0 ] *],
[* 4217, 91, 90, [ 0, 7, -7, -60, 60, -18, 18, 0 ] *],
[* 4218, 91, 90, [ 0, 8, -8, -62, 62, -8, 8, 0 ] *],
[* 4219, 91, 90, [ 0, 1, -1, -63, 63, -1, 1, 0 ] *],
[* 4220, 91, 90, [ 0, 3, -3, -60, 60, -19, 19, 0 ] *],
[* 4221, 91, 90, [ 0, 2, -2, -62, 62, -11, 11, 0 ] *],
[* 4222, 91, 90, [ 0, 8, -8, -48, 48, -40, 40, 0 ] *],
[* 4223, 91, 89, [ 0, 2, -2, -44, 44, -44, 44, 0 ] *],
[* 4224, 91, 90, [ 0, 1, -1, -62, 62, -11, 11, 0 ] *],
[* 4225, 91, 90, [ 0, 2, -2, -60, 60, -19, 19, 0 ] *],
[* 4226, 91, 89, [ 0, 1, -1, -44, 44, -44, 44, 0 ] *],
[* 4227, 91, 90, [ 0, 11, -11, -61, 61, -11, 11, 0 ] *],
[* 4228, 91, 90, [ 0, 1, -1, -60, 60, -19, 19, 0 ] *],
[* 4229, 91, 90, [ 0, 6, -6, -62, 62, -9, 9, 0 ] *],
[* 4230, 91, 90, [ 0, 4, -4, -62, 62, -10, 10, 0 ] *],
[* 4231, 91, 88, [ 0, 4, -4, -56, 56, -25, 25, 0 ] *],
[* 4232, 92, 91, [ 0, 10, -10, -62, 62, -14, 14, 0 ] *],
[* 4233, 92, 91, [ 0, 1, -1, -63, 63, -13, 13, 0 ] *],
[* 4234, 92, 91, [ 0, 3, -3, -60, 60, -23, 23, 0 ] *],
[* 4235, 92, 91, [ 0, 2, -2, -62, 62, -17, 17, 0 ] *],
[* 4236, 92, 91, [ 0, 2, -2, -64, 64, -6, 6, 0 ] *],
[* 4237, 91, 90, [ 0, 3, -3, -62, 62, -10, 10, 0 ] *],
[* 4238, 92, 91, [ 0, 1, -1, -62, 62, -17, 17, 0 ] *],
[* 4239, 92, 91, [ 0, 1, -1, -64, 64, -6, 6, 0 ] *],
[* 4240, 92, 91, [ 0, 8, -8, -48, 48, -42, 42, 0 ] *],
[* 4241, 92, 91, [ 0, 3, -3, -51, 51, -39, 39, 0 ] *],
[* 4242, 92, 91, [ 0, 1, -1, -60, 60, -23, 23, 0 ] *],
[* 4243, 92, 91, [ 0, 4, -4, -63, 63, -12, 12, 0 ] *],
[* 4244, 92, 91, [ 0, 4, -4, -64, 64, -4, 4, 0 ] *],
[* 4245, 91, 90, [ 0, 1, -1, -62, 62, -10, 10, 0 ] *],
[* 4246, 92, 91, [ 0, 2, -2, -51, 51, -39, 39, 0 ] *],
[* 4247, 92, 91, [ 0, 2, -2, -64, 64, -5, 5, 0 ] *],
[* 4248, 92, 89, [ 0, 4, -4, -60, 60, -18, 18, 0 ] *],
[* 4249, 92, 91, [ 0, 1, -1, -51, 51, -39, 39, 0 ] *],
[* 4250, 92, 91, [ 0, 1, -1, -64, 64, -5, 5, 0 ] *],
[* 4251, 92, 91, [ 0, 3, -3, -64, 64, -4, 4, 0 ] *],
[* 4252, 92, 91, [ 0, 6, -6, -60, 60, -22, 22, 0 ] *],
[* 4253, 91, 90, [ 0, 9, -9, -60, 60, -16, 16, 0 ] *],
[* 4254, 92, 91, [ 0, 2, -2, -55, 55, -33, 33, 0 ] *],
[* 4255, 92, 91, [ 0, 2, -2, -63, 63, -12, 12, 0 ] *],
[* 4256, 92, 91, [ 0, 2, -2, -64, 64, -4, 4, 0 ] *],
[* 4257, 92, 91, [ 0, 1, -1, -55, 55, -33, 33, 0 ] *],
[* 4258, 92, 91, [ 0, 1, -1, -63, 63, -12, 12, 0 ] *],
[* 4259, 92, 91, [ 0, 1, -1, -64, 64, -4, 4, 0 ] *],
[* 4260, 92, 91, [ 0, 16, -16, -60, 60, -16, 16, 0 ] *],
[* 4261, 91, 90, [ 0, 2, -2, -62, 62, -9, 9, 0 ] *],
[* 4262, 92, 91, [ 0, 2, -2, -59, 59, -25, 25, 0 ] *],
[* 4263, 92, 91, [ 0, 2, -2, -64, 64, -3, 3, 0 ] *],
[* 4264, 92, 91, [ 0, 6, -6, -54, 54, -34, 34, 0 ] *],
[* 4265, 92, 91, [ 0, 1, -1, -59, 59, -25, 25, 0 ] *],
[* 4266, 92, 91, [ 0, 1, -1, -64, 64, -3, 3, 0 ] *],
[* 4267, 92, 91, [ 0, 6, -6, -63, 63, -10, 10, 0 ] *],
[* 4268, 92, 91, [ 0, 2, -2, -64, 64, -2, 2, 0 ] *],
[* 4269, 91, 90, [ 0, 1, -1, -56, 56, -28, 28, 0 ] *],
[* 4270, 92, 91, [ 0, 3, -3, -58, 58, -27, 27, 0 ] *],
[* 4271, 92, 91, [ 0, 1, -1, -64, 64, -2, 2, 0 ] *],
[* 4272, 92, 91, [ 0, 4, -4, -60, 60, -22, 22, 0 ] *],
[* 4273, 92, 91, [ 0, 3, -3, -63, 63, -11, 11, 0 ] *],
[* 4274, 92, 91, [ 0, 1, -1, -64, 64, -1, 1, 0 ] *],
[* 4275, 92, 91, [ 0, 2, -2, -58, 58, -27, 27, 0 ] *],
[* 4276, 92, 89, [ 0, 2, -2, -62, 62, -8, 8, 0 ] *],
[* 4277, 91, 90, [ 0, 3, -3, -48, 48, -40, 40, 0 ] *],
[* 4278, 92, 91, [ 0, 1, -1, -58, 58, -27, 27, 0 ] *],
[* 4279, 92, 91, [ 0, 3, -3, -60, 60, -22, 22, 0 ] *],
[* 4280, 92, 89, [ 0, 2, -2, -48, 48, -40, 40, 0 ] *],
[* 4281, 92, 91, [ 0, 1, -1, -63, 63, -11, 11, 0 ] *],
[* 4282, 92, 91, [ 0, 7, -7, -60, 60, -21, 21, 0 ] *],
[* 4283, 92, 91, [ 0, 4, -4, -52, 52, -37, 37, 0 ] *],
[* 4284, 92, 91, [ 0, 2, -2, -60, 60, -22, 22, 0 ] *],
[* 4285, 91, 90, [ 0, 1, -1, -48, 48, -40, 40, 0 ] *],
[* 4286, 92, 91, [ 0, 2, -2, -61, 61, -19, 19, 0 ] *],
[* 4287, 92, 91, [ 0, 1, -1, -60, 60, -22, 22, 0 ] *],
[* 4288, 92, 91, [ 0, 4, -4, -48, 48, -42, 42, 0 ] *],
[* 4289, 92, 91, [ 0, 1, -1, -61, 61, -19, 19, 0 ] *],
[* 4290, 92, 91, [ 0, 3, -3, -52, 52, -37, 37, 0 ] *],
[* 4291, 92, 91, [ 0, 3, -3, -54, 54, -34, 34, 0 ] *],
[* 4292, 92, 89, [ 0, 4, -4, -62, 62, -6, 6, 0 ] *],
[* 4293, 91, 90, [ 0, 2, -2, -62, 62, -7, 7, 0 ] *],
[* 4294, 92, 91, [ 0, 3, -3, -63, 63, -10, 10, 0 ] *],
[* 4295, 92, 91, [ 0, 2, -2, -52, 52, -37, 37, 0 ] *],
[* 4296, 92, 91, [ 0, 2, -2, -54, 54, -34, 34, 0 ] *],
[* 4297, 92, 91, [ 0, 5, -5, -63, 63, -9, 9, 0 ] *],
[* 4298, 92, 91, [ 0, 1, -1, -52, 52, -37, 37, 0 ] *],
[* 4299, 92, 91, [ 0, 1, -1, -54, 54, -34, 34, 0 ] *],
[* 4300, 92, 91, [ 0, 2, -2, -48, 48, -42, 42, 0 ] *],
[* 4301, 91, 90, [ 0, 3, -3, -62, 62, -6, 6, 0 ] *],
[* 4302, 92, 91, [ 0, 1, -1, -63, 63, -10, 10, 0 ] *],
[* 4303, 92, 91, [ 0, 1, -1, -48, 48, -42, 42, 0 ] *],
[* 4304, 92, 91, [ 0, 12, -12, -60, 60, -18, 18, 0 ] *],
[* 4305, 92, 91, [ 0, 3, -3, -47, 47, -43, 43, 0 ] *],
[* 4306, 92, 91, [ 0, 3, -3, -59, 59, -24, 24, 0 ] *],
[* 4307, 92, 91, [ 0, 4, -4, -55, 55, -32, 32, 0 ] *],
[* 4308, 92, 91, [ 0, 8, -8, -60, 60, -20, 20, 0 ] *],
[* 4309, 91, 90, [ 0, 1, -1, -62, 62, -6, 6, 0 ] *],
[* 4310, 92, 91, [ 0, 2, -2, -47, 47, -43, 43, 0 ] *],
[* 4311, 92, 91, [ 0, 2, -2, -59, 59, -24, 24, 0 ] *],
[* 4312, 92, 89, [ 0, 2, -2, -44, 44, -44, 44, 0 ] *],
[* 4313, 92, 91, [ 0, 1, -1, -47, 47, -43, 43, 0 ] *],
[* 4314, 92, 91, [ 0, 1, -1, -59, 59, -24, 24, 0 ] *],
[* 4315, 92, 91, [ 0, 4, -4, -60, 60, -21, 21, 0 ] *],
[* 4316, 92, 91, [ 0, 4, -4, -62, 62, -14, 14, 0 ] *],
[* 4317, 91, 90, [ 0, 1, -1, -44, 44, -44, 44, 0 ] *],
[* 4318, 92, 91, [ 0, 2, -2, -63, 63, -9, 9, 0 ] *],
[* 4319, 92, 91, [ 0, 2, -2, -55, 55, -32, 32, 0 ] *],
[* 4320, 92, 91, [ 0, 4, -4, -56, 56, -30, 30, 0 ] *],
[* 4321, 92, 91, [ 0, 1, -1, -63, 63, -9, 9, 0 ] *],
[* 4322, 92, 91, [ 0, 1, -1, -55, 55, -32, 32, 0 ] *],
[* 4323, 92, 91, [ 0, 2, -2, -61, 61, -18, 18, 0 ] *],
[* 4324, 92, 91, [ 0, 12, -12, -48, 48, -40, 40, 0 ] *],
[* 4325, 93, 91, [ 0, 3, -3, -60, 60, -23, 23, 0 ] *],
[* 4326, 93, 92, [ 0, 1, -1, -65, 65, -2, 2, 0 ] *],
[* 4327, 93, 92, [ 0, 2, -2, -63, 63, -16, 16, 0 ] *],
[* 4328, 93, 92, [ 0, 4, -4, -54, 54, -36, 36, 0 ] *],
[* 4329, 93, 92, [ 0, 1, -1, -65, 65, -1, 1, 0 ] *],
[* 4330, 93, 92, [ 0, 1, -1, -63, 63, -16, 16, 0 ] *],
[* 4331, 93, 92, [ 0, 7, -7, -60, 60, -24, 24, 0 ] *],
[* 4332, 93, 92, [ 0, 8, -8, -64, 64, -8, 8, 0 ] *],
[* 4333, 93, 91, [ 0, 1, -1, -60, 60, -23, 23, 0 ] *],
[* 4334, 93, 92, [ 0, 9, -9, -54, 54, -35, 35, 0 ] *],
[* 4335, 93, 92, [ 0, 2, -2, -64, 64, -11, 11, 0 ] *],
[* 4336, 93, 89, [ 0, 1, -1, -58, 58, -24, 24, 0 ] *],
[* 4337, 93, 92, [ 0, 3, -3, -59, 59, -27, 27, 0 ] *],
[* 4338, 93, 92, [ 0, 1, -1, -64, 64, -11, 11, 0 ] *],
[* 4339, 93, 92, [ 0, 4, -4, -51, 51, -40, 40, 0 ] *],
[* 4340, 93, 92, [ 0, 2, -2, -54, 54, -36, 36, 0 ] *],
[* 4341, 93, 91, [ 0, 1, -1, -64, 64, -5, 5, 0 ] *],
[* 4342, 93, 92, [ 0, 2, -2, -59, 59, -27, 27, 0 ] *],
[* 4343, 93, 92, [ 0, 1, -1, -54, 54, -36, 36, 0 ] *],
[* 4344, 93, 92, [ 0, 4, -4, -64, 64, -10, 10, 0 ] *],
[* 4345, 93, 92, [ 0, 1, -1, -59, 59, -27, 27, 0 ] *],
[* 4346, 93, 92, [ 0, 3, -3, -51, 51, -40, 40, 0 ] *],
[* 4347, 93, 92, [ 0, 2, -2, -62, 62, -19, 19, 0 ] *],
[* 4348, 93, 91, [ 0, 1, -1, -55, 55, -33, 33, 0 ] *],
[* 4349, 93, 91, [ 0, 1, -1, -63, 63, -12, 12, 0 ] *],
[* 4350, 93, 92, [ 0, 1, -1, -62, 62, -19, 19, 0 ] *],
[* 4351, 93, 92, [ 0, 2, -2, -51, 51, -40, 40, 0 ] *],
[* 4352, 93, 92, [ 0, 6, -6, -62, 62, -18, 18, 0 ] *],
[* 4353, 93, 92, [ 0, 3, -3, -63, 63, -15, 15, 0 ] *],
[* 4354, 93, 92, [ 0, 1, -1, -51, 51, -40, 40, 0 ] *],
[* 4355, 93, 92, [ 0, 5, -5, -60, 60, -24, 24, 0 ] *],
[* 4356, 93, 92, [ 0, 2, -2, -64, 64, -10, 10, 0 ] *],
[* 4357, 93, 91, [ 0, 1, -1, -64, 64, -3, 3, 0 ] *],
[* 4358, 93, 92, [ 0, 2, -2, -63, 63, -15, 15, 0 ] *],
[* 4359, 93, 92, [ 0, 1, -1, -64, 64, -10, 10, 0 ] *],
[* 4360, 93, 92, [ 0, 6, -6, -64, 64, -8, 8, 0 ] *],
[* 4361, 93, 92, [ 0, 1, -1, -63, 63, -15, 15, 0 ] *],
[* 4362, 93, 92, [ 0, 4, -4, -53, 53, -37, 37, 0 ] *],
[* 4363, 93, 92, [ 0, 4, -4, -64, 64, -9, 9, 0 ] *],
[* 4364, 93, 92, [ 0, 4, -4, -60, 60, -24, 24, 0 ] *],
[* 4365, 93, 91, [ 0, 1, -1, -64, 64, -1, 1, 0 ] *],
[* 4366, 93, 92, [ 0, 3, -3, -55, 55, -34, 34, 0 ] *],
[* 4367, 93, 92, [ 0, 6, -6, -48, 48, -43, 43, 0 ] *],
[* 4368, 93, 89, [ 0, 1, -1, -62, 62, -8, 8, 0 ] *],
[* 4369, 93, 92, [ 0, 3, -3, -53, 53, -37, 37, 0 ] *],
[* 4370, 93, 92, [ 0, 3, -3, -64, 64, -9, 9, 0 ] *],
[* 4371, 93, 92, [ 0, 2, -2, -55, 55, -34, 34, 0 ] *],
[* 4372, 93, 92, [ 0, 4, -4, -62, 62, -18, 18, 0 ] *],
[* 4373, 93, 91, [ 0, 7, -7, -60, 60, -21, 21, 0 ] *],
[* 4374, 93, 92, [ 0, 1, -1, -55, 55, -34, 34, 0 ] *],
[* 4375, 93, 92, [ 0, 2, -2, -64, 64, -9, 9, 0 ] *],
[* 4376, 93, 92, [ 0, 2, -2, -60, 60, -24, 24, 0 ] *],
[* 4377, 93, 92, [ 0, 1, -1, -53, 53, -37, 37, 0 ] *],
[* 4378, 93, 92, [ 0, 1, -1, -64, 64, -9, 9, 0 ] *],
[* 4379, 93, 92, [ 0, 1, -1, -60, 60, -24, 24, 0 ] *],
[* 4380, 93, 92, [ 0, 4, -4, -64, 64, -8, 8, 0 ] *],
[* 4381, 93, 91, [ 0, 3, -3, -52, 52, -37, 37, 0 ] *],
[* 4382, 93, 92, [ 0, 3, -3, -63, 63, -14, 14, 0 ] *],
[* 4383, 93, 92, [ 0, 4, -4, -59, 59, -26, 26, 0 ] *],
[* 4384, 93, 92, [ 0, 2, -2, -62, 62, -18, 18, 0 ] *],
[* 4385, 93, 92, [ 0, 3, -3, -61, 61, -21, 21, 0 ] *],
[* 4386, 93, 92, [ 0, 5, -5, -64, 64, -7, 7, 0 ] *],
[* 4387, 93, 92, [ 0, 1, -1, -62, 62, -18, 18, 0 ] *],
[* 4388, 93, 92, [ 0, 6, -6, -64, 64, -6, 6, 0 ] *],
[* 4389, 93, 91, [ 0, 1, -1, -52, 52, -37, 37, 0 ] *],
[* 4390, 93, 92, [ 0, 1, -1, -63, 63, -14, 14, 0 ] *],
[* 4391, 93, 92, [ 0, 4, -4, -57, 57, -30, 30, 0 ] *],
[* 4392, 93, 92, [ 0, 2, -2, -64, 64, -8, 8, 0 ] *],
[* 4393, 93, 92, [ 0, 1, -1, -61, 61, -21, 21, 0 ] *],
[* 4394, 93, 92, [ 0, 3, -3, -48, 48, -43, 43, 0 ] *],
[* 4395, 93, 92, [ 0, 1, -1, -64, 64, -8, 8, 0 ] *],
[* 4396, 93, 92, [ 0, 16, -16, -48, 48, -40, 40, 0 ] *],
[* 4397, 93, 91, [ 0, 3, -3, -59, 59, -24, 24, 0 ] *],
[* 4398, 93, 92, [ 0, 1, -1, -59, 59, -26, 26, 0 ] *],
[* 4399, 93, 92, [ 0, 2, -2, -48, 48, -43, 43, 0 ] *],
[* 4400, 93, 89, [ 0, 9, -9, -60, 60, -14, 14, 0 ] *],
[* 4401, 93, 92, [ 0, 7, -7, -59, 59, -25, 25, 0 ] *],
[* 4402, 93, 92, [ 0, 1, -1, -48, 48, -43, 43, 0 ] *],
[* 4403, 93, 92, [ 0, 2, -2, -57, 57, -30, 30, 0 ] *],
[* 4404, 93, 92, [ 0, 2, -2, -58, 58, -28, 28, 0 ] *],
[* 4405, 93, 91, [ 0, 1, -1, -59, 59, -24, 24, 0 ] *],
[* 4406, 93, 92, [ 0, 1, -1, -57, 57, -30, 30, 0 ] *],
[* 4407, 93, 92, [ 0, 1, -1, -58, 58, -28, 28, 0 ] *],
[* 4408, 93, 92, [ 0, 4, -4, -64, 64, -6, 6, 0 ] *],
[* 4409, 93, 92, [ 0, 3, -3, -63, 63, -13, 13, 0 ] *],
[* 4410, 93, 92, [ 0, 1, -1, -64, 64, -7, 7, 0 ] *],
[* 4411, 93, 92, [ 0, 2, -2, -54, 54, -35, 35, 0 ] *],
[* 4412, 93, 92, [ 0, 12, -12, -60, 60, -20, 20, 0 ] *],
[* 4413, 93, 91, [ 0, 1, -1, -55, 55, -32, 32, 0 ] *],
[* 4414, 93, 92, [ 0, 1, -1, -54, 54, -35, 35, 0 ] *],
[* 4415, 93, 92, [ 0, 3, -3, -64, 64, -6, 6, 0 ] *],
[* 4416, 93, 92, [ 0, 10, -10, -62, 62, -14, 14, 0 ] *],
[* 4417, 93, 92, [ 0, 1, -1, -63, 63, -13, 13, 0 ] *],
[* 4418, 94, 93, [ 0, 16, -16, -48, 48, -42, 42, 0 ] *],
[* 4419, 94, 93, [ 0, 1, -1, -59, 59, -29, 29, 0 ] *],
[* 4420, 94, 93, [ 0, 1, -1, -64, 64, -15, 15, 0 ] *],
[* 4421, 94, 93, [ 0, 6, -6, -62, 62, -21, 21, 0 ] *],
[* 4422, 94, 93, [ 0, 4, -4, -52, 52, -40, 40, 0 ] *],
[* 4423, 94, 91, [ 0, 3, -3, -51, 51, -39, 39, 0 ] *],
[* 4424, 94, 93, [ 0, 5, -5, -63, 63, -18, 18, 0 ] *],
[* 4425, 94, 93, [ 0, 5, -5, -64, 64, -14, 14, 0 ] *],
[* 4426, 94, 91, [ 0, 4, -4, -64, 64, -4, 4, 0 ] *],
[* 4427, 94, 93, [ 0, 3, -3, -65, 65, -9, 9, 0 ] *],
[* 4428, 94, 93, [ 0, 5, -5, -65, 65, -8, 8, 0 ] *],
[* 4429, 94, 93, [ 0, 3, -3, -52, 52, -40, 40, 0 ] *],
[* 4430, 94, 93, [ 0, 6, -6, -60, 60, -26, 26, 0 ] *],
[* 4431, 94, 91, [ 0, 1, -1, -51, 51, -39, 39, 0 ] *],
[* 4432, 94, 93, [ 0, 2, -2, -65, 65, -9, 9, 0 ] *],
[* 4433, 94, 93, [ 0, 4, -4, -63, 63, -18, 18, 0 ] *],
[* 4434, 94, 93, [ 0, 2, -2, -52, 52, -40, 40, 0 ] *],
[* 4435, 94, 93, [ 0, 1, -1, -65, 65, -9, 9, 0 ] *],
[* 4436, 94, 93, [ 0, 3, -3, -61, 61, -24, 24, 0 ] *],
[* 4437, 94, 93, [ 0, 1, -1, -52, 52, -40, 40, 0 ] *],
[* 4438, 94, 93, [ 0, 8, -8, -64, 64, -12, 12, 0 ] *],
[* 4439, 94, 91, [ 0, 1, -1, -55, 55, -33, 33, 0 ] *],
[* 4440, 94, 93, [ 0, 3, -3, -63, 63, -18, 18, 0 ] *],
[* 4441, 94, 93, [ 0, 2, -2, -61, 61, -24, 24, 0 ] *],
[* 4442, 94, 93, [ 0, 6, -6, -58, 58, -30, 30, 0 ] *],
[* 4443, 94, 93, [ 0, 5, -5, -65, 65, -7, 7, 0 ] *],
[* 4444, 94, 93, [ 0, 1, -1, -61, 61, -24, 24, 0 ] *],
[* 4445, 94, 93, [ 0, 2, -2, -63, 63, -18, 18, 0 ] *],
[* 4446, 94, 93, [ 0, 2, -2, -64, 64, -14, 14, 0 ] *],
[* 4447, 94, 91, [ 0, 1, -1, -59, 59, -25, 25, 0 ] *],
[* 4448, 94, 93, [ 0, 1, -1, -63, 63, -18, 18, 0 ] *],
[* 4449, 94, 93, [ 0, 1, -1, -64, 64, -14, 14, 0 ] *],
[* 4450, 94, 93, [ 0, 4, -4, -60, 60, -26, 26, 0 ] *],
[* 4451, 94, 93, [ 0, 3, -3, -51, 51, -41, 41, 0 ] *],
[* 4452, 94, 93, [ 0, 1, -1, -65, 65, -8, 8, 0 ] *],
[* 4453, 94, 93, [ 0, 2, -2, -62, 62, -21, 21, 0 ] *],
[* 4454, 94, 93, [ 0, 24, -24, -56, 56, -24, 24, 0 ] *],
[* 4455, 94, 91, [ 0, 3, -3, -63, 63, -11, 11, 0 ] *],
[* 4456, 94, 93, [ 0, 1, -1, -62, 62, -21, 21, 0 ] *],
[* 4457, 94, 93, [ 0, 3, -3, -60, 60, -26, 26, 0 ] *],
[* 4458, 94, 89, [ 0, 2, -2, -48, 48, -40, 40, 0 ] *],
[* 4459, 94, 93, [ 0, 1, -1, -51, 51, -41, 41, 0 ] *],
[* 4460, 94, 93, [ 0, 3, -3, -57, 57, -32, 32, 0 ] *],
[* 4461, 94, 93, [ 0, 4, -4, -64, 64, -13, 13, 0 ] *],
[* 4462, 94, 93, [ 0, 2, -2, -60, 60, -26, 26, 0 ] *],
[* 4463, 94, 91, [ 0, 1, -1, -63, 63, -11, 11, 0 ] *],
[* 4464, 94, 93, [ 0, 2, -2, -65, 65, -7, 7, 0 ] *],
[* 4465, 94, 93, [ 0, 1, -1, -60, 60, -26, 26, 0 ] *],
[* 4466, 94, 93, [ 0, 6, -6, -64, 64, -12, 12, 0 ] *],
[* 4467, 94, 93, [ 0, 1, -1, -65, 65, -7, 7, 0 ] *],
[* 4468, 94, 93, [ 0, 1, -1, -57, 57, -32, 32, 0 ] *],
[* 4469, 94, 93, [ 0, 3, -3, -58, 58, -30, 30, 0 ] *],
[* 4470, 94, 93, [ 0, 20, -20, -44, 44, -44, 44, 0 ] *],
[* 4471, 94, 91, [ 0, 1, -1, -61, 61, -19, 19, 0 ] *],
[* 4472, 94, 93, [ 0, 3, -3, -65, 65, -6, 6, 0 ] *],
[* 4473, 94, 93, [ 0, 2, -2, -64, 64, -13, 13, 0 ] *],
[* 4474, 94, 93, [ 0, 2, -2, -58, 58, -30, 30, 0 ] *],
[* 4475, 94, 93, [ 0, 3, -3, -63, 63, -17, 17, 0 ] *],
[* 4476, 94, 93, [ 0, 1, -1, -64, 64, -13, 13, 0 ] *],
[* 4477, 94, 93, [ 0, 1, -1, -58, 58, -30, 30, 0 ] *],
[* 4478, 94, 93, [ 0, 14, -14, -48, 48, -42, 42, 0 ] *],
[* 4479, 94, 91, [ 0, 5, -5, -63, 63, -9, 9, 0 ] *],
[* 4480, 94, 93, [ 0, 1, -1, -65, 65, -6, 6, 0 ] *],
[* 4481, 94, 93, [ 0, 6, -6, -63, 63, -16, 16, 0 ] *],
[* 4482, 94, 93, [ 0, 4, -4, -62, 62, -20, 20, 0 ] *],
[* 4483, 94, 93, [ 0, 1, -1, -63, 63, -17, 17, 0 ] *],
[* 4484, 94, 93, [ 0, 8, -8, -63, 63, -15, 15, 0 ] *],
[* 4485, 94, 93, [ 0, 2, -2, -53, 53, -38, 38, 0 ] *],
[* 4486, 94, 93, [ 0, 4, -4, -64, 64, -12, 12, 0 ] *],
[* 4487, 94, 91, [ 0, 7, -7, -63, 63, -7, 7, 0 ] *],
[* 4488, 94, 93, [ 0, 1, -1, -53, 53, -38, 38, 0 ] *],
[* 4489, 94, 93, [ 0, 3, -3, -62, 62, -20, 20, 0 ] *],
[* 4490, 94, 91, [ 0, 8, -8, -60, 60, -20, 20, 0 ] *],
[* 4491, 94, 93, [ 0, 1, -1, -65, 65, -5, 5, 0 ] *],
[* 4492, 94, 93, [ 0, 3, -3, -65, 65, -4, 4, 0 ] *],
[* 4493, 94, 93, [ 0, 3, -3, -64, 64, -12, 12, 0 ] *],
[* 4494, 94, 93, [ 0, 2, -2, -62, 62, -20, 20, 0 ] *],
[* 4495, 94, 91, [ 0, 3, -3, -63, 63, -9, 9, 0 ] *],
[* 4496, 94, 93, [ 0, 6, -6, -59, 59, -27, 27, 0 ] *],
[* 4497, 94, 93, [ 0, 1, -1, -62, 62, -20, 20, 0 ] *],
[* 4498, 94, 93, [ 0, 2, -2, -64, 64, -12, 12, 0 ] *],
[* 4499, 94, 93, [ 0, 3, -3, -65, 65, -3, 3, 0 ] *],
[* 4500, 94, 93, [ 0, 1, -1, -65, 65, -4, 4, 0 ] *],
[* 4501, 94, 93, [ 0, 1, -1, -64, 64, -12, 12, 0 ] *],
[* 4502, 94, 93, [ 0, 8, -8, -60, 60, -24, 24, 0 ] *],
[* 4503, 94, 91, [ 0, 1, -1, -63, 63, -9, 9, 0 ] *],
[* 4504, 94, 93, [ 0, 2, -2, -65, 65, -3, 3, 0 ] *],
[* 4505, 94, 93, [ 0, 5, -5, -54, 54, -36, 36, 0 ] *],
[* 4506, 94, 93, [ 0, 2, -2, -46, 46, -46, 46, 0 ] *],
[* 4507, 94, 93, [ 0, 1, -1, -65, 65, -3, 3, 0 ] *],
[* 4508, 94, 93, [ 0, 3, -3, -63, 63, -16, 16, 0 ] *],
[* 4509, 94, 93, [ 0, 1, -1, -46, 46, -46, 46, 0 ] *],
[* 4510, 94, 93, [ 0, 6, -6, -64, 64, -10, 10, 0 ] *],
[* 4511, 94, 91, [ 0, 3, -3, -53, 53, -35, 35, 0 ] *],
[* 4512, 94, 93, [ 0, 1, -1, -65, 65, -2, 2, 0 ] *],
[* 4513, 95, 94, [ 0, 5, -5, -66, 66, -6, 6, 0 ] *],
[* 4514, 95, 94, [ 0, 8, -8, -64, 64, -16, 16, 0 ] *],
[* 4515, 95, 93, [ 0, 4, -4, -52, 52, -40, 40, 0 ] *],
[* 4516, 95, 94, [ 0, 2, -2, -63, 63, -21, 21, 0 ] *],
[* 4517, 95, 94, [ 0, 2, -2, -53, 53, -40, 40, 0 ] *],
[* 4518, 95, 93, [ 0, 5, -5, -64, 64, -14, 14, 0 ] *],
[* 4519, 95, 94, [ 0, 1, -1, -63, 63, -21, 21, 0 ] *],
[* 4520, 95, 94, [ 0, 1, -1, -53, 53, -40, 40, 0 ] *],
[* 4521, 95, 94, [ 0, 2, -2, -66, 66, -7, 7, 0 ] *],
[* 4522, 95, 94, [ 0, 4, -4, -66, 66, -6, 6, 0 ] *],
[* 4523, 95, 93, [ 0, 6, -6, -60, 60, -26, 26, 0 ] *],
[* 4524, 95, 94, [ 0, 1, -1, -66, 66, -7, 7, 0 ] *],
[* 4525, 95, 94, [ 0, 6, -6, -65, 65, -12, 12, 0 ] *],
[* 4526, 95, 94, [ 0, 4, -4, -58, 58, -32, 32, 0 ] *],
[* 4527, 95, 94, [ 0, 3, -3, -65, 65, -13, 13, 0 ] *],
[* 4528, 95, 94, [ 0, 8, -8, -57, 57, -33, 33, 0 ] *],
[* 4529, 95, 94, [ 0, 2, -2, -61, 61, -26, 26, 0 ] *],
[* 4530, 95, 94, [ 0, 4, -4, -60, 60, -28, 28, 0 ] *],
[* 4531, 95, 93, [ 0, 8, -8, -64, 64, -12, 12, 0 ] *],
[* 4532, 95, 94, [ 0, 1, -1, -61, 61, -26, 26, 0 ] *],
[* 4533, 95, 94, [ 0, 3, -3, -58, 58, -32, 32, 0 ] *],
[* 4534, 95, 94, [ 0, 2, -2, -66, 66, -6, 6, 0 ] *],
[* 4535, 95, 94, [ 0, 1, -1, -65, 65, -13, 13, 0 ] *],
[* 4536, 95, 94, [ 0, 3, -3, -64, 64, -17, 17, 0 ] *],
[* 4537, 95, 94, [ 0, 1, -1, -66, 66, -6, 6, 0 ] *],
[* 4538, 95, 94, [ 0, 2, -2, -58, 58, -32, 32, 0 ] *],
[* 4539, 95, 93, [ 0, 2, -2, -64, 64, -14, 14, 0 ] *],
[* 4540, 95, 94, [ 0, 3, -3, -66, 66, -5, 5, 0 ] *],
[* 4541, 95, 94, [ 0, 1, -1, -58, 58, -32, 32, 0 ] *],
[* 4542, 95, 94, [ 0, 2, -2, -60, 60, -28, 28, 0 ] *],
[* 4543, 95, 94, [ 0, 7, -7, -57, 57, -33, 33, 0 ] *],
[* 4544, 95, 94, [ 0, 1, -1, -64, 64, -17, 17, 0 ] *],
[* 4545, 95, 94, [ 0, 1, -1, -60, 60, -28, 28, 0 ] *],
[* 4546, 95, 94, [ 0, 12, -12, -64, 64, -12, 12, 0 ] *],
[* 4547, 95, 93, [ 0, 24, -24, -56, 56, -24, 24, 0 ] *],
[* 4548, 95, 94, [ 0, 1, -1, -66, 66, -5, 5, 0 ] *],
[* 4549, 95, 94, [ 0, 3, -3, -66, 66, -4, 4, 0 ] *],
[* 4550, 95, 93, [ 0, 3, -3, -60, 60, -26, 26, 0 ] *],
[* 4551, 95, 94, [ 0, 7, -7, -63, 63, -19, 19, 0 ] *],
[* 4552, 95, 94, [ 0, 3, -3, -65, 65, -12, 12, 0 ] *],
[* 4553, 95, 94, [ 0, 2, -2, -62, 62, -23, 23, 0 ] *],
[* 4554, 95, 94, [ 0, 2, -2, -66, 66, -4, 4, 0 ] *],
[* 4555, 95, 93, [ 0, 2, -2, -60, 60, -26, 26, 0 ] *],
[* 4556, 95, 94, [ 0, 1, -1, -62, 62, -23, 23, 0 ] *],
[* 4557, 95, 94, [ 0, 1, -1, -66, 66, -4, 4, 0 ] *],
[* 4558, 95, 94, [ 0, 14, -14, -60, 60, -24, 24, 0 ] *],
[* 4559, 95, 94, [ 0, 5, -5, -65, 65, -11, 11, 0 ] *],
[* 4560, 95, 94, [ 0, 1, -1, -65, 65, -12, 12, 0 ] *],
[* 4561, 95, 94, [ 0, 2, -2, -66, 66, -3, 3, 0 ] *],
[* 4562, 95, 94, [ 0, 4, -4, -64, 64, -16, 16, 0 ] *],
[* 4563, 95, 93, [ 0, 20, -20, -44, 44, -44, 44, 0 ] *],
[* 4564, 95, 94, [ 0, 1, -1, -66, 66, -3, 3, 0 ] *],
[* 4565, 95, 94, [ 0, 2, -2, -56, 56, -35, 35, 0 ] *],
[* 4566, 95, 94, [ 0, 2, -2, -66, 66, -2, 2, 0 ] *],
[* 4567, 95, 94, [ 0, 5, -5, -57, 57, -33, 33, 0 ] *],
[* 4568, 95, 94, [ 0, 1, -1, -56, 56, -35, 35, 0 ] *],
[* 4569, 95, 94, [ 0, 1, -1, -66, 66, -2, 2, 0 ] *],
[* 4570, 95, 94, [ 0, 18, -18, -56, 56, -30, 30, 0 ] *],
[* 4571, 95, 93, [ 0, 14, -14, -48, 48, -42, 42, 0 ] *],
[* 4572, 95, 94, [ 0, 1, -1, -66, 66, -1, 1, 0 ] *],
[* 4573, 95, 94, [ 0, 6, -6, -64, 64, -15, 15, 0 ] *],
[* 4574, 95, 94, [ 0, 2, -2, -64, 64, -16, 16, 0 ] *],
[* 4575, 95, 94, [ 0, 3, -3, -65, 65, -11, 11, 0 ] *],
[* 4576, 95, 94, [ 0, 4, -4, -57, 57, -33, 33, 0 ] *],
[* 4577, 95, 94, [ 0, 1, -1, -64, 64, -16, 16, 0 ] *],
[* 4578, 95, 94, [ 0, 32, -32, -48, 48, -32, 32, 0 ] *],
[* 4579, 95, 93, [ 0, 4, -4, -64, 64, -12, 12, 0 ] *],
[* 4580, 95, 94, [ 0, 1, -1, -50, 50, -43, 43, 0 ] *],
[* 4581, 95, 94, [ 0, 8, -8, -62, 62, -21, 21, 0 ] *],
[* 4582, 95, 93, [ 0, 3, -3, -62, 62, -20, 20, 0 ] *],
[* 4583, 95, 94, [ 0, 1, -1, -65, 65, -11, 11, 0 ] *],
[* 4584, 95, 94, [ 0, 3, -3, -49, 49, -44, 44, 0 ] *],
[* 4585, 95, 94, [ 0, 4, -4, -60, 60, -27, 27, 0 ] *],
[* 4586, 95, 94, [ 0, 4, -4, -62, 62, -22, 22, 0 ] *],
[* 4587, 95, 93, [ 0, 2, -2, -62, 62, -20, 20, 0 ] *],
[* 4588, 95, 94, [ 0, 2, -2, -57, 57, -33, 33, 0 ] *],
[* 4589, 95, 94, [ 0, 2, -2, -49, 49, -44, 44, 0 ] *],
[* 4590, 95, 94, [ 0, 6, -6, -52, 52, -40, 40, 0 ] *],
[* 4591, 95, 94, [ 0, 1, -1, -57, 57, -33, 33, 0 ] *],
[* 4592, 95, 94, [ 0, 1, -1, -49, 49, -44, 44, 0 ] *],
[* 4593, 95, 94, [ 0, 3, -3, -62, 62, -22, 22, 0 ] *],
[* 4594, 95, 93, [ 0, 1, -1, -64, 64, -12, 12, 0 ] *],
[* 4595, 95, 93, [ 0, 8, -8, -60, 60, -24, 24, 0 ] *],
[* 4596, 95, 94, [ 0, 2, -2, -63, 63, -19, 19, 0 ] *],
[* 4597, 95, 94, [ 0, 2, -2, -60, 60, -27, 27, 0 ] *],
[* 4598, 95, 94, [ 0, 2, -2, -62, 62, -22, 22, 0 ] *],
[* 4599, 95, 94, [ 0, 1, -1, -63, 63, -19, 19, 0 ] *],
[* 4600, 95, 94, [ 0, 1, -1, -60, 60, -27, 27, 0 ] *],
[* 4601, 95, 94, [ 0, 1, -1, -62, 62, -22, 22, 0 ] *],
[* 4602, 95, 94, [ 0, 6, -6, -64, 64, -14, 14, 0 ] *],
[* 4603, 95, 93, [ 0, 6, -6, -64, 64, -10, 10, 0 ] *],
[* 4604, 95, 94, [ 0, 1, -1, -65, 65, -10, 10, 0 ] *],
[* 4605, 95, 94, [ 0, 2, -2, -64, 64, -15, 15, 0 ] *],
[* 4606, 95, 94, [ 0, 16, -16, -48, 48, -42, 42, 0 ] *],
[* 4607, 95, 94, [ 0, 1, -1, -59, 59, -29, 29, 0 ] *],
[* 4608, 96, 95, [ 0, 4, -4, -64, 64, -20, 20, 0 ] *],
[* 4609, 95, 94, [ 0, 6, -6, -62, 62, -21, 21, 0 ] *],
[* 4610, 96, 95, [ 0, 6, -6, -57, 57, -35, 35, 0 ] *],
[* 4611, 96, 95, [ 0, 2, -2, -67, 67, -4, 4, 0 ] *],
[* 4612, 95, 94, [ 0, 5, -5, -63, 63, -18, 18, 0 ] *],
[* 4613, 96, 95, [ 0, 3, -3, -67, 67, -3, 3, 0 ] *],
[* 4614, 96, 95, [ 0, 1, -1, -67, 67, -4, 4, 0 ] *],
[* 4615, 96, 95, [ 0, 3, -3, -64, 64, -20, 20, 0 ] *],
[* 4616, 96, 95, [ 0, 2, -2, -66, 66, -12, 12, 0 ] *],
[* 4617, 95, 94, [ 0, 3, -3, -52, 52, -40, 40, 0 ] *],
[* 4618, 96, 95, [ 0, 2, -2, -67, 67, -3, 3, 0 ] *],
[* 4619, 96, 95, [ 0, 1, -1, -66, 66, -12, 12, 0 ] *],
[* 4620, 96, 95, [ 0, 2, -2, -64, 64, -20, 20, 0 ] *],
[* 4621, 96, 95, [ 0, 1, -1, -67, 67, -3, 3, 0 ] *],
[* 4622, 96, 95, [ 0, 13, -13, -60, 60, -27, 27, 0 ] *],
[* 4623, 96, 95, [ 0, 1, -1, -64, 64, -20, 20, 0 ] *],
[* 4624, 96, 95, [ 0, 8, -8, -56, 56, -36, 36, 0 ] *],
[* 4625, 95, 94, [ 0, 1, -1, -52, 52, -40, 40, 0 ] *],
[* 4626, 96, 95, [ 0, 1, -1, -67, 67, -2, 2, 0 ] *],
[* 4627, 96, 95, [ 0, 4, -4, -66, 66, -11, 11, 0 ] *],
[* 4628, 96, 95, [ 0, 6, -6, -66, 66, -10, 10, 0 ] *],
[* 4629, 96, 95, [ 0, 1, -1, -67, 67, -1, 1, 0 ] *],
[* 4630, 96, 95, [ 0, 3, -3, -65, 65, -16, 16, 0 ] *],
[* 4631, 96, 95, [ 0, 6, -6, -63, 63, -22, 22, 0 ] *],
[* 4632, 96, 95, [ 0, 10, -10, -58, 58, -32, 32, 0 ] *],
[* 4633, 95, 94, [ 0, 2, -2, -63, 63, -18, 18, 0 ] *],
[* 4634, 96, 95, [ 0, 3, -3, -66, 66, -11, 11, 0 ] *],
[* 4635, 96, 95, [ 0, 2, -2, -65, 65, -16, 16, 0 ] *],
[* 4636, 96, 95, [ 0, 4, -4, -52, 52, -42, 42, 0 ] *],
[* 4637, 96, 95, [ 0, 3, -3, -57, 57, -35, 35, 0 ] *],
[* 4638, 96, 95, [ 0, 1, -1, -65, 65, -16, 16, 0 ] *],
[* 4639, 96, 95, [ 0, 2, -2, -66, 66, -11, 11, 0 ] *],
[* 4640, 7, 984, [ 0, 18, -18, -40, 40, -18, 18, 0 ] *],
[* 4641, 95, 94, [ 0, 2, -2, -62, 62, -21, 21, 0 ] *],
[* 4642, 96, 95, [ 0, 1, -1, -66, 66, -11, 11, 0 ] *],
[* 4643, 96, 95, [ 0, 3, -3, -52, 52, -42, 42, 0 ] *],
[* 4644, 95, 94, [ 0, 1, -1, -62, 62, -21, 21, 0 ] *],
[* 4645, 96, 95, [ 0, 1, -1, -57, 57, -35, 35, 0 ] *],
[* 4646, 96, 95, [ 0, 8, -8, -63, 63, -21, 21, 0 ] *],
[* 4647, 96, 95, [ 0, 2, -2, -62, 62, -25, 25, 0 ] *],
[* 4648, 96, 95, [ 0, 2, -2, -52, 52, -42, 42, 0 ] *],
[* 4649, 95, 94, [ 0, 4, -4, -64, 64, -13, 13, 0 ] *],
[* 4650, 96, 95, [ 0, 1, -1, -62, 62, -25, 25, 0 ] *],
[* 4651, 96, 95, [ 0, 1, -1, -52, 52, -42, 42, 0 ] *],
[* 4652, 96, 95, [ 0, 6, -6, -56, 56, -36, 36, 0 ] *],
[* 4653, 96, 95, [ 0, 5, -5, -59, 59, -31, 31, 0 ] *],
[* 4654, 96, 95, [ 0, 3, -3, -64, 64, -19, 19, 0 ] *],
[* 4655, 96, 95, [ 0, 3, -3, -66, 66, -10, 10, 0 ] *],
[* 4656, 96, 89, [ 0, 4, -4, -44, 44, -44, 44, 0 ] *],
[* 4657, 95, 94, [ 0, 3, -3, -58, 58, -30, 30, 0 ] *],
[* 4658, 96, 95, [ 0, 3, -3, -63, 63, -22, 22, 0 ] *],
[* 4659, 96, 95, [ 0, 2, -2, -64, 64, -19, 19, 0 ] *],
[* 4660, 96, 95, [ 0, 2, -2, -66, 66, -10, 10, 0 ] *],
[* 4661, 96, 95, [ 0, 3, -3, -65, 65, -15, 15, 0 ] *],
[* 4662, 96, 95, [ 0, 1, -1, -64, 64, -19, 19, 0 ] *],
[* 4663, 96, 95, [ 0, 1, -1, -66, 66, -10, 10, 0 ] *],
[* 4664, 96, 95, [ 0, 6, -6, -66, 66, -8, 8, 0 ] *],
[* 4665, 95, 94, [ 0, 1, -1, -58, 58, -30, 30, 0 ] *],
[* 4666, 96, 95, [ 0, 1, -1, -63, 63, -22, 22, 0 ] *],
[* 4667, 96, 95, [ 0, 4, -4, -66, 66, -9, 9, 0 ] *],
[* 4668, 96, 95, [ 0, 4, -4, -50, 50, -44, 44, 0 ] *],
[* 4669, 96, 95, [ 0, 1, -1, -65, 65, -15, 15, 0 ] *],
[* 4670, 96, 95, [ 0, 3, -3, -60, 60, -29, 29, 0 ] *],
[* 4671, 96, 95, [ 0, 8, -8, -64, 64, -17, 17, 0 ] *],
[* 4672, 96, 95, [ 0, 4, -4, -56, 56, -36, 36, 0 ] *],
[* 4673, 95, 94, [ 0, 2, -2, -53, 53, -38, 38, 0 ] *],
[* 4674, 96, 95, [ 0, 2, -2, -59, 59, -31, 31, 0 ] *],
[* 4675, 96, 95, [ 0, 2, -2, -60, 60, -29, 29, 0 ] *],
[* 4676, 95, 94, [ 0, 1, -1, -53, 53, -38, 38, 0 ] *],
[* 4677, 96, 95, [ 0, 1, -1, -59, 59, -31, 31, 0 ] *],
[* 4678, 96, 95, [ 0, 1, -1, -60, 60, -29, 29, 0 ] *],
[* 4679, 96, 95, [ 0, 2, -2, -66, 66, -9, 9, 0 ] *],
[* 4680, 96, 95, [ 0, 2, -2, -50, 50, -44, 44, 0 ] *],
[* 4681, 95, 94, [ 0, 3, -3, -64, 64, -12, 12, 0 ] *],
[* 4682, 96, 95, [ 0, 1, -1, -66, 66, -9, 9, 0 ] *],
[* 4683, 96, 95, [ 0, 1, -1, -50, 50, -44, 44, 0 ] *],
[* 4684, 96, 95, [ 0, 2, -2, -56, 56, -36, 36, 0 ] *],
[* 4685, 96, 95, [ 0, 3, -3, -49, 49, -45, 45, 0 ] *],
[* 4686, 96, 95, [ 0, 4, -4, -47, 47, -47, 47, 0 ] *],
[* 4687, 96, 95, [ 0, 1, -1, -56, 56, -36, 36, 0 ] *],
[* 4688, 96, 95, [ 0, 16, -16, -60, 60, -24, 24, 0 ] *],
[* 4689, 95, 94, [ 0, 1, -1, -64, 64, -12, 12, 0 ] *],
[* 4690, 96, 95, [ 0, 2, -2, -49, 49, -45, 45, 0 ] *],
[* 4691, 96, 95, [ 0, 3, -3, -66, 66, -8, 8, 0 ] *],
[* 4692, 96, 95, [ 0, 6, -6, -66, 66, -6, 6, 0 ] *],
[* 4693, 96, 95, [ 0, 1, -1, -49, 49, -45, 45, 0 ] *],
[* 4694, 96, 95, [ 0, 4, -4, -63, 63, -21, 21, 0 ] *],
[* 4695, 96, 95, [ 0, 2, -2, -65, 65, -14, 14, 0 ] *],
[* 4696, 96, 95, [ 0, 2, -2, -66, 66, -8, 8, 0 ] *],
[* 4697, 95, 94, [ 0, 1, -1, -46, 46, -46, 46, 0 ] *],
[* 4698, 96, 95, [ 0, 1, -1, -65, 65, -14, 14, 0 ] *],
[* 4699, 96, 95, [ 0, 1, -1, -66, 66, -8, 8, 0 ] *],
[* 4700, 96, 95, [ 0, 6, -6, -60, 60, -28, 28, 0 ] *],
[* 4701, 96, 95, [ 0, 1, -1, -47, 47, -47, 47, 0 ] *],
[* 4702, 96, 95, [ 0, 3, -3, -53, 53, -40, 40, 0 ] *],
[* 4703, 96, 95, [ 0, 5, -5, -66, 66, -6, 6, 0 ] *],
[* 4704, 96, 95, [ 0, 8, -8, -64, 64, -16, 16, 0 ] *],
[* 4705, 97, 95, [ 0, 6, -6, -57, 57, -35, 35, 0 ] *],
[* 4706, 97, 96, [ 0, 3, -3, -54, 54, -41, 41, 0 ] *],
[* 4707, 97, 96, [ 0, 4, -4, -67, 67, -10, 10, 0 ] *],
[* 4708, 97, 95, [ 0, 3, -3, -67, 67, -3, 3, 0 ] *],
[* 4709, 97, 96, [ 0, 3, -3, -63, 63, -25, 25, 0 ] *],
[* 4710, 97, 96, [ 0, 4, -4, -65, 65, -19, 19, 0 ] *],
[* 4711, 97, 96, [ 0, 2, -2, -54, 54, -41, 41, 0 ] *],
[* 4712, 97, 96, [ 0, 10, -10, -66, 66, -12, 12, 0 ] *],
[* 4713, 97, 95, [ 0, 2, -2, -67, 67, -3, 3, 0 ] *],
[* 4714, 97, 96, [ 0, 1, -1, -54, 54, -41, 41, 0 ] *],
[* 4715, 97, 96, [ 0, 4, -4, -66, 66, -15, 15, 0 ] *],
[* 4716, 97, 96, [ 0, 4, -4, -64, 64, -22, 22, 0 ] *],
[* 4717, 97, 96, [ 0, 1, -1, -63, 63, -25, 25, 0 ] *],
[* 4718, 97, 96, [ 0, 7, -7, -63, 63, -24, 24, 0 ] *],
[* 4719, 97, 96, [ 0, 2, -2, -67, 67, -10, 10, 0 ] *],
[* 4720, 97, 94, [ 0, 1, -1, -61, 61, -26, 26, 0 ] *],
[* 4721, 97, 95, [ 0, 1, -1, -67, 67, -2, 2, 0 ] *],
[* 4722, 97, 96, [ 0, 1, -1, -67, 67, -10, 10, 0 ] *],
[* 4723, 97, 96, [ 0, 3, -3, -64, 64, -22, 22, 0 ] *],
[* 4724, 97, 96, [ 0, 6, -6, -66, 66, -14, 14, 0 ] *],
[* 4725, 97, 96, [ 0, 1, -1, -65, 65, -19, 19, 0 ] *],
[* 4726, 97, 96, [ 0, 4, -4, -67, 67, -9, 9, 0 ] *],
[* 4727, 97, 96, [ 0, 2, -2, -66, 66, -15, 15, 0 ] *],
[* 4728, 97, 96, [ 0, 2, -2, -64, 64, -22, 22, 0 ] *],
[* 4729, 97, 95, [ 0, 3, -3, -66, 66, -11, 11, 0 ] *],
[* 4730, 97, 96, [ 0, 1, -1, -66, 66, -15, 15, 0 ] *],
[* 4731, 97, 96, [ 0, 1, -1, -64, 64, -22, 22, 0 ] *],
[* 4732, 97, 96, [ 0, 8, -8, -54, 54, -40, 40, 0 ] *],
[* 4733, 97, 96, [ 0, 3, -3, -67, 67, -9, 9, 0 ] *],
[* 4734, 97, 96, [ 0, 4, -4, -61, 61, -29, 29, 0 ] *],
[* 4735, 97, 96, [ 0, 2, -2, -62, 62, -27, 27, 0 ] *],
[* 4736, 97, 96, [ 0, 12, -12, -56, 56, -36, 36, 0 ] *],
[* 4737, 97, 95, [ 0, 1, -1, -66, 66, -11, 11, 0 ] *],
[* 4738, 97, 96, [ 0, 1, -1, -62, 62, -27, 27, 0 ] *],
[* 4739, 97, 96, [ 0, 6, -6, -64, 64, -21, 21, 0 ] *],
[* 4740, 97, 95, [ 0, 1, -1, -57, 57, -35, 35, 0 ] *],
[* 4741, 97, 96, [ 0, 1, -1, -67, 67, -9, 9, 0 ] *],
[* 4742, 97, 96, [ 0, 3, -3, -60, 60, -31, 31, 0 ] *],
[* 4743, 97, 96, [ 0, 4, -4, -67, 67, -8, 8, 0 ] *],
[* 4744, 97, 96, [ 0, 4, -4, -66, 66, -14, 14, 0 ] *],
[* 4745, 97, 95, [ 0, 1, -1, -62, 62, -25, 25, 0 ] *],
[* 4746, 97, 96, [ 0, 2, -2, -61, 61, -29, 29, 0 ] *],
[* 4747, 97, 96, [ 0, 2, -2, -60, 60, -31, 31, 0 ] *],
[* 4748, 97, 96, [ 0, 8, -8, -66, 66, -12, 12, 0 ] *],
[* 4749, 97, 96, [ 0, 1, -1, -61, 61, -29, 29, 0 ] *],
[* 4750, 97, 96, [ 0, 1, -1, -60, 60, -31, 31, 0 ] *],
[* 4751, 97, 96, [ 0, 3, -3, -66, 66, -14, 14, 0 ] *],
[* 4752, 97, 96, [ 0, 8, -8, -64, 64, -20, 20, 0 ] *],
[* 4753, 97, 95, [ 0, 3, -3, -63, 63, -22, 22, 0 ] *],
[* 4754, 97, 96, [ 0, 3, -3, -65, 65, -18, 18, 0 ] *],
[* 4755, 97, 96, [ 0, 2, -2, -67, 67, -8, 8, 0 ] *],
[* 4756, 97, 96, [ 0, 2, -2, -66, 66, -14, 14, 0 ] *],
[* 4757, 97, 96, [ 0, 3, -3, -55, 55, -39, 39, 0 ] *],
[* 4758, 97, 96, [ 0, 1, -1, -67, 67, -8, 8, 0 ] *],
[* 4759, 97, 96, [ 0, 1, -1, -66, 66, -14, 14, 0 ] *],
[* 4760, 97, 96, [ 0, 6, -6, -54, 54, -40, 40, 0 ] *],
[* 4761, 97, 95, [ 0, 1, -1, -63, 63, -22, 22, 0 ] *],
[* 4762, 97, 96, [ 0, 1, -1, -65, 65, -18, 18, 0 ] *],
[* 4763, 97, 96, [ 0, 2, -2, -63, 63, -24, 24, 0 ] *],
[* 4764, 97, 96, [ 0, 14, -14, -64, 64, -16, 16, 0 ] *],
[* 4765, 97, 96, [ 0, 1, -1, -55, 55, -39, 39, 0 ] *],
[* 4766, 97, 96, [ 0, 1, -1, -63, 63, -24, 24, 0 ] *],
[* 4767, 97, 96, [ 0, 5, -5, -62, 62, -26, 26, 0 ] *],
[* 4768, 97, 94, [ 0, 1, -1, -50, 50, -43, 43, 0 ] *],
[* 4769, 97, 95, [ 0, 2, -2, -59, 59, -31, 31, 0 ] *],
[* 4770, 97, 96, [ 0, 2, -2, -67, 67, -7, 7, 0 ] *],
[* 4771, 97, 96, [ 0, 2, -2, -64, 64, -21, 21, 0 ] *],
[* 4772, 97, 95, [ 0, 1, -1, -59, 59, -31, 31, 0 ] *],
[* 4773, 97, 96, [ 0, 1, -1, -67, 67, -7, 7, 0 ] *],
[* 4774, 97, 96, [ 0, 1, -1, -64, 64, -21, 21, 0 ] *],
[* 4775, 97, 96, [ 0, 9, -9, -66, 66, -10, 10, 0 ] *],
[* 4776, 97, 96, [ 0, 4, -4, -62, 62, -26, 26, 0 ] *],
[* 4777, 97, 95, [ 0, 1, -1, -66, 66, -9, 9, 0 ] *],
[* 4778, 97, 96, [ 0, 3, -3, -67, 67, -6, 6, 0 ] *],
[* 4779, 97, 96, [ 0, 4, -4, -49, 49, -46, 46, 0 ] *],
[* 4780, 97, 96, [ 0, 4, -4, -54, 54, -40, 40, 0 ] *],
[* 4781, 97, 96, [ 0, 9, -9, -65, 65, -15, 15, 0 ] *],
[* 4782, 97, 96, [ 0, 4, -4, -67, 67, -5, 5, 0 ] *],
[* 4783, 97, 96, [ 0, 2, -2, -67, 67, -6, 6, 0 ] *],
[* 4784, 97, 96, [ 0, 12, -12, -60, 60, -28, 28, 0 ] *],
[* 4785, 97, 95, [ 0, 2, -2, -49, 49, -45, 45, 0 ] *],
[* 4786, 97, 96, [ 0, 1, -1, -67, 67, -6, 6, 0 ] *],
[* 4787, 97, 96, [ 0, 3, -3, -54, 54, -40, 40, 0 ] *],
[* 4788, 97, 96, [ 0, 2, -2, -62, 62, -26, 26, 0 ] *],
[* 4789, 97, 96, [ 0, 3, -3, -67, 67, -5, 5, 0 ] *],
[* 4790, 97, 96, [ 0, 9, -9, -60, 60, -29, 29, 0 ] *],
[* 4791, 97, 96, [ 0, 1, -1, -62, 62, -26, 26, 0 ] *],
[* 4792, 97, 96, [ 0, 2, -2, -54, 54, -40, 40, 0 ] *],
[* 4793, 97, 95, [ 0, 1, -1, -65, 65, -14, 14, 0 ] *],
[* 4794, 97, 96, [ 0, 1, -1, -49, 49, -46, 46, 0 ] *],
[* 4795, 97, 96, [ 0, 1, -1, -54, 54, -40, 40, 0 ] *],
[* 4796, 97, 96, [ 0, 4, -4, -66, 66, -12, 12, 0 ] *],
[* 4797, 97, 96, [ 0, 1, -1, -67, 67, -5, 5, 0 ] *],
[* 4798, 97, 96, [ 0, 3, -3, -67, 67, -4, 4, 0 ] *],
[* 4799, 97, 96, [ 0, 6, -6, -66, 66, -11, 11, 0 ] *],
[* 4800, 97, 96, [ 0, 4, -4, -64, 64, -20, 20, 0 ] *],
[* 4801, 97, 95, [ 0, 2, -2, -63, 63, -21, 21, 0 ] *],
[* 4802, 98, 97, [ 0, 4, -4, -68, 68, -8, 8, 0 ] *],
[* 4803, 98, 95, [ 0, 3, -3, -67, 67, -3, 3, 0 ] *],
[* 4804, 98, 97, [ 0, 2, -2, -63, 63, -27, 27, 0 ] *],
[* 4805, 98, 97, [ 0, 4, -4, -67, 67, -14, 14, 0 ] *],
[* 4806, 98, 95, [ 0, 2, -2, -66, 66, -12, 12, 0 ] *],
[* 4807, 98, 97, [ 0, 1, -1, -63, 63, -27, 27, 0 ] *],
[* 4808, 98, 97, [ 0, 3, -3, -60, 60, -33, 33, 0 ] *],
[* 4809, 98, 97, [ 0, 2, -2, -57, 57, -38, 38, 0 ] *],
[* 4810, 98, 97, [ 0, 4, -4, -66, 66, -18, 18, 0 ] *],
[* 4811, 98, 95, [ 0, 1, -1, -67, 67, -3, 3, 0 ] *],
[* 4812, 98, 97, [ 0, 1, -1, -57, 57, -38, 38, 0 ] *],
[* 4813, 98, 97, [ 0, 2, -2, -60, 60, -33, 33, 0 ] *],
[* 4814, 98, 97, [ 0, 2, -2, -68, 68, -8, 8, 0 ] *],
[* 4815, 98, 97, [ 0, 3, -3, -61, 61, -31, 31, 0 ] *],
[* 4816, 98, 97, [ 0, 1, -1, -60, 60, -33, 33, 0 ] *],
[* 4817, 98, 97, [ 0, 1, -1, -68, 68, -8, 8, 0 ] *],
[* 4818, 98, 97, [ 0, 4, -4, -64, 64, -24, 24, 0 ] *],
[* 4819, 98, 95, [ 0, 1, -1, -67, 67, -1, 1, 0 ] *],
[* 4820, 98, 97, [ 0, 1, -1, -67, 67, -14, 14, 0 ] *],
[* 4821, 98, 97, [ 0, 5, -5, -68, 68, -6, 6, 0 ] *],
[* 4822, 98, 97, [ 0, 2, -2, -66, 66, -18, 18, 0 ] *],
[* 4823, 98, 97, [ 0, 1, -1, -61, 61, -31, 31, 0 ] *],
[* 4824, 98, 97, [ 0, 3, -3, -68, 68, -7, 7, 0 ] *],
[* 4825, 98, 97, [ 0, 1, -1, -66, 66, -18, 18, 0 ] *],
[* 4826, 98, 97, [ 0, 8, -8, -50, 50, -46, 46, 0 ] *],
[* 4827, 98, 95, [ 0, 3, -3, -57, 57, -35, 35, 0 ] *],
[* 4828, 98, 97, [ 0, 9, -9, -54, 54, -41, 41, 0 ] *],
[* 4829, 98, 97, [ 0, 2, -2, -68, 68, -7, 7, 0 ] *],
[* 4830, 98, 97, [ 0, 2, -2, -64, 64, -24, 24, 0 ] *],
[* 4831, 98, 97, [ 0, 3, -3, -65, 65, -21, 21, 0 ] *],
[* 4832, 98, 97, [ 0, 1, -1, -68, 68, -7, 7, 0 ] *],
[* 4833, 98, 97, [ 0, 1, -1, -64, 64, -24, 24, 0 ] *],
[* 4834, 98, 97, [ 0, 8, -8, -48, 48, -48, 48, 0 ] *],
[* 4835, 98, 95, [ 0, 1, -1, -57, 57, -35, 35, 0 ] *],
[* 4836, 98, 97, [ 0, 2, -2, -65, 65, -21, 21, 0 ] *],
[* 4837, 98, 97, [ 0, 3, -3, -68, 68, -6, 6, 0 ] *],
[* 4838, 98, 95, [ 0, 2, -2, -52, 52, -42, 42, 0 ] *],
[* 4839, 98, 97, [ 0, 1, -1, -65, 65, -21, 21, 0 ] *],
[* 4840, 98, 97, [ 0, 3, -3, -56, 56, -39, 39, 0 ] *],
[* 4841, 98, 97, [ 0, 4, -4, -68, 68, -5, 5, 0 ] *],
[* 4842, 98, 97, [ 0, 2, -2, -68, 68, -6, 6, 0 ] *],
[* 4843, 98, 95, [ 0, 5, -5, -59, 59, -31, 31, 0 ] *],
[* 4844, 98, 97, [ 0, 2, -2, -67, 67, -13, 13, 0 ] *],
[* 4845, 98, 97, [ 0, 1, -1, -68, 68, -6, 6, 0 ] *],
[* 4846, 98, 97, [ 0, 6, -6, -60, 60, -32, 32, 0 ] *],
[* 4847, 98, 97, [ 0, 1, -1, -67, 67, -13, 13, 0 ] *],
[* 4848, 98, 97, [ 0, 1, -1, -56, 56, -39, 39, 0 ] *],
[* 4849, 98, 97, [ 0, 6, -6, -61, 61, -30, 30, 0 ] *],
[* 4850, 98, 97, [ 0, 4, -4, -68, 68, -4, 4, 0 ] *],
[* 4851, 98, 95, [ 0, 3, -3, -65, 65, -15, 15, 0 ] *],
[* 4852, 98, 97, [ 0, 3, -3, -66, 66, -17, 17, 0 ] *],
[* 4853, 98, 97, [ 0, 2, -2, -68, 68, -5, 5, 0 ] *],
[* 4854, 98, 97, [ 0, 6, -6, -50, 50, -46, 46, 0 ] *],
[* 4855, 98, 97, [ 0, 5, -5, -51, 51, -45, 45, 0 ] *],
[* 4856, 98, 97, [ 0, 1, -1, -68, 68, -5, 5, 0 ] *],
[* 4857, 98, 97, [ 0, 2, -2, -66, 66, -17, 17, 0 ] *],
[* 4858, 98, 97, [ 0, 6, -6, -66, 66, -16, 16, 0 ] *],
[* 4859, 98, 95, [ 0, 1, -1, -65, 65, -15, 15, 0 ] *],
[* 4860, 98, 97, [ 0, 1, -1, -66, 66, -17, 17, 0 ] *],
[* 4861, 98, 97, [ 0, 8, -8, -66, 66, -15, 15, 0 ] *],
[* 4862, 98, 97, [ 0, 2, -2, -68, 68, -4, 4, 0 ] *],
[* 4863, 98, 97, [ 0, 5, -5, -57, 57, -37, 37, 0 ] *],
[* 4864, 98, 97, [ 0, 3, -3, -68, 68, -3, 3, 0 ] *],
[* 4865, 98, 97, [ 0, 1, -1, -68, 68, -4, 4, 0 ] *],
[* 4866, 98, 97, [ 0, 4, -4, -60, 60, -32, 32, 0 ] *],
[* 4867, 98, 95, [ 0, 1, -1, -59, 59, -31, 31, 0 ] *],
[* 4868, 98, 97, [ 0, 1, -1, -59, 59, -34, 34, 0 ] *],
[* 4869, 98, 97, [ 0, 2, -2, -68, 68, -3, 3, 0 ] *],
[* 4870, 98, 95, [ 0, 2, -2, -50, 50, -44, 44, 0 ] *],
[* 4871, 98, 97, [ 0, 3, -3, -51, 51, -45, 45, 0 ] *],
[* 4872, 98, 97, [ 0, 1, -1, -68, 68, -3, 3, 0 ] *],
[* 4873, 98, 97, [ 0, 3, -3, -60, 60, -32, 32, 0 ] *],
[* 4874, 98, 97, [ 0, 2, -2, -68, 68, -2, 2, 0 ] *],
[* 4875, 98, 95, [ 0, 5, -5, -63, 63, -21, 21, 0 ] *],
[* 4876, 98, 97, [ 0, 2, -2, -51, 51, -45, 45, 0 ] *],
[* 4877, 98, 97, [ 0, 1, -1, -68, 68, -2, 2, 0 ] *],
[* 4878, 98, 97, [ 0, 2, -2, -60, 60, -32, 32, 0 ] *],
[* 4879, 98, 97, [ 0, 1, -1, -51, 51, -45, 45, 0 ] *],
[* 4880, 98, 97, [ 0, 1, -1, -68, 68, -1, 1, 0 ] *],
[* 4881, 98, 97, [ 0, 1, -1, -60, 60, -32, 32, 0 ] *],
[* 4882, 98, 97, [ 0, 4, -4, -48, 48, -48, 48, 0 ] *],
[* 4883, 98, 95, [ 0, 3, -3, -47, 47, -47, 47, 0 ] *],
[* 4884, 98, 97, [ 0, 1, -1, -61, 61, -30, 30, 0 ] *],
[* 4885, 98, 97, [ 0, 3, -3, -66, 66, -16, 16, 0 ] *],
[* 4886, 98, 97, [ 0, 2, -2, -50, 50, -46, 46, 0 ] *],
[* 4887, 98, 97, [ 0, 1, -1, -57, 57, -37, 37, 0 ] *],
[* 4888, 98, 97, [ 0, 9, -9, -64, 64, -21, 21, 0 ] *],
[* 4889, 98, 97, [ 0, 1, -1, -50, 50, -46, 46, 0 ] *],
[* 4890, 98, 97, [ 0, 2, -2, -66, 66, -16, 16, 0 ] *],
[* 4891, 98, 95, [ 0, 1, -1, -47, 47, -47, 47, 0 ] *],
[* 4892, 98, 97, [ 0, 2, -2, -67, 67, -11, 11, 0 ] *],
[* 4893, 98, 97, [ 0, 1, -1, -66, 66, -16, 16, 0 ] *],
[* 4894, 98, 97, [ 0, 2, -2, -48, 48, -48, 48, 0 ] *],
[* 4895, 98, 97, [ 0, 1, -1, -67, 67, -11, 11, 0 ] *],
[* 4896, 98, 97, [ 0, 4, -4, -63, 63, -25, 25, 0 ] *],
[* 4897, 98, 97, [ 0, 1, -1, -48, 48, -48, 48, 0 ] *],
[* 4898, 98, 97, [ 0, 16, -16, -64, 64, -16, 16, 0 ] *],
[* 4899, 98, 95, [ 0, 1, -1, -63, 63, -21, 21, 0 ] *],
[* 4900, 98, 97, [ 0, 3, -3, -54, 54, -41, 41, 0 ] *],
[* 4901, 99, 98, [ 0, 2, -2, -69, 69, -6, 6, 0 ] *],
[* 4902, 99, 98, [ 0, 8, -8, -56, 56, -40, 40, 0 ] *],
[* 4903, 99, 95, [ 0, 2, -2, -67, 67, -3, 3, 0 ] *],
[* 4904, 99, 98, [ 0, 1, -1, -69, 69, -6, 6, 0 ] *],
[* 4905, 99, 98, [ 0, 2, -2, -68, 68, -13, 13, 0 ] *],
[* 4906, 99, 97, [ 0, 2, -2, -57, 57, -38, 38, 0 ] *],
[* 4907, 99, 98, [ 0, 3, -3, -69, 69, -5, 5, 0 ] *],
[* 4908, 99, 98, [ 0, 1, -1, -68, 68, -13, 13, 0 ] *],
[* 4909, 99, 98, [ 0, 2, -2, -55, 55, -42, 42, 0 ] *],
[* 4910, 99, 98, [ 0, 6, -6, -66, 66, -20, 20, 0 ] *],
[* 4911, 99, 97, [ 0, 2, -2, -68, 68, -8, 8, 0 ] *],
[* 4912, 99, 98, [ 0, 1, -1, -55, 55, -42, 42, 0 ] *],
[* 4913, 99, 98, [ 0, 6, -6, -63, 63, -28, 28, 0 ] *],
[* 4914, 99, 98, [ 0, 4, -4, -64, 64, -26, 26, 0 ] *],
[* 4915, 99, 98, [ 0, 1, -1, -69, 69, -5, 5, 0 ] *],
[* 4916, 99, 98, [ 0, 3, -3, -69, 69, -4, 4, 0 ] *],
[* 4917, 99, 98, [ 0, 7, -7, -56, 56, -40, 40, 0 ] *],
[* 4918, 99, 98, [ 0, 4, -4, -68, 68, -12, 12, 0 ] *],
[* 4919, 99, 97, [ 0, 2, -2, -66, 66, -18, 18, 0 ] *],
[* 4920, 99, 98, [ 0, 2, -2, -67, 67, -17, 17, 0 ] *],
[* 4921, 99, 98, [ 0, 2, -2, -69, 69, -4, 4, 0 ] *],
[* 4922, 99, 98, [ 0, 6, -6, -62, 62, -30, 30, 0 ] *],
[* 4923, 99, 98, [ 0, 1, -1, -67, 67, -17, 17, 0 ] *],
[* 4924, 99, 98, [ 0, 1, -1, -69, 69, -4, 4, 0 ] *],
[* 4925, 99, 98, [ 0, 3, -3, -68, 68, -12, 12, 0 ] *],
[* 4926, 99, 98, [ 0, 2, -2, -64, 64, -26, 26, 0 ] *],
[* 4927, 99, 97, [ 0, 2, -2, -64, 64, -24, 24, 0 ] *],
[* 4928, 99, 98, [ 0, 2, -2, -69, 69, -3, 3, 0 ] *],
[* 4929, 99, 98, [ 0, 1, -1, -64, 64, -26, 26, 0 ] *],
[* 4930, 99, 98, [ 0, 2, -2, -68, 68, -12, 12, 0 ] *],
[* 4931, 99, 98, [ 0, 1, -1, -69, 69, -3, 3, 0 ] *],
[* 4932, 99, 98, [ 0, 4, -4, -65, 65, -23, 23, 0 ] *],
[* 4933, 99, 98, [ 0, 1, -1, -68, 68, -12, 12, 0 ] *],
[* 4934, 99, 98, [ 0, 12, -12, -60, 60, -32, 32, 0 ] *],
[* 4935, 99, 95, [ 0, 1, -1, -62, 62, -25, 25, 0 ] *],
[* 4936, 99, 98, [ 0, 1, -1, -69, 69, -2, 2, 0 ] *],
[* 4937, 99, 98, [ 0, 3, -3, -66, 66, -20, 20, 0 ] *],
[* 4938, 99, 97, [ 0, 4, -4, -68, 68, -5, 5, 0 ] *],
[* 4939, 99, 98, [ 0, 1, -1, -69, 69, -1, 1, 0 ] *],
[* 4940, 99, 98, [ 0, 3, -3, -63, 63, -28, 28, 0 ] *],
[* 4941, 99, 98, [ 0, 4, -4, -68, 68, -11, 11, 0 ] *],
[* 4942, 99, 98, [ 0, 2, -2, -66, 66, -20, 20, 0 ] *],
[* 4943, 99, 97, [ 0, 6, -6, -60, 60, -32, 32, 0 ] *],
[* 4944, 99, 98, [ 0, 2, -2, -65, 65, -23, 23, 0 ] *],
[* 4945, 99, 98, [ 0, 1, -1, -66, 66, -20, 20, 0 ] *],
[* 4946, 99, 98, [ 0, 12, -12, -66, 66, -16, 16, 0 ] *],
[* 4947, 99, 98, [ 0, 1, -1, -65, 65, -23, 23, 0 ] *],
[* 4948, 99, 98, [ 0, 1, -1, -63, 63, -28, 28, 0 ] *],
[* 4949, 99, 98, [ 0, 3, -3, -62, 62, -30, 30, 0 ] *],
[* 4950, 99, 98, [ 0, 4, -4, -56, 56, -40, 40, 0 ] *],
[* 4951, 99, 97, [ 0, 6, -6, -50, 50, -46, 46, 0 ] *],
[* 4952, 99, 98, [ 0, 6, -6, -67, 67, -15, 15, 0 ] *],
[* 4953, 99, 98, [ 0, 2, -2, -68, 68, -11, 11, 0 ] *],
[* 4954, 99, 98, [ 0, 2, -2, -62, 62, -30, 30, 0 ] *],
[* 4955, 99, 98, [ 0, 7, -7, -63, 63, -27, 27, 0 ] *],
[* 4956, 99, 98, [ 0, 1, -1, -68, 68, -11, 11, 0 ] *],
[* 4957, 99, 98, [ 0, 1, -1, -62, 62, -30, 30, 0 ] *],
[* 4958, 99, 98, [ 0, 8, -8, -66, 66, -18, 18, 0 ] *],
[* 4959, 99, 97, [ 0, 2, -2, -68, 68, -4, 4, 0 ] *],
[* 4960, 99, 98, [ 0, 3, -3, -58, 58, -37, 37, 0 ] *],
[* 4961, 99, 98, [ 0, 6, -6, -68, 68, -9, 9, 0 ] *],
[* 4962, 99, 98, [ 0, 2, -2, -56, 56, -40, 40, 0 ] *],
[* 4963, 99, 98, [ 0, 5, -5, -67, 67, -15, 15, 0 ] *],
[* 4964, 99, 98, [ 0, 3, -3, -52, 52, -45, 45, 0 ] *],
[* 4965, 99, 98, [ 0, 1, -1, -56, 56, -40, 40, 0 ] *],
[* 4966, 99, 98, [ 0, 8, -8, -64, 64, -24, 24, 0 ] *],
[* 4967, 99, 95, [ 0, 1, -1, -66, 66, -9, 9, 0 ] *],
[* 4968, 99, 98, [ 0, 1, -1, -58, 58, -37, 37, 0 ] *],
[* 4969, 99, 98, [ 0, 2, -2, -52, 52, -45, 45, 0 ] *],
[* 4970, 99, 97, [ 0, 3, -3, -60, 60, -32, 32, 0 ] *],
[* 4971, 99, 98, [ 0, 5, -5, -59, 59, -35, 35, 0 ] *],
[* 4972, 99, 98, [ 0, 1, -1, -52, 52, -45, 45, 0 ] *],
[* 4973, 99, 98, [ 0, 6, -6, -57, 57, -38, 38, 0 ] *],
[* 4974, 99, 98, [ 0, 2, -2, -68, 68, -10, 10, 0 ] *],
[* 4975, 99, 97, [ 0, 2, -2, -60, 60, -32, 32, 0 ] *],
[* 4976, 99, 98, [ 0, 3, -3, -66, 66, -19, 19, 0 ] *],
[* 4977, 99, 98, [ 0, 1, -1, -68, 68, -10, 10, 0 ] *],
[* 4978, 99, 98, [ 0, 6, -6, -68, 68, -8, 8, 0 ] *],
[* 4979, 99, 98, [ 0, 3, -3, -67, 67, -15, 15, 0 ] *],
[* 4980, 99, 98, [ 0, 1, -1, -64, 64, -25, 25, 0 ] *],
[* 4981, 99, 98, [ 0, 2, -2, -66, 66, -19, 19, 0 ] *],
[* 4982, 99, 97, [ 0, 3, -3, -66, 66, -16, 16, 0 ] *],
[* 4983, 99, 97, [ 0, 2, -2, -50, 50, -46, 46, 0 ] *],
[* 4984, 99, 98, [ 0, 1, -1, -66, 66, -19, 19, 0 ] *],
[* 4985, 99, 98, [ 0, 12, -12, -62, 62, -27, 27, 0 ] *],
[* 4986, 99, 98, [ 0, 6, -6, -66, 66, -18, 18, 0 ] *],
[* 4987, 99, 98, [ 0, 1, -1, -67, 67, -15, 15, 0 ] *],
[* 4988, 99, 98, [ 0, 3, -3, -68, 68, -9, 9, 0 ] *],
[* 4989, 99, 98, [ 0, 2, -2, -65, 65, -22, 22, 0 ] *],
[* 4990, 99, 98, [ 0, 10, -10, -66, 66, -16, 16, 0 ] *],
[* 4991, 99, 97, [ 0, 2, -2, -48, 48, -48, 48, 0 ] *],
[* 4992, 99, 98, [ 0, 1, -1, -65, 65, -22, 22, 0 ] *],
[* 4993, 99, 98, [ 0, 2, -2, -68, 68, -9, 9, 0 ] *],
[* 4994, 99, 98, [ 0, 6, -6, -64, 64, -24, 24, 0 ] *],
[* 4995, 99, 98, [ 0, 1, -1, -59, 59, -35, 35, 0 ] *],
[* 4996, 99, 98, [ 0, 1, -1, -68, 68, -9, 9, 0 ] *],
[* 4997, 99, 98, [ 0, 4, -4, -60, 60, -33, 33, 0 ] *],
[* 4998, 99, 98, [ 0, 4, -4, -68, 68, -8, 8, 0 ] *],
[* 4999, 99, 95, [ 0, 1, -1, -66, 66, -7, 7, 0 ] *],
[* 5000, 100, 99, [ 0, 2, -2, -60, 60, -36, 36, 0 ] *],
[* 5001, 100, 99, [ 0, 5, -5, -55, 55, -43, 43, 0 ] *],
[* 5002, 100, 99, [ 0, 3, -3, -67, 67, -20, 20, 0 ] *],
[* 5003, 100, 99, [ 0, 1, -1, -60, 60, -36, 36, 0 ] *],
[* 5004, 100, 99, [ 0, 4, -4, -68, 68, -16, 16, 0 ] *],
[* 5005, 99, 98, [ 0, 2, -2, -57, 57, -38, 38, 0 ] *],
[* 5006, 100, 99, [ 0, 3, -3, -66, 66, -23, 23, 0 ] *],
[* 5007, 100, 99, [ 0, 2, -2, -67, 67, -20, 20, 0 ] *],
[* 5008, 100, 97, [ 0, 2, -2, -68, 68, -8, 8, 0 ] *],
[* 5009, 100, 99, [ 0, 3, -3, -69, 69, -11, 11, 0 ] *],
[* 5010, 100, 99, [ 0, 1, -1, -67, 67, -20, 20, 0 ] *],
[* 5011, 100, 99, [ 0, 2, -2, -66, 66, -23, 23, 0 ] *],
[* 5012, 100, 99, [ 0, 6, -6, -54, 54, -44, 44, 0 ] *],
[* 5013, 99, 98, [ 0, 1, -1, -68, 68, -8, 8, 0 ] *],
[* 5014, 100, 99, [ 0, 1, -1, -66, 66, -23, 23, 0 ] *],
[* 5015, 100, 99, [ 0, 4, -4, -63, 63, -30, 30, 0 ] *],
[* 5016, 100, 99, [ 0, 2, -2, -68, 68, -16, 16, 0 ] *],
[* 5017, 100, 99, [ 0, 1, -1, -69, 69, -11, 11, 0 ] *],
[* 5018, 100, 99, [ 0, 9, -9, -65, 65, -24, 24, 0 ] *],
[* 5019, 100, 99, [ 0, 1, -1, -68, 68, -16, 16, 0 ] *],
[* 5020, 100, 99, [ 0, 12, -12, -56, 56, -40, 40, 0 ] *],
[* 5021, 99, 98, [ 0, 1, -1, -66, 66, -18, 18, 0 ] *],
[* 5022, 100, 99, [ 0, 1, -1, -61, 61, -34, 34, 0 ] *],
[* 5023, 100, 99, [ 0, 3, -3, -62, 62, -32, 32, 0 ] *],
[* 5024, 100, 99, [ 0, 6, -6, -66, 66, -22, 22, 0 ] *],
[* 5025, 100, 99, [ 0, 1, -1, -55, 55, -43, 43, 0 ] *],
[* 5026, 100, 99, [ 0, 5, -5, -68, 68, -15, 15, 0 ] *],
[* 5027, 100, 99, [ 0, 2, -2, -63, 63, -30, 30, 0 ] *],
[* 5028, 100, 99, [ 0, 2, -2, -62, 62, -32, 32, 0 ] *],
[* 5029, 99, 98, [ 0, 1, -1, -64, 64, -24, 24, 0 ] *],
[* 5030, 100, 99, [ 0, 1, -1, -63, 63, -30, 30, 0 ] *],
[* 5031, 100, 99, [ 0, 1, -1, -62, 62, -32, 32, 0 ] *],
[* 5032, 100, 99, [ 0, 4, -4, -54, 54, -44, 44, 0 ] *],
[* 5033, 100, 99, [ 0, 5, -5, -69, 69, -9, 9, 0 ] *],
[* 5034, 100, 99, [ 0, 4, -4, -67, 67, -19, 19, 0 ] *],
[* 5035, 100, 99, [ 0, 2, -2, -69, 69, -10, 10, 0 ] *],
[* 5036, 100, 99, [ 0, 16, -16, -48, 48, -48, 48, 0 ] *],
[* 5037, 99, 98, [ 0, 4, -4, -68, 68, -5, 5, 0 ] *],
[* 5038, 100, 99, [ 0, 1, -1, -69, 69, -10, 10, 0 ] *],
[* 5039, 100, 99, [ 0, 3, -3, -54, 54, -44, 44, 0 ] *],
[* 5040, 100, 97, [ 0, 6, -6, -60, 60, -32, 32, 0 ] *],
[* 5041, 100, 99, [ 0, 3, -3, -67, 67, -19, 19, 0 ] *],
[* 5042, 100, 99, [ 0, 3, -3, -68, 68, -15, 15, 0 ] *],
[* 5043, 100, 99, [ 0, 7, -7, -58, 58, -38, 38, 0 ] *],
[* 5044, 100, 99, [ 0, 2, -2, -54, 54, -44, 44, 0 ] *],
[* 5045, 99, 98, [ 0, 6, -6, -61, 61, -30, 30, 0 ] *],
[* 5046, 100, 99, [ 0, 2, -2, -67, 67, -19, 19, 0 ] *],
[* 5047, 100, 99, [ 0, 1, -1, -54, 54, -44, 44, 0 ] *],
[* 5048, 100, 99, [ 0, 24, -24, -60, 60, -26, 26, 0 ] *],
[* 5049, 100, 99, [ 0, 1, -1, -67, 67, -19, 19, 0 ] *],
[* 5050, 100, 99, [ 0, 1, -1, -68, 68, -15, 15, 0 ] *],
[* 5051, 100, 99, [ 0, 3, -3, -66, 66, -22, 22, 0 ] *],
[* 5052, 100, 97, [ 0, 6, -6, -66, 66, -16, 16, 0 ] *],
[* 5053, 99, 98, [ 0, 2, -2, -66, 66, -17, 17, 0 ] *],
[* 5054, 100, 99, [ 0, 2, -2, -69, 69, -9, 9, 0 ] *],
[* 5055, 100, 99, [ 0, 5, -5, -68, 68, -14, 14, 0 ] *],
[* 5056, 100, 99, [ 0, 2, -2, -66, 66, -22, 22, 0 ] *],
[* 5057, 100, 99, [ 0, 1, -1, -69, 69, -9, 9, 0 ] *],
[* 5058, 100, 99, [ 0, 5, -5, -56, 56, -41, 41, 0 ] *],
[* 5059, 100, 99, [ 0, 1, -1, -66, 66, -22, 22, 0 ] *],
[* 5060, 100, 99, [ 0, 18, -18, -54, 54, -40, 40, 0 ] *],
[* 5061, 99, 98, [ 0, 1, -1, -68, 68, -4, 4, 0 ] *],
[* 5062, 100, 99, [ 0, 2, -2, -53, 53, -45, 45, 0 ] *],
[* 5063, 100, 99, [ 0, 6, -6, -65, 65, -24, 24, 0 ] *],
[* 5064, 100, 99, [ 0, 4, -4, -68, 68, -14, 14, 0 ] *],
[* 5065, 100, 99, [ 0, 1, -1, -53, 53, -45, 45, 0 ] *],
[* 5066, 100, 99, [ 0, 3, -3, -69, 69, -8, 8, 0 ] *],
[* 5067, 100, 99, [ 0, 4, -4, -56, 56, -41, 41, 0 ] *],
[* 5068, 100, 99, [ 0, 8, -8, -68, 68, -12, 12, 0 ] *],
[* 5069, 99, 98, [ 0, 3, -3, -60, 60, -32, 32, 0 ] *],
[* 5070, 100, 99, [ 0, 5, -5, -62, 62, -31, 31, 0 ] *],
[* 5071, 100, 99, [ 0, 2, -2, -69, 69, -8, 8, 0 ] *],
[* 5072, 100, 97, [ 0, 2, -2, -60, 60, -32, 32, 0 ] *],
[* 5073, 100, 99, [ 0, 5, -5, -49, 49, -49, 49, 0 ] *],
[* 5074, 100, 99, [ 0, 1, -1, -69, 69, -8, 8, 0 ] *],
[* 5075, 100, 99, [ 0, 6, -6, -55, 55, -42, 42, 0 ] *],
[* 5076, 100, 99, [ 0, 2, -2, -68, 68, -14, 14, 0 ] *],
[* 5077, 99, 98, [ 0, 1, -1, -60, 60, -32, 32, 0 ] *],
[* 5078, 100, 99, [ 0, 3, -3, -67, 67, -18, 18, 0 ] *],
[* 5079, 100, 99, [ 0, 1, -1, -68, 68, -14, 14, 0 ] *],
[* 5080, 100, 99, [ 0, 8, -8, -66, 66, -20, 20, 0 ] *],
[* 5081, 100, 99, [ 0, 3, -3, -69, 69, -7, 7, 0 ] *],
[* 5082, 100, 99, [ 0, 1, -1, -56, 56, -41, 41, 0 ] *],
[* 5083, 100, 99, [ 0, 2, -2, -67, 67, -18, 18, 0 ] *],
[* 5084, 100, 99, [ 0, 12, -12, -64, 64, -24, 24, 0 ] *],
[* 5085, 99, 98, [ 0, 1, -1, -50, 50, -46, 46, 0 ] *],
[* 5086, 100, 99, [ 0, 1, -1, -67, 67, -18, 18, 0 ] *],
[* 5087, 100, 99, [ 0, 4, -4, -69, 69, -6, 6, 0 ] *],
[* 5088, 100, 99, [ 0, 2, -2, -58, 58, -38, 38, 0 ] *],
[* 5089, 100, 99, [ 0, 1, -1, -69, 69, -7, 7, 0 ] *],
[* 5090, 100, 99, [ 0, 3, -3, -65, 65, -24, 24, 0 ] *],
[* 5091, 100, 99, [ 0, 1, -1, -58, 58, -38, 38, 0 ] *],
[* 5092, 100, 99, [ 0, 6, -6, -64, 64, -26, 26, 0 ] *],
[* 5093, 99, 98, [ 0, 1, -1, -48, 48, -48, 48, 0 ] *],
[* 5094, 100, 99, [ 0, 1, -1, -62, 62, -31, 31, 0 ] *],
[* 5095, 100, 99, [ 0, 2, -2, -65, 65, -24, 24, 0 ] *],
[* 5096, 100, 99, [ 0, 6, -6, -68, 68, -12, 12, 0 ] *],
[* 5097, 100, 99, [ 0, 1, -1, -49, 49, -49, 49, 0 ] *],
[* 5098, 100, 99, [ 0, 1, -1, -65, 65, -24, 24, 0 ] *],
[* 5099, 100, 99, [ 0, 2, -2, -69, 69, -6, 6, 0 ] *],
[* 5100, 100, 99, [ 0, 8, -8, -56, 56, -40, 40, 0 ] *],
[* 5101, 101, 99, [ 0, 3, -3, -67, 67, -20, 20, 0 ] *],
[* 5102, 101, 100, [ 0, 5, -5, -67, 67, -22, 22, 0 ] *],
[* 5103, 101, 100, [ 0, 1, -1, -64, 64, -30, 30, 0 ] *],
[* 5104, 101, 100, [ 0, 8, -8, -66, 66, -24, 24, 0 ] *],
[* 5105, 101, 100, [ 0, 3, -3, -69, 69, -15, 15, 0 ] *],
[* 5106, 101, 100, [ 0, 1, -1, -63, 63, -32, 32, 0 ] *],
[* 5107, 101, 100, [ 0, 6, -6, -69, 69, -14, 14, 0 ] *],
[* 5108, 101, 100, [ 0, 16, -16, -56, 56, -40, 40, 0 ] *],
[* 5109, 101, 99, [ 0, 1, -1, -67, 67, -20, 20, 0 ] *],
[* 5110, 101, 100, [ 0, 2, -2, -69, 69, -15, 15, 0 ] *],
[* 5111, 101, 100, [ 0, 2, -2, -68, 68, -19, 19, 0 ] *],
[* 5112, 101, 98, [ 0, 3, -3, -69, 69, -4, 4, 0 ] *],
[* 5113, 101, 100, [ 0, 1, -1, -69, 69, -15, 15, 0 ] *],
[* 5114, 101, 100, [ 0, 1, -1, -68, 68, -19, 19, 0 ] *],
[* 5115, 101, 100, [ 0, 2, -2, -70, 70, -9, 9, 0 ] *],
[* 5116, 101, 100, [ 0, 6, -6, -68, 68, -18, 18, 0 ] *],
[* 5117, 101, 99, [ 0, 9, -9, -65, 65, -24, 24, 0 ] *],
[* 5118, 101, 100, [ 0, 1, -1, -70, 70, -9, 9, 0 ] *],
[* 5119, 101, 100, [ 0, 7, -7, -66, 66, -24, 24, 0 ] *],
[* 5120, 101, 100, [ 0, 4, -4, -70, 70, -8, 8, 0 ] *],
[* 5121, 101, 100, [ 0, 5, -5, -65, 65, -27, 27, 0 ] *],
[* 5122, 101, 100, [ 0, 3, -3, -60, 60, -37, 37, 0 ] *],
[* 5123, 101, 100, [ 0, 2, -2, -67, 67, -22, 22, 0 ] *],
[* 5124, 101, 99, [ 0, 1, -1, -55, 55, -43, 43, 0 ] *],
[* 5125, 101, 99, [ 0, 5, -5, -68, 68, -15, 15, 0 ] *],
[* 5126, 101, 100, [ 0, 1, -1, -67, 67, -22, 22, 0 ] *],
[* 5127, 101, 100, [ 0, 2, -2, -60, 60, -37, 37, 0 ] *],
[* 5128, 101, 100, [ 0, 6, -6, -70, 70, -6, 6, 0 ] *],
[* 5129, 101, 100, [ 0, 5, -5, -61, 61, -35, 35, 0 ] *],
[* 5130, 101, 100, [ 0, 1, -1, -60, 60, -37, 37, 0 ] *],
[* 5131, 101, 100, [ 0, 6, -6, -62, 62, -33, 33, 0 ] *],
[* 5132, 101, 100, [ 0, 2, -2, -70, 70, -8, 8, 0 ] *],
[* 5133, 101, 99, [ 0, 4, -4, -67, 67, -19, 19, 0 ] *],
[* 5134, 101, 100, [ 0, 3, -3, -69, 69, -14, 14, 0 ] *],
[* 5135, 101, 100, [ 0, 1, -1, -70, 70, -8, 8, 0 ] *],
[* 5136, 101, 100, [ 0, 4, -4, -68, 68, -18, 18, 0 ] *],
[* 5137, 101, 100, [ 0, 3, -3, -65, 65, -27, 27, 0 ] *],
[* 5138, 101, 100, [ 0, 1, -1, -55, 55, -44, 44, 0 ] *],
[* 5139, 101, 100, [ 0, 2, -2, -69, 69, -14, 14, 0 ] *],
[* 5140, 101, 100, [ 0, 8, -8, -60, 60, -36, 36, 0 ] *],
[* 5141, 101, 99, [ 0, 3, -3, -68, 68, -15, 15, 0 ] *],
[* 5142, 101, 100, [ 0, 1, -1, -69, 69, -14, 14, 0 ] *],
[* 5143, 101, 100, [ 0, 3, -3, -68, 68, -18, 18, 0 ] *],
[* 5144, 101, 98, [ 0, 1, -1, -63, 63, -28, 28, 0 ] *],
[* 5145, 101, 100, [ 0, 1, -1, -65, 65, -27, 27, 0 ] *],
[* 5146, 101, 100, [ 0, 7, -7, -69, 69, -12, 12, 0 ] *],
[* 5147, 101, 100, [ 0, 2, -2, -70, 70, -7, 7, 0 ] *],
[* 5148, 101, 100, [ 0, 2, -2, -68, 68, -18, 18, 0 ] *],
[* 5149, 101, 99, [ 0, 1, -1, -68, 68, -15, 15, 0 ] *],
[* 5150, 101, 100, [ 0, 1, -1, -70, 70, -7, 7, 0 ] *],
[* 5151, 101, 100, [ 0, 1, -1, -68, 68, -18, 18, 0 ] *],
[* 5152, 101, 100, [ 0, 4, -4, -66, 66, -24, 24, 0 ] *],
[* 5153, 101, 100, [ 0, 1, -1, -61, 61, -35, 35, 0 ] *],
[* 5154, 101, 100, [ 0, 3, -3, -64, 64, -29, 29, 0 ] *],
[* 5155, 101, 100, [ 0, 2, -2, -54, 54, -45, 45, 0 ] *],
[* 5156, 101, 100, [ 0, 8, -8, -68, 68, -16, 16, 0 ] *],
[* 5157, 101, 99, [ 0, 5, -5, -56, 56, -41, 41, 0 ] *],
[* 5158, 101, 100, [ 0, 1, -1, -54, 54, -45, 45, 0 ] *],
[* 5159, 101, 100, [ 0, 2, -2, -64, 64, -29, 29, 0 ] *],
[* 5160, 101, 100, [ 0, 2, -2, -70, 70, -6, 6, 0 ] *],
[* 5161, 101, 100, [ 0, 3, -3, -69, 69, -13, 13, 0 ] *],
[* 5162, 101, 100, [ 0, 1, -1, -64, 64, -29, 29, 0 ] *],
[* 5163, 101, 100, [ 0, 1, -1, -70, 70, -6, 6, 0 ] *],
[* 5164, 101, 100, [ 0, 2, -2, -66, 66, -24, 24, 0 ] *],
[* 5165, 101, 99, [ 0, 3, -3, -69, 69, -8, 8, 0 ] *],
[* 5166, 101, 100, [ 0, 1, -1, -62, 62, -33, 33, 0 ] *],
[* 5167, 101, 100, [ 0, 1, -1, -66, 66, -24, 24, 0 ] *],
[* 5168, 101, 100, [ 0, 4, -4, -70, 70, -4, 4, 0 ] *],
[* 5169, 101, 100, [ 0, 1, -1, -69, 69, -13, 13, 0 ] *],
[* 5170, 101, 100, [ 0, 5, -5, -69, 69, -12, 12, 0 ] *],
[* 5171, 101, 100, [ 0, 2, -2, -70, 70, -5, 5, 0 ] *],
[* 5172, 101, 100, [ 0, 16, -16, -64, 64, -24, 24, 0 ] *],
[* 5173, 101, 99, [ 0, 1, -1, -69, 69, -8, 8, 0 ] *],
[* 5174, 101, 100, [ 0, 1, -1, -70, 70, -5, 5, 0 ] *],
[* 5175, 101, 100, [ 0, 3, -3, -70, 70, -4, 4, 0 ] *],
[* 5176, 101, 98, [ 0, 1, -1, -64, 64, -25, 25, 0 ] *],
[* 5177, 101, 100, [ 0, 7, -7, -55, 55, -43, 43, 0 ] *],
[* 5178, 101, 100, [ 0, 3, -3, -68, 68, -17, 17, 0 ] *],
[* 5179, 101, 100, [ 0, 4, -4, -69, 69, -12, 12, 0 ] *],
[* 5180, 101, 100, [ 0, 2, -2, -70, 70, -4, 4, 0 ] *],
[* 5181, 101, 99, [ 0, 1, -1, -56, 56, -41, 41, 0 ] *],
[* 5182, 101, 100, [ 0, 3, -3, -70, 70, -3, 3, 0 ] *],
[* 5183, 101, 100, [ 0, 1, -1, -70, 70, -4, 4, 0 ] *],
[* 5184, 101, 100, [ 0, 4, -4, -56, 56, -42, 42, 0 ] *],
[* 5185, 101, 100, [ 0, 9, -9, -53, 53, -45, 45, 0 ] *],
[* 5186, 101, 100, [ 0, 1, -1, -68, 68, -17, 17, 0 ] *],
[* 5187, 101, 100, [ 0, 2, -2, -70, 70, -3, 3, 0 ] *],
[* 5188, 101, 100, [ 0, 4, -4, -60, 60, -36, 36, 0 ] *],
[* 5189, 101, 99, [ 0, 3, -3, -65, 65, -24, 24, 0 ] *],
[* 5190, 101, 100, [ 0, 1, -1, -70, 70, -3, 3, 0 ] *],
[* 5191, 101, 100, [ 0, 2, -2, -69, 69, -12, 12, 0 ] *],
[* 5192, 101, 100, [ 0, 2, -2, -70, 70, -2, 2, 0 ] *],
[* 5193, 101, 100, [ 0, 5, -5, -69, 69, -11, 11, 0 ] *],
[* 5194, 101, 100, [ 0, 1, -1, -69, 69, -12, 12, 0 ] *],
[* 5195, 101, 100, [ 0, 1, -1, -70, 70, -2, 2, 0 ] *],
[* 5196, 101, 100, [ 0, 2, -2, -56, 56, -42, 42, 0 ] *],
[* 5197, 101, 99, [ 0, 1, -1, -65, 65, -24, 24, 0 ] *],
[* 5198, 101, 100, [ 0, 1, -1, -70, 70, -1, 1, 0 ] *],
[* 5199, 101, 100, [ 0, 1, -1, -56, 56, -42, 42, 0 ] *],
[* 5200, 101, 100, [ 0, 2, -2, -60, 60, -36, 36, 0 ] *],
[* 5201, 101, 100, [ 0, 5, -5, -55, 55, -43, 43, 0 ] *],
[* 5202, 102, 101, [ 0, 2, -2, -70, 70, -14, 14, 0 ] *],
[* 5203, 102, 101, [ 0, 1, -1, -57, 57, -43, 43, 0 ] *],
[* 5204, 102, 101, [ 0, 9, -9, -69, 69, -16, 16, 0 ] *],
[* 5205, 102, 101, [ 0, 1, -1, -70, 70, -14, 14, 0 ] *],
[* 5206, 102, 101, [ 0, 8, -8, -66, 66, -26, 26, 0 ] *],
[* 5207, 102, 95, [ 0, 3, -3, -57, 57, -35, 35, 0 ] *],
[* 5208, 102, 101, [ 0, 2, -2, -71, 71, -7, 7, 0 ] *],
[* 5209, 102, 101, [ 0, 4, -4, -71, 71, -6, 6, 0 ] *],
[* 5210, 102, 101, [ 0, 12, -12, -68, 68, -18, 18, 0 ] *],
[* 5211, 102, 101, [ 0, 1, -1, -71, 71, -7, 7, 0 ] *],
[* 5212, 102, 101, [ 0, 3, -3, -59, 59, -40, 40, 0 ] *],
[* 5213, 102, 101, [ 0, 2, -2, -69, 69, -18, 18, 0 ] *],
[* 5214, 102, 101, [ 0, 4, -4, -56, 56, -44, 44, 0 ] *],
[* 5215, 102, 95, [ 0, 1, -1, -57, 57, -35, 35, 0 ] *],
[* 5216, 102, 101, [ 0, 1, -1, -69, 69, -18, 18, 0 ] *],
[* 5217, 102, 101, [ 0, 2, -2, -59, 59, -40, 40, 0 ] *],
[* 5218, 102, 97, [ 0, 2, -2, -64, 64, -24, 24, 0 ] *],
[* 5219, 102, 101, [ 0, 5, -5, -63, 63, -33, 33, 0 ] *],
[* 5220, 102, 101, [ 0, 1, -1, -59, 59, -40, 40, 0 ] *],
[* 5221, 102, 101, [ 0, 2, -2, -71, 71, -6, 6, 0 ] *],
[* 5222, 102, 101, [ 0, 6, -6, -70, 70, -12, 12, 0 ] *],
[* 5223, 102, 95, [ 0, 5, -5, -59, 59, -31, 31, 0 ] *],
[* 5224, 102, 101, [ 0, 1, -1, -71, 71, -6, 6, 0 ] *],
[* 5225, 102, 101, [ 0, 8, -8, -57, 57, -42, 42, 0 ] *],
[* 5226, 102, 101, [ 0, 2, -2, -56, 56, -44, 44, 0 ] *],
[* 5227, 102, 101, [ 0, 3, -3, -71, 71, -5, 5, 0 ] *],
[* 5228, 102, 101, [ 0, 3, -3, -68, 68, -21, 21, 0 ] *],
[* 5229, 102, 101, [ 0, 1, -1, -56, 56, -44, 44, 0 ] *],
[* 5230, 102, 101, [ 0, 8, -8, -52, 52, -48, 48, 0 ] *],
[* 5231, 102, 95, [ 0, 3, -3, -65, 65, -15, 15, 0 ] *],
[* 5232, 102, 101, [ 0, 1, -1, -70, 70, -13, 13, 0 ] *],
[* 5233, 102, 101, [ 0, 2, -2, -68, 68, -21, 21, 0 ] *],
[* 5234, 102, 101, [ 0, 6, -6, -66, 66, -26, 26, 0 ] *],
[* 5235, 102, 101, [ 0, 1, -1, -71, 71, -5, 5, 0 ] *],
[* 5236, 102, 101, [ 0, 1, -1, -68, 68, -21, 21, 0 ] *],
[* 5237, 102, 101, [ 0, 13, -13, -60, 60, -36, 36, 0 ] *],
[* 5238, 102, 101, [ 0, 8, -8, -70, 70, -10, 10, 0 ] *],
[* 5239, 102, 95, [ 0, 1, -1, -65, 65, -15, 15, 0 ] *],
[* 5240, 102, 101, [ 0, 2, -2, -63, 63, -33, 33, 0 ] *],
[* 5241, 102, 101, [ 0, 2, -2, -71, 71, -4, 4, 0 ] *],
[* 5242, 102, 101, [ 0, 4, -4, -70, 70, -12, 12, 0 ] *],
[* 5243, 102, 101, [ 0, 1, -1, -63, 63, -33, 33, 0 ] *],
[* 5244, 102, 101, [ 0, 1, -1, -71, 71, -4, 4, 0 ] *],
[* 5245, 102, 101, [ 0, 5, -5, -66, 66, -26, 26, 0 ] *],
[* 5246, 102, 97, [ 0, 6, -6, -66, 66, -16, 16, 0 ] *],
[* 5247, 102, 95, [ 0, 1, -1, -59, 59, -31, 31, 0 ] *],
[* 5248, 102, 101, [ 0, 2, -2, -71, 71, -3, 3, 0 ] *],
[* 5249, 102, 101, [ 0, 3, -3, -70, 70, -12, 12, 0 ] *],
[* 5250, 102, 97, [ 0, 2, -2, -68, 68, -4, 4, 0 ] *],
[* 5251, 102, 101, [ 0, 1, -1, -71, 71, -3, 3, 0 ] *],
[* 5252, 102, 101, [ 0, 8, -8, -69, 69, -15, 15, 0 ] *],
[* 5253, 102, 101, [ 0, 2, -2, -71, 71, -2, 2, 0 ] *],
[* 5254, 102, 101, [ 0, 2, -2, -70, 70, -12, 12, 0 ] *],
[* 5255, 102, 95, [ 0, 3, -3, -49, 49, -45, 45, 0 ] *],
[* 5256, 102, 101, [ 0, 1, -1, -71, 71, -2, 2, 0 ] *],
[* 5257, 102, 101, [ 0, 1, -1, -70, 70, -12, 12, 0 ] *],
[* 5258, 102, 101, [ 0, 6, -6, -52, 52, -48, 48, 0 ] *],
[* 5259, 102, 101, [ 0, 1, -1, -71, 71, -1, 1, 0 ] *],
[* 5260, 102, 101, [ 0, 5, -5, -69, 69, -16, 16, 0 ] *],
[* 5261, 102, 101, [ 0, 3, -3, -66, 66, -26, 26, 0 ] *],
[* 5262, 102, 101, [ 0, 4, -4, -68, 68, -20, 20, 0 ] *],
[* 5263, 102, 95, [ 0, 1, -1, -49, 49, -45, 45, 0 ] *],
[* 5264, 102, 101, [ 0, 5, -5, -57, 57, -42, 42, 0 ] *],
[* 5265, 102, 101, [ 0, 4, -4, -70, 70, -11, 11, 0 ] *],
[* 5266, 102, 101, [ 0, 2, -2, -66, 66, -26, 26, 0 ] *],
[* 5267, 102, 101, [ 0, 7, -7, -69, 69, -15, 15, 0 ] *],
[* 5268, 102, 101, [ 0, 4, -4, -67, 67, -23, 23, 0 ] *],
[* 5269, 102, 101, [ 0, 1, -1, -66, 66, -26, 26, 0 ] *],
[* 5270, 102, 101, [ 0, 6, -6, -64, 64, -30, 30, 0 ] *],
[* 5271, 102, 95, [ 0, 1, -1, -47, 47, -47, 47, 0 ] *],
[* 5272, 102, 101, [ 0, 3, -3, -70, 70, -11, 11, 0 ] *],
[* 5273, 102, 101, [ 0, 4, -4, -57, 57, -42, 42, 0 ] *],
[* 5274, 102, 101, [ 0, 2, -2, -68, 68, -20, 20, 0 ] *],
[* 5275, 102, 101, [ 0, 3, -3, -67, 67, -23, 23, 0 ] *],
[* 5276, 102, 101, [ 0, 3, -3, -69, 69, -16, 16, 0 ] *],
[* 5277, 102, 101, [ 0, 1, -1, -68, 68, -20, 20, 0 ] *],
[* 5278, 102, 101, [ 0, 4, -4, -52, 52, -48, 48, 0 ] *],
[* 5279, 102, 95, [ 0, 1, -1, -63, 63, -21, 21, 0 ] *],
[* 5280, 102, 101, [ 0, 1, -1, -70, 70, -11, 11, 0 ] *],
[* 5281, 102, 101, [ 0, 2, -2, -69, 69, -16, 16, 0 ] *],
[* 5282, 102, 97, [ 0, 2, -2, -48, 48, -48, 48, 0 ] *],
[* 5283, 102, 101, [ 0, 1, -1, -67, 67, -23, 23, 0 ] *],
[* 5284, 102, 101, [ 0, 1, -1, -69, 69, -16, 16, 0 ] *],
[* 5285, 102, 101, [ 0, 2, -2, -57, 57, -42, 42, 0 ] *],
[* 5286, 102, 101, [ 0, 4, -4, -70, 70, -10, 10, 0 ] *],
[* 5287, 102, 95, [ 0, 3, -3, -65, 65, -13, 13, 0 ] *],
[* 5288, 102, 101, [ 0, 1, -1, -57, 57, -42, 42, 0 ] *],
[* 5289, 102, 101, [ 0, 2, -2, -65, 65, -28, 28, 0 ] *],
[* 5290, 102, 101, [ 0, 2, -2, -52, 52, -48, 48, 0 ] *],
[* 5291, 102, 101, [ 0, 3, -3, -59, 59, -39, 39, 0 ] *],
[* 5292, 102, 101, [ 0, 1, -1, -65, 65, -28, 28, 0 ] *],
[* 5293, 102, 101, [ 0, 1, -1, -52, 52, -48, 48, 0 ] *],
[* 5294, 102, 101, [ 0, 20, -20, -48, 48, -48, 48, 0 ] *],
[* 5295, 102, 95, [ 0, 1, -1, -65, 65, -13, 13, 0 ] *],
[* 5296, 102, 101, [ 0, 2, -2, -59, 59, -39, 39, 0 ] *],
[* 5297, 102, 101, [ 0, 3, -3, -64, 64, -30, 30, 0 ] *],
[* 5298, 102, 101, [ 0, 2, -2, -70, 70, -10, 10, 0 ] *],
[* 5299, 102, 101, [ 0, 1, -1, -59, 59, -39, 39, 0 ] *],
[* 5300, 102, 101, [ 0, 3, -3, -63, 63, -32, 32, 0 ] *],
[* 5301, 102, 101, [ 0, 1, -1, -70, 70, -10, 10, 0 ] *],
[* 5302, 102, 101, [ 0, 2, -2, -64, 64, -30, 30, 0 ] *],
[* 5303, 102, 95, [ 0, 7, -7, -57, 57, -33, 33, 0 ] *],
[* 5304, 102, 101, [ 0, 5, -5, -67, 67, -22, 22, 0 ] *],
[* 5305, 103, 102, [ 0, 1, -1, -72, 72, -4, 4, 0 ] *],
[* 5306, 103, 102, [ 0, 24, -24, -60, 60, -32, 32, 0 ] *],
[* 5307, 103, 101, [ 0, 8, -8, -66, 66, -26, 26, 0 ] *],
[* 5308, 103, 102, [ 0, 1, -1, -66, 66, -29, 29, 0 ] *],
[* 5309, 103, 102, [ 0, 2, -2, -72, 72, -3, 3, 0 ] *],
[* 5310, 103, 102, [ 0, 10, -10, -70, 70, -14, 14, 0 ] *],
[* 5311, 103, 102, [ 0, 1, -1, -63, 63, -35, 35, 0 ] *],
[* 5312, 103, 102, [ 0, 1, -1, -72, 72, -3, 3, 0 ] *],
[* 5313, 103, 102, [ 0, 2, -2, -70, 70, -17, 17, 0 ] *],
[* 5314, 103, 102, [ 0, 2, -2, -72, 72, -2, 2, 0 ] *],
[* 5315, 103, 101, [ 0, 4, -4, -56, 56, -44, 44, 0 ] *],
[* 5316, 103, 102, [ 0, 1, -1, -70, 70, -17, 17, 0 ] *],
[* 5317, 103, 102, [ 0, 1, -1, -72, 72, -2, 2, 0 ] *],
[* 5318, 103, 102, [ 0, 12, -12, -70, 70, -12, 12, 0 ] *],
[* 5319, 103, 102, [ 0, 1, -1, -65, 65, -31, 31, 0 ] *],
[* 5320, 103, 102, [ 0, 1, -1, -72, 72, -1, 1, 0 ] *],
[* 5321, 103, 102, [ 0, 8, -8, -60, 60, -39, 39, 0 ] *],
[* 5322, 103, 102, [ 0, 8, -8, -64, 64, -32, 32, 0 ] *],
[* 5323, 103, 101, [ 0, 6, -6, -70, 70, -12, 12, 0 ] *],
[* 5324, 103, 102, [ 0, 13, -13, -57, 57, -42, 42, 0 ] *],
[* 5325, 103, 102, [ 0, 4, -4, -67, 67, -26, 26, 0 ] *],
[* 5326, 103, 101, [ 0, 8, -8, -57, 57, -42, 42, 0 ] *],
[* 5327, 103, 102, [ 0, 9, -9, -57, 57, -43, 43, 0 ] *],
[* 5328, 103, 102, [ 0, 4, -4, -71, 71, -11, 11, 0 ] *],
[* 5329, 103, 102, [ 0, 4, -4, -69, 69, -20, 20, 0 ] *],
[* 5330, 103, 102, [ 0, 6, -6, -66, 66, -28, 28, 0 ] *],
[* 5331, 103, 101, [ 0, 8, -8, -52, 52, -48, 48, 0 ] *],
[* 5332, 103, 102, [ 0, 3, -3, -67, 67, -26, 26, 0 ] *],
[* 5333, 103, 102, [ 0, 15, -15, -68, 68, -18, 18, 0 ] *],
[* 5334, 103, 102, [ 0, 4, -4, -70, 70, -16, 16, 0 ] *],
[* 5335, 103, 102, [ 0, 3, -3, -71, 71, -11, 11, 0 ] *],
[* 5336, 103, 102, [ 0, 3, -3, -69, 69, -20, 20, 0 ] *],
[* 5337, 103, 102, [ 0, 2, -2, -67, 67, -26, 26, 0 ] *],
[* 5338, 103, 102, [ 0, 12, -12, -68, 68, -20, 20, 0 ] *],
[* 5339, 103, 101, [ 0, 8, -8, -70, 70, -10, 10, 0 ] *],
[* 5340, 103, 102, [ 0, 1, -1, -67, 67, -26, 26, 0 ] *],
[* 5341, 103, 102, [ 0, 2, -2, -69, 69, -20, 20, 0 ] *],
[* 5342, 103, 102, [ 0, 6, -6, -58, 58, -42, 42, 0 ] *],
[* 5343, 103, 102, [ 0, 1, -1, -71, 71, -11, 11, 0 ] *],
[* 5344, 103, 102, [ 0, 1, -1, -69, 69, -20, 20, 0 ] *],
[* 5345, 103, 102, [ 0, 6, -6, -70, 70, -15, 15, 0 ] *],
[* 5346, 103, 102, [ 0, 2, -2, -70, 70, -16, 16, 0 ] *],
[* 5347, 103, 100, [ 0, 2, -2, -70, 70, -7, 7, 0 ] *],
[* 5348, 103, 102, [ 0, 6, -6, -71, 71, -9, 9, 0 ] *],
[* 5349, 103, 102, [ 0, 1, -1, -70, 70, -16, 16, 0 ] *],
[* 5350, 103, 102, [ 0, 4, -4, -66, 66, -28, 28, 0 ] *],
[* 5351, 103, 102, [ 0, 13, -13, -69, 69, -15, 15, 0 ] *],
[* 5352, 103, 102, [ 0, 1, -1, -68, 68, -23, 23, 0 ] *],
[* 5353, 103, 102, [ 0, 5, -5, -58, 58, -42, 42, 0 ] *],
[* 5354, 103, 102, [ 0, 12, -12, -52, 52, -48, 48, 0 ] *],
[* 5355, 103, 101, [ 0, 2, -2, -70, 70, -12, 12, 0 ] *],
[* 5356, 103, 102, [ 0, 3, -3, -71, 71, -10, 10, 0 ] *],
[* 5357, 103, 102, [ 0, 3, -3, -66, 66, -28, 28, 0 ] *],
[* 5358, 103, 101, [ 0, 1, -1, -70, 70, -12, 12, 0 ] *],
[* 5359, 103, 102, [ 0, 5, -5, -71, 71, -9, 9, 0 ] *],
[* 5360, 103, 102, [ 0, 5, -5, -60, 60, -39, 39, 0 ] *],
[* 5361, 103, 102, [ 0, 2, -2, -71, 71, -10, 10, 0 ] *],
[* 5362, 103, 102, [ 0, 2, -2, -66, 66, -28, 28, 0 ] *],
[* 5363, 103, 101, [ 0, 4, -4, -68, 68, -20, 20, 0 ] *],
[* 5364, 103, 102, [ 0, 1, -1, -71, 71, -10, 10, 0 ] *],
[* 5365, 103, 102, [ 0, 1, -1, -66, 66, -28, 28, 0 ] *],
[* 5366, 103, 102, [ 0, 12, -12, -64, 64, -30, 30, 0 ] *],
[* 5367, 103, 102, [ 0, 5, -5, -67, 67, -25, 25, 0 ] *],
[* 5368, 103, 102, [ 0, 4, -4, -71, 71, -9, 9, 0 ] *],
[* 5369, 103, 102, [ 0, 3, -3, -58, 58, -42, 42, 0 ] *],
[* 5370, 103, 102, [ 0, 4, -4, -64, 64, -32, 32, 0 ] *],
[* 5371, 103, 101, [ 0, 6, -6, -64, 64, -30, 30, 0 ] *],
[* 5372, 103, 102, [ 0, 3, -3, -70, 70, -15, 15, 0 ] *],
[* 5373, 103, 102, [ 0, 5, -5, -68, 68, -22, 22, 0 ] *],
[* 5374, 103, 102, [ 0, 2, -2, -58, 58, -42, 42, 0 ] *],
[* 5375, 103, 102, [ 0, 3, -3, -71, 71, -9, 9, 0 ] *],
[* 5376, 103, 102, [ 0, 3, -3, -60, 60, -39, 39, 0 ] *],
[* 5377, 103, 102, [ 0, 1, -1, -58, 58, -42, 42, 0 ] *],
[* 5378, 103, 102, [ 0, 14, -14, -66, 66, -24, 24, 0 ] *],
[* 5379, 103, 101, [ 0, 4, -4, -52, 52, -48, 48, 0 ] *],
[* 5380, 103, 102, [ 0, 1, -1, -70, 70, -15, 15, 0 ] *],
[* 5381, 103, 102, [ 0, 2, -2, -60, 60, -39, 39, 0 ] *],
[* 5382, 103, 102, [ 0, 2, -2, -64, 64, -32, 32, 0 ] *],
[* 5383, 103, 102, [ 0, 1, -1, -71, 71, -9, 9, 0 ] *],
[* 5384, 103, 102, [ 0, 1, -1, -60, 60, -39, 39, 0 ] *],
[* 5385, 103, 102, [ 0, 1, -1, -64, 64, -32, 32, 0 ] *],
[* 5386, 103, 101, [ 0, 2, -2, -57, 57, -42, 42, 0 ] *],
[* 5387, 103, 101, [ 0, 4, -4, -70, 70, -10, 10, 0 ] *],
[* 5388, 103, 102, [ 0, 2, -2, -67, 67, -25, 25, 0 ] *],
[* 5389, 103, 102, [ 0, 2, -2, -53, 53, -48, 48, 0 ] *],
[* 5390, 103, 101, [ 0, 2, -2, -65, 65, -28, 28, 0 ] *],
[* 5391, 103, 102, [ 0, 1, -1, -67, 67, -25, 25, 0 ] *],
[* 5392, 103, 102, [ 0, 1, -1, -53, 53, -48, 48, 0 ] *],
[* 5393, 103, 102, [ 0, 6, -6, -71, 71, -6, 6, 0 ] *],
[* 5394, 103, 102, [ 0, 2, -2, -68, 68, -22, 22, 0 ] *],
[* 5395, 103, 101, [ 0, 20, -20, -48, 48, -48, 48, 0 ] *],
[* 5396, 103, 102, [ 0, 5, -5, -69, 69, -18, 18, 0 ] *],
[* 5397, 103, 102, [ 0, 1, -1, -68, 68, -22, 22, 0 ] *],
[* 5398, 103, 102, [ 0, 6, -6, -56, 56, -44, 44, 0 ] *],
[* 5399, 103, 102, [ 0, 3, -3, -57, 57, -43, 43, 0 ] *],
[* 5400, 103, 102, [ 0, 1, -1, -71, 71, -8, 8, 0 ] *],
[* 5401, 103, 102, [ 0, 3, -3, -70, 70, -14, 14, 0 ] *],
[* 5402, 103, 101, [ 0, 1, -1, -70, 70, -10, 10, 0 ] *],
[* 5403, 103, 101, [ 0, 2, -2, -64, 64, -30, 30, 0 ] *],
[* 5404, 103, 102, [ 0, 2, -2, -57, 57, -43, 43, 0 ] *],
[* 5405, 103, 102, [ 0, 4, -4, -69, 69, -18, 18, 0 ] *],
[* 5406, 103, 102, [ 0, 2, -2, -70, 70, -14, 14, 0 ] *],
[* 5407, 103, 102, [ 0, 1, -1, -57, 57, -43, 43, 0 ] *],
[* 5408, 104, 103, [ 0, 2, -2, -70, 70, -20, 20, 0 ] *],
[* 5409, 103, 102, [ 0, 1, -1, -70, 70, -14, 14, 0 ] *],
[* 5410, 104, 103, [ 0, 6, -6, -71, 71, -15, 15, 0 ] *],
[* 5411, 104, 103, [ 0, 1, -1, -70, 70, -20, 20, 0 ] *],
[* 5412, 104, 103, [ 0, 4, -4, -72, 72, -10, 10, 0 ] *],
[* 5413, 104, 103, [ 0, 3, -3, -69, 69, -23, 23, 0 ] *],
[* 5414, 104, 103, [ 0, 1, -1, -71, 71, -16, 16, 0 ] *],
[* 5415, 104, 103, [ 0, 3, -3, -62, 62, -38, 38, 0 ] *],
[* 5416, 104, 103, [ 0, 20, -20, -60, 60, -36, 36, 0 ] *],
[* 5417, 103, 102, [ 0, 2, -2, -69, 69, -18, 18, 0 ] *],
[* 5418, 104, 103, [ 0, 2, -2, -69, 69, -23, 23, 0 ] *],
[* 5419, 104, 103, [ 0, 3, -3, -72, 72, -10, 10, 0 ] *],
[* 5420, 104, 103, [ 0, 2, -2, -62, 62, -38, 38, 0 ] *],
[* 5421, 104, 103, [ 0, 1, -1, -69, 69, -23, 23, 0 ] *],
[* 5422, 104, 103, [ 0, 3, -3, -60, 60, -41, 41, 0 ] *],
[* 5423, 104, 103, [ 0, 1, -1, -62, 62, -38, 38, 0 ] *],
[* 5424, 104, 103, [ 0, 2, -2, -72, 72, -10, 10, 0 ] *],
[* 5425, 103, 102, [ 0, 2, -2, -71, 71, -6, 6, 0 ] *],
[* 5426, 104, 103, [ 0, 5, -5, -70, 70, -19, 19, 0 ] *],
[* 5427, 104, 103, [ 0, 1, -1, -72, 72, -10, 10, 0 ] *],
[* 5428, 104, 103, [ 0, 6, -6, -72, 72, -8, 8, 0 ] *],
[* 5429, 104, 103, [ 0, 3, -3, -57, 57, -45, 45, 0 ] *],
[* 5430, 104, 103, [ 0, 1, -1, -60, 60, -41, 41, 0 ] *],
[* 5431, 104, 103, [ 0, 4, -4, -72, 72, -9, 9, 0 ] *],
[* 5432, 104, 103, [ 0, 16, -16, -68, 68, -20, 20, 0 ] *],
[* 5433, 103, 102, [ 0, 1, -1, -56, 56, -44, 44, 0 ] *],
[* 5434, 104, 103, [ 0, 2, -2, -57, 57, -45, 45, 0 ] *],
[* 5435, 104, 103, [ 0, 2, -2, -67, 67, -28, 28, 0 ] *],
[* 5436, 104, 101, [ 0, 6, -6, -66, 66, -26, 26, 0 ] *],
[* 5437, 104, 103, [ 0, 1, -1, -57, 57, -45, 45, 0 ] *],
[* 5438, 104, 103, [ 0, 1, -1, -67, 67, -28, 28, 0 ] *],
[* 5439, 104, 103, [ 0, 5, -5, -72, 72, -8, 8, 0 ] *],
[* 5440, 104, 103, [ 0, 4, -4, -66, 66, -30, 30, 0 ] *],
[* 5441, 103, 102, [ 0, 13, -13, -60, 60, -36, 36, 0 ] *],
[* 5442, 104, 103, [ 0, 2, -2, -71, 71, -15, 15, 0 ] *],
[* 5443, 104, 103, [ 0, 2, -2, -72, 72, -9, 9, 0 ] *],
[* 5444, 104, 103, [ 0, 4, -4, -64, 64, -34, 34, 0 ] *],
[* 5445, 104, 103, [ 0, 1, -1, -71, 71, -15, 15, 0 ] *],
[* 5446, 104, 103, [ 0, 1, -1, -72, 72, -9, 9, 0 ] *],
[* 5447, 104, 103, [ 0, 2, -2, -70, 70, -19, 19, 0 ] *],
[* 5448, 104, 103, [ 0, 4, -4, -72, 72, -8, 8, 0 ] *],
[* 5449, 103, 102, [ 0, 5, -5, -66, 66, -26, 26, 0 ] *],
[* 5450, 104, 103, [ 0, 1, -1, -70, 70, -19, 19, 0 ] *],
[* 5451, 104, 103, [ 0, 3, -3, -64, 64, -34, 34, 0 ] *],
[* 5452, 104, 103, [ 0, 2, -2, -66, 66, -30, 30, 0 ] *],
[* 5453, 104, 103, [ 0, 5, -5, -55, 55, -47, 47, 0 ] *],
[* 5454, 104, 103, [ 0, 3, -3, -68, 68, -25, 25, 0 ] *],
[* 5455, 104, 103, [ 0, 1, -1, -66, 66, -30, 30, 0 ] *],
[* 5456, 104, 103, [ 0, 2, -2, -64, 64, -34, 34, 0 ] *],
[* 5457, 103, 102, [ 0, 2, -2, -71, 71, -2, 2, 0 ] *],
[* 5458, 104, 103, [ 0, 3, -3, -69, 69, -22, 22, 0 ] *],
[* 5459, 104, 103, [ 0, 1, -1, -64, 64, -34, 34, 0 ] *],
[* 5460, 104, 103, [ 0, 2, -2, -72, 72, -8, 8, 0 ] *],
[* 5461, 104, 103, [ 0, 3, -3, -61, 61, -39, 39, 0 ] *],
[* 5462, 104, 103, [ 0, 1, -1, -68, 68, -25, 25, 0 ] *],
[* 5463, 104, 103, [ 0, 1, -1, -72, 72, -8, 8, 0 ] *],
[* 5464, 104, 103, [ 0, 24, -24, -64, 64, -24, 24, 0 ] *],
[* 5465, 103, 102, [ 0, 3, -3, -66, 66, -26, 26, 0 ] *],
[* 5466, 104, 103, [ 0, 1, -1, -69, 69, -22, 22, 0 ] *],
[* 5467, 104, 103, [ 0, 5, -5, -72, 72, -6, 6, 0 ] *],
[* 5468, 104, 101, [ 0, 2, -2, -66, 66, -26, 26, 0 ] *],
[* 5469, 104, 103, [ 0, 1, -1, -61, 61, -39, 39, 0 ] *],
[* 5470, 104, 103, [ 0, 3, -3, -72, 72, -7, 7, 0 ] *],
[* 5471, 104, 103, [ 0, 2, -2, -71, 71, -14, 14, 0 ] *],
[* 5472, 104, 103, [ 0, 4, -4, -70, 70, -18, 18, 0 ] *],
[* 5473, 103, 102, [ 0, 1, -1, -66, 66, -26, 26, 0 ] *],
[* 5474, 104, 103, [ 0, 1, -1, -71, 71, -14, 14, 0 ] *],
[* 5475, 104, 103, [ 0, 2, -2, -72, 72, -7, 7, 0 ] *],
[* 5476, 104, 103, [ 0, 4, -4, -72, 72, -6, 6, 0 ] *],
[* 5477, 104, 103, [ 0, 1, -1, -55, 55, -47, 47, 0 ] *],
[* 5478, 104, 103, [ 0, 1, -1, -72, 72, -7, 7, 0 ] *],
[* 5479, 104, 103, [ 0, 3, -3, -70, 70, -18, 18, 0 ] *],
[* 5480, 104, 101, [ 0, 12, -12, -68, 68, -16, 16, 0 ] *],
[* 5481, 103, 102, [ 0, 1, -1, -68, 68, -20, 20, 0 ] *],
[* 5482, 104, 103, [ 0, 6, -6, -63, 63, -35, 35, 0 ] *],
[* 5483, 104, 103, [ 0, 3, -3, -72, 72, -6, 6, 0 ] *],
[* 5484, 104, 103, [ 0, 2, -2, -70, 70, -18, 18, 0 ] *],
[* 5485, 104, 103, [ 0, 3, -3, -67, 67, -27, 27, 0 ] *],
[* 5486, 104, 103, [ 0, 4, -4, -71, 71, -13, 13, 0 ] *],
[* 5487, 104, 103, [ 0, 1, -1, -70, 70, -18, 18, 0 ] *],
[* 5488, 104, 103, [ 0, 2, -2, -72, 72, -6, 6, 0 ] *],
[* 5489, 103, 102, [ 0, 2, -2, -57, 57, -42, 42, 0 ] *],
[* 5490, 104, 103, [ 0, 2, -2, -67, 67, -27, 27, 0 ] *],
[* 5491, 104, 103, [ 0, 1, -1, -72, 72, -6, 6, 0 ] *],
[* 5492, 104, 103, [ 0, 8, -8, -70, 70, -16, 16, 0 ] *],
[* 5493, 104, 103, [ 0, 1, -1, -67, 67, -27, 27, 0 ] *],
[* 5494, 104, 103, [ 0, 3, -3, -72, 72, -5, 5, 0 ] *],
[* 5495, 104, 103, [ 0, 2, -2, -62, 62, -37, 37, 0 ] *],
[* 5496, 104, 103, [ 0, 4, -4, -72, 72, -4, 4, 0 ] *],
[* 5497, 103, 102, [ 0, 1, -1, -52, 52, -48, 48, 0 ] *],
[* 5498, 104, 103, [ 0, 1, -1, -62, 62, -37, 37, 0 ] *],
[* 5499, 104, 103, [ 0, 2, -2, -72, 72, -5, 5, 0 ] *],
[* 5500, 104, 101, [ 0, 2, -2, -70, 70, -10, 10, 0 ] *],
[* 5501, 104, 103, [ 0, 1, -1, -71, 71, -13, 13, 0 ] *],
[* 5502, 104, 103, [ 0, 1, -1, -72, 72, -5, 5, 0 ] *],
[* 5503, 104, 103, [ 0, 3, -3, -72, 72, -4, 4, 0 ] *],
[* 5504, 104, 103, [ 0, 10, -10, -68, 68, -22, 22, 0 ] *],
[* 5505, 103, 102, [ 0, 1, -1, -70, 70, -10, 10, 0 ] *],
[* 5506, 104, 103, [ 0, 2, -2, -69, 69, -21, 21, 0 ] *],
[* 5507, 104, 103, [ 0, 4, -4, -70, 70, -17, 17, 0 ] *],
[* 5508, 104, 103, [ 0, 2, -2, -72, 72, -4, 4, 0 ] *],
[* 5509, 104, 103, [ 0, 1, -1, -69, 69, -21, 21, 0 ] *],
[* 5510, 104, 103, [ 0, 3, -3, -72, 72, -3, 3, 0 ] *],
[* 5511, 104, 103, [ 0, 1, -1, -72, 72, -4, 4, 0 ] *],
[* 5512, 104, 103, [ 0, 24, -24, -60, 60, -32, 32, 0 ] *],
[* 5513, 105, 103, [ 0, 6, -6, -71, 71, -15, 15, 0 ] *],
[* 5514, 105, 104, [ 0, 2, -2, -71, 71, -19, 19, 0 ] *],
[* 5515, 105, 104, [ 0, 4, -4, -67, 67, -30, 30, 0 ] *],
[* 5516, 105, 103, [ 0, 3, -3, -69, 69, -23, 23, 0 ] *],
[* 5517, 105, 104, [ 0, 1, -1, -71, 71, -19, 19, 0 ] *],
[* 5518, 105, 104, [ 0, 3, -3, -73, 73, -8, 8, 0 ] *],
[* 5519, 105, 104, [ 0, 3, -3, -64, 64, -36, 36, 0 ] *],
[* 5520, 105, 104, [ 0, 4, -4, -70, 70, -22, 22, 0 ] *],
[* 5521, 105, 103, [ 0, 2, -2, -69, 69, -23, 23, 0 ] *],
[* 5522, 105, 104, [ 0, 3, -3, -67, 67, -30, 30, 0 ] *],
[* 5523, 105, 104, [ 0, 2, -2, -73, 73, -8, 8, 0 ] *],
[* 5524, 105, 104, [ 0, 2, -2, -64, 64, -36, 36, 0 ] *],
[* 5525, 105, 104, [ 0, 3, -3, -69, 69, -25, 25, 0 ] *],
[* 5526, 105, 104, [ 0, 1, -1, -73, 73, -8, 8, 0 ] *],
[* 5527, 105, 104, [ 0, 1, -1, -64, 64, -36, 36, 0 ] *],
[* 5528, 105, 104, [ 0, 8, -8, -72, 72, -12, 12, 0 ] *],
[* 5529, 105, 103, [ 0, 5, -5, -70, 70, -19, 19, 0 ] *],
[* 5530, 105, 104, [ 0, 1, -1, -67, 67, -30, 30, 0 ] *],
[* 5531, 105, 104, [ 0, 3, -3, -72, 72, -14, 14, 0 ] *],
[* 5532, 105, 104, [ 0, 2, -2, -70, 70, -22, 22, 0 ] *],
[* 5533, 105, 104, [ 0, 1, -1, -69, 69, -25, 25, 0 ] *],
[* 5534, 105, 104, [ 0, 7, -7, -69, 69, -24, 24, 0 ] *],
[* 5535, 105, 104, [ 0, 1, -1, -70, 70, -22, 22, 0 ] *],
[* 5536, 105, 104, [ 0, 2, -2, -72, 72, -14, 14, 0 ] *],
[* 5537, 105, 103, [ 0, 2, -2, -57, 57, -45, 45, 0 ] *],
[* 5538, 105, 104, [ 0, 1, -1, -65, 65, -34, 34, 0 ] *],
[* 5539, 105, 104, [ 0, 1, -1, -72, 72, -14, 14, 0 ] *],
[* 5540, 105, 104, [ 0, 4, -4, -60, 60, -42, 42, 0 ] *],
[* 5541, 105, 104, [ 0, 1, -1, -73, 73, -7, 7, 0 ] *],
[* 5542, 105, 104, [ 0, 5, -5, -72, 72, -13, 13, 0 ] *],
[* 5543, 105, 104, [ 0, 6, -6, -70, 70, -21, 21, 0 ] *],
[* 5544, 105, 104, [ 0, 16, -16, -64, 64, -32, 32, 0 ] *],
[* 5545, 105, 103, [ 0, 2, -2, -71, 71, -15, 15, 0 ] *],
[* 5546, 105, 104, [ 0, 3, -3, -73, 73, -6, 6, 0 ] *],
[* 5547, 105, 104, [ 0, 3, -3, -60, 60, -42, 42, 0 ] *],
[* 5548, 105, 103, [ 0, 1, -1, -71, 71, -15, 15, 0 ] *],
[* 5549, 105, 104, [ 0, 9, -9, -69, 69, -23, 23, 0 ] *],
[* 5550, 105, 104, [ 0, 4, -4, -73, 73, -5, 5, 0 ] *],
[* 5551, 105, 104, [ 0, 2, -2, -73, 73, -6, 6, 0 ] *],
[* 5552, 105, 104, [ 0, 2, -2, -60, 60, -42, 42, 0 ] *],
[* 5553, 105, 103, [ 0, 1, -1, -70, 70, -19, 19, 0 ] *],
[* 5554, 105, 104, [ 0, 1, -1, -73, 73, -6, 6, 0 ] *],
[* 5555, 105, 104, [ 0, 1, -1, -60, 60, -42, 42, 0 ] *],
[* 5556, 105, 104, [ 0, 6, -6, -72, 72, -12, 12, 0 ] *],
[* 5557, 105, 104, [ 0, 3, -3, -73, 73, -5, 5, 0 ] *],
[* 5558, 105, 104, [ 0, 3, -3, -72, 72, -13, 13, 0 ] *],
[* 5559, 105, 104, [ 0, 4, -4, -73, 73, -4, 4, 0 ] *],
[* 5560, 105, 101, [ 0, 1, -1, -70, 70, -12, 12, 0 ] *],
[* 5561, 105, 103, [ 0, 3, -3, -69, 69, -22, 22, 0 ] *],
[* 5562, 105, 104, [ 0, 2, -2, -73, 73, -5, 5, 0 ] *],
[* 5563, 105, 104, [ 0, 2, -2, -72, 72, -13, 13, 0 ] *],
[* 5564, 105, 104, [ 0, 10, -10, -66, 66, -30, 30, 0 ] *],
[* 5565, 105, 104, [ 0, 1, -1, -73, 73, -5, 5, 0 ] *],
[* 5566, 105, 104, [ 0, 1, -1, -72, 72, -13, 13, 0 ] *],
[* 5567, 105, 104, [ 0, 4, -4, -69, 69, -24, 24, 0 ] *],
[* 5568, 105, 104, [ 0, 8, -8, -62, 62, -38, 38, 0 ] *],
[* 5569, 105, 103, [ 0, 1, -1, -69, 69, -22, 22, 0 ] *],
[* 5570, 105, 104, [ 0, 3, -3, -70, 70, -21, 21, 0 ] *],
[* 5571, 105, 104, [ 0, 2, -2, -73, 73, -4, 4, 0 ] *],
[* 5572, 105, 104, [ 0, 8, -8, -72, 72, -10, 10, 0 ] *],
[* 5573, 105, 104, [ 0, 3, -3, -73, 73, -3, 3, 0 ] *],
[* 5574, 105, 104, [ 0, 1, -1, -73, 73, -4, 4, 0 ] *],
[* 5575, 105, 104, [ 0, 2, -2, -70, 70, -21, 21, 0 ] *],
[* 5576, 105, 104, [ 0, 4, -4, -72, 72, -12, 12, 0 ] *],
[* 5577, 105, 103, [ 0, 1, -1, -71, 71, -14, 14, 0 ] *],
[* 5578, 105, 104, [ 0, 1, -1, -70, 70, -21, 21, 0 ] *],
[* 5579, 105, 104, [ 0, 2, -2, -69, 69, -24, 24, 0 ] *],
[* 5580, 105, 103, [ 0, 1, -1, -55, 55, -47, 47, 0 ] *],
[* 5581, 105, 104, [ 0, 1, -1, -73, 73, -3, 3, 0 ] *],
[* 5582, 105, 104, [ 0, 1, -1, -69, 69, -24, 24, 0 ] *],
[* 5583, 105, 104, [ 0, 2, -2, -73, 73, -2, 2, 0 ] *],
[* 5584, 105, 104, [ 0, 6, -6, -70, 70, -20, 20, 0 ] *],
[* 5585, 105, 103, [ 0, 6, -6, -63, 63, -35, 35, 0 ] *],
[* 5586, 105, 104, [ 0, 1, -1, -73, 73, -2, 2, 0 ] *],
[* 5587, 105, 104, [ 0, 2, -2, -55, 55, -48, 48, 0 ] *],
[* 5588, 105, 104, [ 0, 2, -2, -72, 72, -12, 12, 0 ] *],
[* 5589, 105, 104, [ 0, 1, -1, -73, 73, -1, 1, 0 ] *],
[* 5590, 105, 104, [ 0, 1, -1, -55, 55, -48, 48, 0 ] *],
[* 5591, 105, 104, [ 0, 1, -1, -72, 72, -12, 12, 0 ] *],
[* 5592, 105, 104, [ 0, 16, -16, -56, 56, -44, 44, 0 ] *],
[* 5593, 105, 103, [ 0, 2, -2, -67, 67, -27, 27, 0 ] *],
[* 5594, 105, 104, [ 0, 3, -3, -66, 66, -31, 31, 0 ] *],
[* 5595, 105, 104, [ 0, 2, -2, -64, 64, -35, 35, 0 ] *],
[* 5596, 105, 104, [ 0, 6, -6, -62, 62, -38, 38, 0 ] *],
[* 5597, 105, 104, [ 0, 3, -3, -65, 65, -33, 33, 0 ] *],
[* 5598, 105, 104, [ 0, 1, -1, -64, 64, -35, 35, 0 ] *],
[* 5599, 105, 104, [ 0, 2, -2, -66, 66, -31, 31, 0 ] *],
[* 5600, 105, 104, [ 0, 6, -6, -72, 72, -10, 10, 0 ] *],
[* 5601, 105, 103, [ 0, 1, -1, -62, 62, -37, 37, 0 ] *],
[* 5602, 105, 104, [ 0, 1, -1, -66, 66, -31, 31, 0 ] *],
[* 5603, 105, 104, [ 0, 6, -6, -60, 60, -41, 41, 0 ] *],
[* 5604, 105, 104, [ 0, 4, -4, -70, 70, -20, 20, 0 ] *],
[* 5605, 105, 104, [ 0, 1, -1, -65, 65, -33, 33, 0 ] *],
[* 5606, 105, 104, [ 0, 3, -3, -72, 72, -11, 11, 0 ] *],
[* 5607, 105, 104, [ 0, 2, -2, -53, 53, -50, 50, 0 ] *],
[* 5608, 105, 104, [ 0, 8, -8, -72, 72, -8, 8, 0 ] *],
[* 5609, 105, 103, [ 0, 2, -2, -69, 69, -21, 21, 0 ] *],
[* 5610, 105, 104, [ 0, 1, -1, -53, 53, -50, 50, 0 ] *],
[* 5611, 105, 104, [ 0, 2, -2, -72, 72, -11, 11, 0 ] *],
[* 5612, 105, 103, [ 0, 1, -1, -69, 69, -21, 21, 0 ] *],
[* 5613, 105, 104, [ 0, 11, -11, -65, 65, -31, 31, 0 ] *],
[* 5614, 105, 104, [ 0, 1, -1, -72, 72, -11, 11, 0 ] *],
[* 5615, 105, 104, [ 0, 7, -7, -66, 66, -30, 30, 0 ] *],
[* 5616, 105, 104, [ 0, 2, -2, -70, 70, -20, 20, 0 ] *],
[* 5617, 105, 103, [ 0, 1, -1, -66, 66, -29, 29, 0 ] *],
[* 5618, 106, 105, [ 0, 2, -2, -72, 72, -18, 18, 0 ] *],
[* 5619, 106, 103, [ 0, 3, -3, -69, 69, -23, 23, 0 ] *],
[* 5620, 106, 105, [ 0, 2, -2, -59, 59, -45, 45, 0 ] *],
[* 5621, 106, 105, [ 0, 1, -1, -72, 72, -18, 18, 0 ] *],
[* 5622, 106, 105, [ 0, 4, -4, -74, 74, -4, 4, 0 ] *],
[* 5623, 106, 105, [ 0, 1, -1, -59, 59, -45, 45, 0 ] *],
[* 5624, 106, 105, [ 0, 4, -4, -69, 69, -27, 27, 0 ] *],
[* 5625, 106, 105, [ 0, 2, -2, -74, 74, -5, 5, 0 ] *],
[* 5626, 106, 105, [ 0, 8, -8, -72, 72, -16, 16, 0 ] *],
[* 5627, 106, 103, [ 0, 1, -1, -69, 69, -23, 23, 0 ] *],
[* 5628, 106, 105, [ 0, 1, -1, -74, 74, -5, 5, 0 ] *],
[* 5629, 106, 105, [ 0, 3, -3, -74, 74, -4, 4, 0 ] *],
[* 5630, 106, 103, [ 0, 2, -2, -72, 72, -10, 10, 0 ] *],
[* 5631, 106, 105, [ 0, 1, -1, -73, 73, -13, 13, 0 ] *],
[* 5632, 106, 105, [ 0, 4, -4, -71, 71, -21, 21, 0 ] *],
[* 5633, 106, 105, [ 0, 9, -9, -54, 54, -50, 50, 0 ] *],
[* 5634, 106, 105, [ 0, 2, -2, -74, 74, -4, 4, 0 ] *],
[* 5635, 106, 103, [ 0, 3, -3, -57, 57, -45, 45, 0 ] *],
[* 5636, 106, 105, [ 0, 2, -2, -69, 69, -27, 27, 0 ] *] 
];

kodzeromasterlist := [ 
[* 17, 4, 7, [ 0, 1, -1, -3, 3, -1, 1, 0 ] *],
[* 23, 8, 5, [ 0, 2, -2, -3, 3, -2, 2, 0 ] *],
[* 25, 9, 4, [ 0, 1, -1, -3, 3, -1, 1, 0 ] *],
[* 32, 7, 5, [ 0, 1, -1, -1, 1, -1, 1, 0 ] *]
];

V := VectorSpace(Rationals(),8);

E6 := Matrix([
[0,-1,1,0,0,0,0,0],
[0,0,-1,1,0,0,0,0],
[0,0,0,-1,1,0,0,0],
[0,0,0,0,-1,1,0,0],
[0,0,0,0,0,-1,1,0],
 [1/2,1/2,1/2,1/2,-1/2,-1/2,-1/2,-1/2]]);
LE6 := Lattice(E6);

s1 := [0,-1,1,0,0,0,0,0];
s2 := [0,0,0,-1,1,0,0,0];
s3 := [0,0,0,0,0,-1,1,0];

// The following are the reflections with respect to s1, s2 and s3

s1Ref :=
Matrix(Rationals(),[
[1,0,0,0,0,0,0,0],
[0,0,1,0,0,0,0,0],
[0,1,0,0,0,0,0,0],
[0,0,0,1,0,0,0,0],
[0,0,0,0,1,0,0,0],
[0,0,0,0,0,1,0,0],
[0,0,0,0,0,0,1,0],
[0,0,0,0,0,0,0,1]]);

s2Ref :=
Matrix(Rationals(),[
[1,0,0,0,0,0,0,0],
[0,1,0,0,0,0,0,0],
[0,0,1,0,0,0,0,0],
[0,0,0,0,1,0,0,0],
[0,0,0,1,0,0,0,0],
[0,0,0,0,0,1,0,0],
[0,0,0,0,0,0,1,0],
[0,0,0,0,0,0,0,1]]);

s3Ref :=
Matrix(Rationals(),[
[1,0,0,0,0,0,0,0],
[0,1,0,0,0,0,0,0],
[0,0,1,0,0,0,0,0],
[0,0,0,1,0,0,0,0],
[0,0,0,0,1,0,0,0],
[0,0,0,0,0,0,1,0],
[0,0,0,0,0,1,0,0],
[0,0,0,0,0,0,0,1]]);

// J is the involution of W(E6) that is the composition of the reflections given by the roots s1, s2, and s3.
J := s1Ref*s2Ref*s3Ref;

roots := ShortVectors(LE6,2,2);

// the input below is going to be a vector vv from the masterlist. Recall it has the form [n, alpha, beta, v]
// the parameter GenTypeOrNonneg should be set to 7 if we want to test for an embedding giving C_d is general type
// or 8 if we want to test whether C_d has nonnegative Kodaira dimension

// The following function checks the primitivity of a vector in E6
CheckPrimitivity := function(v);
	sol := Eltseq(Solution(E6,V!v));
	if GCD([Integers()!s : s in sol]) eq 1 then
		return true;
	else
		return false;
	end if;
end function;

CheckEmbedding := procedure(vv,GenTypeOrNonneg)
	n := vv[1];
	alpha := vv[2];
	beta := vv[3];
	v := V!vv[4];
	
	// check that 3 does not divide GCD(alpha,beta) for primitivity of the embedding, and that n < alpha*beta < 2*n
	// if GCD is not 1, we should also check primitivity of v in E6.
	// This implies that vectors in R_ell are of Types I, II or III.
	assert GCD(alpha,beta) mod 3 ne 0 and alpha*beta lt 2*n and n lt alpha*beta;
	if GCD(alpha,beta) ne 1 then
		assert CheckPrimitivity(v);
	end if;
		
	// check that v is indeed a (-1)-eigenvector for J, i.e., v is in E_6^{J,-} and has length 2*(alpha*beta - n)
	colv := Transpose(Matrix([v]));
	assert J*colv eq -colv and IsZero(2*(alpha*beta - n) - DotProduct(v,v));
	
	// Now we compute the vectors in R_ell, where ell is alpha*e + beta*f + v.
	// Recall there are three different types of vectors in R_ell: Types I, II and III
	badvecs := 0;  // this keeps track of the number of **pairs** of elements in R_ell
	Rlpairs := [];
	for rr in roots do
		dotprod := Integers()!DotProduct(V!rr[1],v);
		if dotprod eq 0 then
			// rr is a Type I vector in R_ell (it, and its negative will be in R_ell -- hence why badvecs keeps track of pairs of vectors)
			badvecs := badvecs + 1;
			Append(~Rlpairs,V!rr[1]);
		elif (dotprod mod alpha eq 0) and (dotprod mod beta ne 0) then
			// rr gives rise to a Type III vector in R_ell but not a Type II vector
			badvecs := badvecs + 1;
			Append(~Rlpairs,V!rr[1]);
		elif (dotprod mod alpha ne 0) and (dotprod mod beta eq 0) then
			// rr gives rise to a Type II vector in R_ell but not a Type III vector
			badvecs := badvecs + 1;
			Append(~Rlpairs,V!rr[1]);
		elif (dotprod mod alpha eq 0) and (dotprod mod beta eq 0) then
			// rr gives rise to a Type II vector in R_ell and a Type III vector
			badvecs := badvecs + 2;
			Append(~Rlpairs,V!rr[1]);
		end if;
	end for;
	
	if alpha eq beta then
		badvecs := badvecs + 1;
	end if;

	// assert that badvecs is less than GenTypeOrNonneg elements.
	// Recall GenTypeOrNonneg is either 7 or 8, because badvecs keeps track of *pairs* of vectors.
	assert badvecs lt GenTypeOrNonneg and badvecs gt 0;
	
	// Check that J'(r) is not -r for all r in R_ell
	// Since r = alpha'*e + beta'*f + v' for some v' in Rlpairs and since J'(alpha'*e + beta'*f) = -(alpha'*e + beta'*f)
	// it suffices to check that J'(v') = J(v') is not equal to -v' for all v' in Rlpairs. 
	
	assert &and[ V!Transpose(J*Transpose(Matrix([Eltseq(rr)]))) ne -rr : rr in Rlpairs ];
		
	// if we get this far we've won! The lattice <a1,a2,ell>, where ell = alpha*e + beta*f + v
	// has the embedding properties we need.

	print "Check for n =", n, "worked!";
end procedure;

for vv in masterlist do
	CheckEmbedding(vv,7);
end for;

for vv in kodzeromasterlist do
	CheckEmbedding(vv,8);
end for;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%&%%%%%% Lemma6-8check %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

// In this script we verify a claim in Lemma 6.8 of the final paper.

prod := function(v1,v2);
	return &+[ v1[i]*v2[i] : i in [1..#v1]];
end function;

// E8 is the generating matrix for the lattice E8

E8 := Matrix([
[2,0,0,0,0,0,0,0],
[-1,1,0,0,0,0,0,0],
[0,-1,1,0,0,0,0,0],                     
[0,0,-1,1,0,0,0,0],
[0,0,0,-1,1,0,0,0],
[0,0,0,0,-1,1,0,0],
[0,0,0,0,0,-1,1,0],
[1/2,1/2,1/2,1/2,1/2,1/2,1/2,1/2]]);

LE8 := Lattice(E8);

a1 := [-1,1,0,0,0,0,0,0];
a2 := [0,-1,1,0,0,0,0,0];
a12 := [-1,0,1,0,0,0,0,0];

// s1, s2 and s3 are roots of E8 orthogonal to a1, a2 and a12

s1 := [0,0,0,-1,1,0,0,0];
s2:= [0,0,0,0,0,-1,1,0];
s3 := [1/2,1/2,1/2,1/2,1/2,1/2,1/2,1/2];

roots := ShortVectors(LE8,2,2);

set1 := [a1,a2,s1,s2,s3];
set2 := [a12,s1,s2,s3];

list1 := [ #[ ss : ss in set1 | prod(Eltseq(rr[1]),ss) eq 0] eq 5 : rr in roots ];

// According to Lemma 6.7, list1 should have exactly 1 element equal to true, and the remaining elements should be false.

falsecounter := 0;
for bool in list1 do
	if bool eq false then
		falsecounter := falsecounter + 1;
	end if;
end for;

falsecounter; // this is 119
#list1 - falsecounter; // this is 1

// According to Lemma 6.7, list2 should have more than 1 element equal to true.

list2 := [ #[ ss : ss in set2 | prod(Eltseq(rr[1]),ss) eq 0] eq 4 : rr in roots ];

truecounter := 0;
for bool in list2 do
	if bool then
		truecounter := truecounter + 1;
	end if;
end for;

truecounter; // this is 4

// WE WIN!

